Estimation of Soiling Losses in Unlabeled PV Data

We provide a methodology for estimating the losses due to soiling for photovoltaic (PV) systems. We focus this work on estimating the losses from historical power production data that are unlabeled, i.e. power measurements with time stamps, but no other information such as site configuration or meteorological data. We present a validation of this approach on a small fleet of typical rooftop PV systems. The proposed method differs from prior work in that the construction of a performance index is not required to analyze soiling loss. This approach is appropriate for analyzing the soiling losses in field production data from fleets of distributed rooftop systems and is highly automatic, allowing for scaling to large fleets of heterogeneous PV systems.

==> figs/energy-decomposed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.626246in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{4.626246in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{3.905208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455169in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049762in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{2.049762in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644356in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238949in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{3.238949in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833542in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{3.833542in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428136in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{4.428136in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{4.155437in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.155437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226042in, y=4.102631in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.484693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344329in, y=4.431887in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{3.905208in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{0.866521in}{4.426330in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{4.459500in}}%
\pgfpathlineto{\pgfqpoint{0.878413in}{4.475366in}}%
\pgfpathlineto{\pgfqpoint{0.884359in}{4.461967in}}%
\pgfpathlineto{\pgfqpoint{0.890305in}{4.502499in}}%
\pgfpathlineto{\pgfqpoint{0.902197in}{4.468483in}}%
\pgfpathlineto{\pgfqpoint{0.908143in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{0.914089in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{0.920034in}{4.466451in}}%
\pgfpathlineto{\pgfqpoint{0.925980in}{4.414911in}}%
\pgfpathlineto{\pgfqpoint{0.931926in}{4.450430in}}%
\pgfpathlineto{\pgfqpoint{0.937872in}{4.454984in}}%
\pgfpathlineto{\pgfqpoint{0.943818in}{4.482870in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{4.478883in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{4.488600in}}%
\pgfpathlineto{\pgfqpoint{0.961656in}{4.489383in}}%
\pgfpathlineto{\pgfqpoint{0.967602in}{4.448310in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{4.470492in}}%
\pgfpathlineto{\pgfqpoint{0.991386in}{4.428281in}}%
\pgfpathlineto{\pgfqpoint{0.997332in}{4.442532in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{4.424336in}}%
\pgfpathlineto{\pgfqpoint{1.009223in}{4.470394in}}%
\pgfpathlineto{\pgfqpoint{1.015169in}{4.471274in}}%
\pgfpathlineto{\pgfqpoint{1.021115in}{4.481901in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{4.405378in}}%
\pgfpathlineto{\pgfqpoint{1.033007in}{4.454521in}}%
\pgfpathlineto{\pgfqpoint{1.038953in}{4.447129in}}%
\pgfpathlineto{\pgfqpoint{1.044899in}{4.480700in}}%
\pgfpathlineto{\pgfqpoint{1.050845in}{4.454941in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{4.457957in}}%
\pgfpathlineto{\pgfqpoint{1.062737in}{4.466586in}}%
\pgfpathlineto{\pgfqpoint{1.068683in}{4.485705in}}%
\pgfpathlineto{\pgfqpoint{1.074629in}{4.476253in}}%
\pgfpathlineto{\pgfqpoint{1.080575in}{4.462625in}}%
\pgfpathlineto{\pgfqpoint{1.086521in}{4.427591in}}%
\pgfpathlineto{\pgfqpoint{1.092467in}{4.460259in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{4.440314in}}%
\pgfpathlineto{\pgfqpoint{1.104358in}{4.478514in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{4.451332in}}%
\pgfpathlineto{\pgfqpoint{1.116250in}{4.455182in}}%
\pgfpathlineto{\pgfqpoint{1.122196in}{4.462442in}}%
\pgfpathlineto{\pgfqpoint{1.128142in}{4.447724in}}%
\pgfpathlineto{\pgfqpoint{1.134088in}{4.449701in}}%
\pgfpathlineto{\pgfqpoint{1.140034in}{4.500792in}}%
\pgfpathlineto{\pgfqpoint{1.145980in}{4.498036in}}%
\pgfpathlineto{\pgfqpoint{1.151926in}{4.467185in}}%
\pgfpathlineto{\pgfqpoint{1.157872in}{4.445323in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{4.467148in}}%
\pgfpathlineto{\pgfqpoint{1.169764in}{4.405761in}}%
\pgfpathlineto{\pgfqpoint{1.175710in}{4.453402in}}%
\pgfpathlineto{\pgfqpoint{1.181656in}{4.485940in}}%
\pgfpathlineto{\pgfqpoint{1.187602in}{4.468331in}}%
\pgfpathlineto{\pgfqpoint{1.193547in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{4.481884in}}%
\pgfpathlineto{\pgfqpoint{1.205439in}{4.477267in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{4.407337in}}%
\pgfpathlineto{\pgfqpoint{1.223277in}{4.414777in}}%
\pgfpathlineto{\pgfqpoint{1.229223in}{4.372769in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{4.347596in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{4.500594in}}%
\pgfpathlineto{\pgfqpoint{1.253007in}{4.481845in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{4.452507in}}%
\pgfpathlineto{\pgfqpoint{1.264899in}{4.469158in}}%
\pgfpathlineto{\pgfqpoint{1.270845in}{4.490750in}}%
\pgfpathlineto{\pgfqpoint{1.276791in}{4.498270in}}%
\pgfpathlineto{\pgfqpoint{1.282736in}{4.484305in}}%
\pgfpathlineto{\pgfqpoint{1.294628in}{4.475069in}}%
\pgfpathlineto{\pgfqpoint{1.306520in}{4.492919in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{4.456506in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{4.435101in}}%
\pgfpathlineto{\pgfqpoint{1.324358in}{4.454959in}}%
\pgfpathlineto{\pgfqpoint{1.330304in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{1.336250in}{4.452002in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{4.443011in}}%
\pgfpathlineto{\pgfqpoint{1.348142in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{4.459620in}}%
\pgfpathlineto{\pgfqpoint{1.365980in}{4.479471in}}%
\pgfpathlineto{\pgfqpoint{1.371925in}{4.435026in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.438640in}}%
\pgfpathlineto{\pgfqpoint{1.389763in}{4.487268in}}%
\pgfpathlineto{\pgfqpoint{1.395709in}{4.478017in}}%
\pgfpathlineto{\pgfqpoint{1.401655in}{4.476976in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{4.478563in}}%
\pgfpathlineto{\pgfqpoint{1.413547in}{4.481936in}}%
\pgfpathlineto{\pgfqpoint{1.419493in}{4.473928in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{4.428288in}}%
\pgfpathlineto{\pgfqpoint{1.431385in}{4.428189in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{4.534675in}}%
\pgfpathlineto{\pgfqpoint{1.443277in}{4.482419in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{4.487322in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{4.469120in}}%
\pgfpathlineto{\pgfqpoint{1.461115in}{4.473580in}}%
\pgfpathlineto{\pgfqpoint{1.467060in}{4.467926in}}%
\pgfpathlineto{\pgfqpoint{1.473006in}{4.409847in}}%
\pgfpathlineto{\pgfqpoint{1.478952in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{4.428724in}}%
\pgfpathlineto{\pgfqpoint{1.490844in}{4.478969in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.450259in}}%
\pgfpathlineto{\pgfqpoint{1.502736in}{4.431866in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{4.498044in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{4.399555in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{4.454811in}}%
\pgfpathlineto{\pgfqpoint{1.526520in}{4.472860in}}%
\pgfpathlineto{\pgfqpoint{1.532466in}{4.483767in}}%
\pgfpathlineto{\pgfqpoint{1.538412in}{4.432094in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{4.466292in}}%
\pgfpathlineto{\pgfqpoint{1.550304in}{4.472793in}}%
\pgfpathlineto{\pgfqpoint{1.556249in}{4.466538in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{4.466772in}}%
\pgfpathlineto{\pgfqpoint{1.568141in}{4.460692in}}%
\pgfpathlineto{\pgfqpoint{1.574087in}{4.420690in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{4.433415in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{4.448459in}}%
\pgfpathlineto{\pgfqpoint{1.597871in}{4.441835in}}%
\pgfpathlineto{\pgfqpoint{1.603817in}{4.417813in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{4.403412in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{4.431261in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{4.539650in}}%
\pgfpathlineto{\pgfqpoint{1.627601in}{4.480926in}}%
\pgfpathlineto{\pgfqpoint{1.633547in}{4.460386in}}%
\pgfpathlineto{\pgfqpoint{1.639493in}{4.405101in}}%
\pgfpathlineto{\pgfqpoint{1.645438in}{4.267617in}}%
\pgfpathlineto{\pgfqpoint{1.651384in}{4.466055in}}%
\pgfpathlineto{\pgfqpoint{1.657330in}{4.462576in}}%
\pgfpathlineto{\pgfqpoint{1.663276in}{4.512832in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{4.443880in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{4.491548in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{4.329257in}}%
\pgfpathlineto{\pgfqpoint{1.687060in}{4.433611in}}%
\pgfpathlineto{\pgfqpoint{1.693006in}{4.279614in}}%
\pgfpathlineto{\pgfqpoint{1.698952in}{4.238448in}}%
\pgfpathlineto{\pgfqpoint{1.710844in}{4.399256in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{4.496768in}}%
\pgfpathlineto{\pgfqpoint{1.722736in}{4.518530in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{4.490718in}}%
\pgfpathlineto{\pgfqpoint{1.734628in}{4.217565in}}%
\pgfpathlineto{\pgfqpoint{1.740573in}{4.416595in}}%
\pgfpathlineto{\pgfqpoint{1.746519in}{4.460270in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{4.386355in}}%
\pgfpathlineto{\pgfqpoint{1.758411in}{4.449930in}}%
\pgfpathlineto{\pgfqpoint{1.764357in}{4.467151in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.464017in}}%
\pgfpathlineto{\pgfqpoint{1.776249in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{4.443942in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{4.454745in}}%
\pgfpathlineto{\pgfqpoint{1.794087in}{4.480730in}}%
\pgfpathlineto{\pgfqpoint{1.800033in}{4.443408in}}%
\pgfpathlineto{\pgfqpoint{1.805979in}{4.452080in}}%
\pgfpathlineto{\pgfqpoint{1.811925in}{4.398429in}}%
\pgfpathlineto{\pgfqpoint{1.817871in}{4.311605in}}%
\pgfpathlineto{\pgfqpoint{1.823817in}{4.164268in}}%
\pgfpathlineto{\pgfqpoint{1.829762in}{4.402608in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{4.522702in}}%
\pgfpathlineto{\pgfqpoint{1.841654in}{4.217977in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{4.328664in}}%
\pgfpathlineto{\pgfqpoint{1.853546in}{4.116179in}}%
\pgfpathlineto{\pgfqpoint{1.859492in}{4.278834in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{4.208150in}}%
\pgfpathlineto{\pgfqpoint{1.871384in}{4.016827in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{4.448341in}}%
\pgfpathlineto{\pgfqpoint{1.883276in}{4.502459in}}%
\pgfpathlineto{\pgfqpoint{1.889222in}{4.371040in}}%
\pgfpathlineto{\pgfqpoint{1.895168in}{4.300351in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{4.481075in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{4.465465in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{1.930843in}{4.481860in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{4.461425in}}%
\pgfpathlineto{\pgfqpoint{1.942735in}{4.471226in}}%
\pgfpathlineto{\pgfqpoint{1.948681in}{4.489155in}}%
\pgfpathlineto{\pgfqpoint{1.954627in}{4.355906in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{4.352625in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{4.398201in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{4.392167in}}%
\pgfpathlineto{\pgfqpoint{1.978411in}{4.158993in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{1.990303in}{4.474699in}}%
\pgfpathlineto{\pgfqpoint{1.996249in}{4.450487in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{3.968809in}}%
\pgfpathlineto{\pgfqpoint{2.008141in}{3.937983in}}%
\pgfpathlineto{\pgfqpoint{2.014086in}{4.491752in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{4.484850in}}%
\pgfpathlineto{\pgfqpoint{2.025978in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.031924in}{4.490965in}}%
\pgfpathlineto{\pgfqpoint{2.043816in}{4.394483in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{4.456028in}}%
\pgfpathlineto{\pgfqpoint{2.061654in}{4.442503in}}%
\pgfpathlineto{\pgfqpoint{2.067600in}{4.453676in}}%
\pgfpathlineto{\pgfqpoint{2.073546in}{4.471585in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{4.434065in}}%
\pgfpathlineto{\pgfqpoint{2.085438in}{4.031224in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{4.467788in}}%
\pgfpathlineto{\pgfqpoint{2.097330in}{4.461323in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{4.472026in}}%
\pgfpathlineto{\pgfqpoint{2.109221in}{4.497361in}}%
\pgfpathlineto{\pgfqpoint{2.115167in}{4.481043in}}%
\pgfpathlineto{\pgfqpoint{2.121113in}{4.427427in}}%
\pgfpathlineto{\pgfqpoint{2.127059in}{4.427207in}}%
\pgfpathlineto{\pgfqpoint{2.133005in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.138951in}{4.248075in}}%
\pgfpathlineto{\pgfqpoint{2.150843in}{4.479039in}}%
\pgfpathlineto{\pgfqpoint{2.156789in}{4.472912in}}%
\pgfpathlineto{\pgfqpoint{2.162735in}{4.419770in}}%
\pgfpathlineto{\pgfqpoint{2.174627in}{4.351443in}}%
\pgfpathlineto{\pgfqpoint{2.180573in}{4.382909in}}%
\pgfpathlineto{\pgfqpoint{2.192464in}{4.222014in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{4.313372in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{4.492266in}}%
\pgfpathlineto{\pgfqpoint{2.210302in}{4.496228in}}%
\pgfpathlineto{\pgfqpoint{2.216248in}{4.484694in}}%
\pgfpathlineto{\pgfqpoint{2.222194in}{4.465281in}}%
\pgfpathlineto{\pgfqpoint{2.228140in}{4.420742in}}%
\pgfpathlineto{\pgfqpoint{2.234086in}{4.405465in}}%
\pgfpathlineto{\pgfqpoint{2.240032in}{4.308684in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{4.402920in}}%
\pgfpathlineto{\pgfqpoint{2.251924in}{4.198698in}}%
\pgfpathlineto{\pgfqpoint{2.257870in}{4.483159in}}%
\pgfpathlineto{\pgfqpoint{2.263816in}{4.445601in}}%
\pgfpathlineto{\pgfqpoint{2.275708in}{4.348009in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{4.406205in}}%
\pgfpathlineto{\pgfqpoint{2.287599in}{4.300018in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{4.478900in}}%
\pgfpathlineto{\pgfqpoint{2.305437in}{4.457808in}}%
\pgfpathlineto{\pgfqpoint{2.311383in}{4.354926in}}%
\pgfpathlineto{\pgfqpoint{2.317329in}{4.367877in}}%
\pgfpathlineto{\pgfqpoint{2.323275in}{4.477057in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{4.543935in}}%
\pgfpathlineto{\pgfqpoint{2.335167in}{4.534893in}}%
\pgfpathlineto{\pgfqpoint{2.341113in}{4.499707in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{4.483108in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{4.415533in}}%
\pgfpathlineto{\pgfqpoint{2.364897in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.370843in}{4.440238in}}%
\pgfpathlineto{\pgfqpoint{2.376788in}{4.449079in}}%
\pgfpathlineto{\pgfqpoint{2.382734in}{4.431089in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{4.014569in}}%
\pgfpathlineto{\pgfqpoint{2.394626in}{4.441624in}}%
\pgfpathlineto{\pgfqpoint{2.400572in}{4.424734in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{4.463045in}}%
\pgfpathlineto{\pgfqpoint{2.412464in}{4.345319in}}%
\pgfpathlineto{\pgfqpoint{2.418410in}{4.408269in}}%
\pgfpathlineto{\pgfqpoint{2.424356in}{4.423570in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{4.270421in}}%
\pgfpathlineto{\pgfqpoint{2.442194in}{4.513545in}}%
\pgfpathlineto{\pgfqpoint{2.448140in}{4.445132in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{4.474513in}}%
\pgfpathlineto{\pgfqpoint{2.460032in}{4.280777in}}%
\pgfpathlineto{\pgfqpoint{2.465977in}{4.434489in}}%
\pgfpathlineto{\pgfqpoint{2.471923in}{4.108307in}}%
\pgfpathlineto{\pgfqpoint{2.477869in}{4.201889in}}%
\pgfpathlineto{\pgfqpoint{2.483815in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.489761in}{4.489308in}}%
\pgfpathlineto{\pgfqpoint{2.495707in}{4.457230in}}%
\pgfpathlineto{\pgfqpoint{2.501653in}{4.405425in}}%
\pgfpathlineto{\pgfqpoint{2.507599in}{4.261084in}}%
\pgfpathlineto{\pgfqpoint{2.513545in}{4.447833in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{4.480769in}}%
\pgfpathlineto{\pgfqpoint{2.525437in}{4.458496in}}%
\pgfpathlineto{\pgfqpoint{2.537329in}{4.457757in}}%
\pgfpathlineto{\pgfqpoint{2.543275in}{4.453364in}}%
\pgfpathlineto{\pgfqpoint{2.549221in}{4.377671in}}%
\pgfpathlineto{\pgfqpoint{2.555167in}{4.208960in}}%
\pgfpathlineto{\pgfqpoint{2.561112in}{4.198430in}}%
\pgfpathlineto{\pgfqpoint{2.567058in}{4.056607in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{4.593472in}}%
\pgfpathlineto{\pgfqpoint{2.578950in}{4.042732in}}%
\pgfpathlineto{\pgfqpoint{2.584896in}{4.381416in}}%
\pgfpathlineto{\pgfqpoint{2.590842in}{4.545127in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{4.331617in}}%
\pgfpathlineto{\pgfqpoint{2.602734in}{4.287091in}}%
\pgfpathlineto{\pgfqpoint{2.608680in}{4.285779in}}%
\pgfpathlineto{\pgfqpoint{2.614626in}{4.156623in}}%
\pgfpathlineto{\pgfqpoint{2.620572in}{4.402637in}}%
\pgfpathlineto{\pgfqpoint{2.626518in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.632464in}{4.465034in}}%
\pgfpathlineto{\pgfqpoint{2.638410in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{4.352140in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{4.447730in}}%
\pgfpathlineto{\pgfqpoint{2.656247in}{4.428068in}}%
\pgfpathlineto{\pgfqpoint{2.662193in}{4.323151in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{4.352753in}}%
\pgfpathlineto{\pgfqpoint{2.674085in}{4.432779in}}%
\pgfpathlineto{\pgfqpoint{2.680031in}{4.405777in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{4.411368in}}%
\pgfpathlineto{\pgfqpoint{2.691923in}{4.505237in}}%
\pgfpathlineto{\pgfqpoint{2.697869in}{4.488520in}}%
\pgfpathlineto{\pgfqpoint{2.703815in}{4.443631in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{4.435688in}}%
\pgfpathlineto{\pgfqpoint{2.715707in}{4.486753in}}%
\pgfpathlineto{\pgfqpoint{2.721653in}{4.440962in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{4.406728in}}%
\pgfpathlineto{\pgfqpoint{2.739490in}{4.489239in}}%
\pgfpathlineto{\pgfqpoint{2.745436in}{4.491671in}}%
\pgfpathlineto{\pgfqpoint{2.757328in}{4.477146in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{4.461128in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{4.461748in}}%
\pgfpathlineto{\pgfqpoint{2.775166in}{4.446077in}}%
\pgfpathlineto{\pgfqpoint{2.781112in}{4.384077in}}%
\pgfpathlineto{\pgfqpoint{2.787058in}{4.395048in}}%
\pgfpathlineto{\pgfqpoint{2.793004in}{4.447087in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{4.443460in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{4.464024in}}%
\pgfpathlineto{\pgfqpoint{2.816788in}{4.472012in}}%
\pgfpathlineto{\pgfqpoint{2.822734in}{4.470718in}}%
\pgfpathlineto{\pgfqpoint{2.834625in}{4.461210in}}%
\pgfpathlineto{\pgfqpoint{2.840571in}{4.473474in}}%
\pgfpathlineto{\pgfqpoint{2.852463in}{4.478528in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{4.461709in}}%
\pgfpathlineto{\pgfqpoint{2.864355in}{4.458319in}}%
\pgfpathlineto{\pgfqpoint{2.870301in}{4.465939in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{4.469069in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{4.481915in}}%
\pgfpathlineto{\pgfqpoint{2.888139in}{4.486382in}}%
\pgfpathlineto{\pgfqpoint{2.894085in}{4.497259in}}%
\pgfpathlineto{\pgfqpoint{2.900031in}{4.500211in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{4.472031in}}%
\pgfpathlineto{\pgfqpoint{2.917869in}{4.449123in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{4.454491in}}%
\pgfpathlineto{\pgfqpoint{2.929760in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{2.935706in}{4.482888in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{4.472626in}}%
\pgfpathlineto{\pgfqpoint{2.947598in}{4.468427in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{4.460207in}}%
\pgfpathlineto{\pgfqpoint{2.959490in}{4.485495in}}%
\pgfpathlineto{\pgfqpoint{2.965436in}{4.462414in}}%
\pgfpathlineto{\pgfqpoint{2.971382in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{2.977328in}{4.402384in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{4.481740in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{4.440011in}}%
\pgfpathlineto{\pgfqpoint{3.001112in}{4.408201in}}%
\pgfpathlineto{\pgfqpoint{3.007058in}{4.428783in}}%
\pgfpathlineto{\pgfqpoint{3.013003in}{4.426017in}}%
\pgfpathlineto{\pgfqpoint{3.018949in}{4.433248in}}%
\pgfpathlineto{\pgfqpoint{3.024895in}{4.411751in}}%
\pgfpathlineto{\pgfqpoint{3.030841in}{4.466048in}}%
\pgfpathlineto{\pgfqpoint{3.036787in}{4.488389in}}%
\pgfpathlineto{\pgfqpoint{3.042733in}{4.481339in}}%
\pgfpathlineto{\pgfqpoint{3.048679in}{4.455974in}}%
\pgfpathlineto{\pgfqpoint{3.054625in}{4.490326in}}%
\pgfpathlineto{\pgfqpoint{3.060571in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.066517in}{4.462305in}}%
\pgfpathlineto{\pgfqpoint{3.072463in}{4.459113in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{4.465178in}}%
\pgfpathlineto{\pgfqpoint{3.084355in}{4.449958in}}%
\pgfpathlineto{\pgfqpoint{3.090301in}{4.474779in}}%
\pgfpathlineto{\pgfqpoint{3.096247in}{4.462195in}}%
\pgfpathlineto{\pgfqpoint{3.102192in}{4.455277in}}%
\pgfpathlineto{\pgfqpoint{3.108138in}{4.471149in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{4.467973in}}%
\pgfpathlineto{\pgfqpoint{3.120030in}{4.477964in}}%
\pgfpathlineto{\pgfqpoint{3.125976in}{4.482387in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{4.470252in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{4.472378in}}%
\pgfpathlineto{\pgfqpoint{3.143814in}{4.463261in}}%
\pgfpathlineto{\pgfqpoint{3.149760in}{4.448504in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{4.467097in}}%
\pgfpathlineto{\pgfqpoint{3.161652in}{4.473927in}}%
\pgfpathlineto{\pgfqpoint{3.167598in}{4.487738in}}%
\pgfpathlineto{\pgfqpoint{3.173544in}{4.480815in}}%
\pgfpathlineto{\pgfqpoint{3.179490in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.185436in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{3.191382in}{4.361599in}}%
\pgfpathlineto{\pgfqpoint{3.197327in}{4.381117in}}%
\pgfpathlineto{\pgfqpoint{3.203273in}{4.473448in}}%
\pgfpathlineto{\pgfqpoint{3.209219in}{4.473141in}}%
\pgfpathlineto{\pgfqpoint{3.215165in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.221111in}{4.465393in}}%
\pgfpathlineto{\pgfqpoint{3.227057in}{4.467866in}}%
\pgfpathlineto{\pgfqpoint{3.233003in}{4.452073in}}%
\pgfpathlineto{\pgfqpoint{3.238949in}{4.493870in}}%
\pgfpathlineto{\pgfqpoint{3.244895in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.250841in}{4.484438in}}%
\pgfpathlineto{\pgfqpoint{3.256787in}{4.458309in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{4.463736in}}%
\pgfpathlineto{\pgfqpoint{3.268679in}{4.439600in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{4.468444in}}%
\pgfpathlineto{\pgfqpoint{3.280571in}{4.464175in}}%
\pgfpathlineto{\pgfqpoint{3.286516in}{4.457897in}}%
\pgfpathlineto{\pgfqpoint{3.292462in}{4.461253in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{4.471043in}}%
\pgfpathlineto{\pgfqpoint{3.304354in}{4.470697in}}%
\pgfpathlineto{\pgfqpoint{3.310300in}{4.485723in}}%
\pgfpathlineto{\pgfqpoint{3.316246in}{4.493663in}}%
\pgfpathlineto{\pgfqpoint{3.328138in}{4.469151in}}%
\pgfpathlineto{\pgfqpoint{3.340030in}{4.483427in}}%
\pgfpathlineto{\pgfqpoint{3.345976in}{4.463240in}}%
\pgfpathlineto{\pgfqpoint{3.351922in}{4.455981in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{4.462071in}}%
\pgfpathlineto{\pgfqpoint{3.363814in}{4.490083in}}%
\pgfpathlineto{\pgfqpoint{3.369760in}{4.475496in}}%
\pgfpathlineto{\pgfqpoint{3.375705in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.381651in}{4.443977in}}%
\pgfpathlineto{\pgfqpoint{3.393543in}{4.457981in}}%
\pgfpathlineto{\pgfqpoint{3.399489in}{4.456158in}}%
\pgfpathlineto{\pgfqpoint{3.405435in}{4.465702in}}%
\pgfpathlineto{\pgfqpoint{3.411381in}{4.452895in}}%
\pgfpathlineto{\pgfqpoint{3.423273in}{4.405422in}}%
\pgfpathlineto{\pgfqpoint{3.429219in}{4.412510in}}%
\pgfpathlineto{\pgfqpoint{3.435165in}{4.406438in}}%
\pgfpathlineto{\pgfqpoint{3.441111in}{4.393304in}}%
\pgfpathlineto{\pgfqpoint{3.447057in}{4.482612in}}%
\pgfpathlineto{\pgfqpoint{3.453003in}{4.506748in}}%
\pgfpathlineto{\pgfqpoint{3.458949in}{4.482902in}}%
\pgfpathlineto{\pgfqpoint{3.464895in}{4.478153in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{4.478599in}}%
\pgfpathlineto{\pgfqpoint{3.476786in}{4.464329in}}%
\pgfpathlineto{\pgfqpoint{3.482732in}{4.469261in}}%
\pgfpathlineto{\pgfqpoint{3.488678in}{4.484606in}}%
\pgfpathlineto{\pgfqpoint{3.494624in}{4.487438in}}%
\pgfpathlineto{\pgfqpoint{3.500570in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.512462in}{4.467063in}}%
\pgfpathlineto{\pgfqpoint{3.518408in}{4.451419in}}%
\pgfpathlineto{\pgfqpoint{3.524354in}{4.486570in}}%
\pgfpathlineto{\pgfqpoint{3.530300in}{4.482293in}}%
\pgfpathlineto{\pgfqpoint{3.536246in}{4.475274in}}%
\pgfpathlineto{\pgfqpoint{3.542192in}{4.479798in}}%
\pgfpathlineto{\pgfqpoint{3.548138in}{4.467975in}}%
\pgfpathlineto{\pgfqpoint{3.554084in}{4.484958in}}%
\pgfpathlineto{\pgfqpoint{3.571921in}{4.446357in}}%
\pgfpathlineto{\pgfqpoint{3.577867in}{4.454262in}}%
\pgfpathlineto{\pgfqpoint{3.583813in}{4.477750in}}%
\pgfpathlineto{\pgfqpoint{3.589759in}{4.456326in}}%
\pgfpathlineto{\pgfqpoint{3.595705in}{4.456580in}}%
\pgfpathlineto{\pgfqpoint{3.601651in}{4.449504in}}%
\pgfpathlineto{\pgfqpoint{3.607597in}{4.435942in}}%
\pgfpathlineto{\pgfqpoint{3.613543in}{4.395273in}}%
\pgfpathlineto{\pgfqpoint{3.619489in}{4.436430in}}%
\pgfpathlineto{\pgfqpoint{3.625435in}{4.452776in}}%
\pgfpathlineto{\pgfqpoint{3.631381in}{4.495530in}}%
\pgfpathlineto{\pgfqpoint{3.637327in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.643273in}{4.480133in}}%
\pgfpathlineto{\pgfqpoint{3.655164in}{4.434843in}}%
\pgfpathlineto{\pgfqpoint{3.661110in}{4.435609in}}%
\pgfpathlineto{\pgfqpoint{3.667056in}{4.477433in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{4.496434in}}%
\pgfpathlineto{\pgfqpoint{3.684894in}{4.473296in}}%
\pgfpathlineto{\pgfqpoint{3.690840in}{4.472201in}}%
\pgfpathlineto{\pgfqpoint{3.696786in}{4.466878in}}%
\pgfpathlineto{\pgfqpoint{3.702732in}{4.484071in}}%
\pgfpathlineto{\pgfqpoint{3.714624in}{4.483885in}}%
\pgfpathlineto{\pgfqpoint{3.720570in}{4.471480in}}%
\pgfpathlineto{\pgfqpoint{3.726516in}{4.453654in}}%
\pgfpathlineto{\pgfqpoint{3.732462in}{4.460511in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{4.453860in}}%
\pgfpathlineto{\pgfqpoint{3.744353in}{4.418861in}}%
\pgfpathlineto{\pgfqpoint{3.750299in}{4.460157in}}%
\pgfpathlineto{\pgfqpoint{3.756245in}{4.439736in}}%
\pgfpathlineto{\pgfqpoint{3.762191in}{4.430024in}}%
\pgfpathlineto{\pgfqpoint{3.774083in}{4.430417in}}%
\pgfpathlineto{\pgfqpoint{3.780029in}{4.484200in}}%
\pgfpathlineto{\pgfqpoint{3.785975in}{4.508747in}}%
\pgfpathlineto{\pgfqpoint{3.791921in}{4.482727in}}%
\pgfpathlineto{\pgfqpoint{3.797867in}{4.469661in}}%
\pgfpathlineto{\pgfqpoint{3.803813in}{4.473637in}}%
\pgfpathlineto{\pgfqpoint{3.809759in}{4.383259in}}%
\pgfpathlineto{\pgfqpoint{3.815705in}{4.468779in}}%
\pgfpathlineto{\pgfqpoint{3.821651in}{4.486548in}}%
\pgfpathlineto{\pgfqpoint{3.827597in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{3.833542in}{4.464534in}}%
\pgfpathlineto{\pgfqpoint{3.839488in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.845434in}{4.465896in}}%
\pgfpathlineto{\pgfqpoint{3.851380in}{4.500922in}}%
\pgfpathlineto{\pgfqpoint{3.857326in}{4.434704in}}%
\pgfpathlineto{\pgfqpoint{3.863272in}{4.425175in}}%
\pgfpathlineto{\pgfqpoint{3.869218in}{4.376741in}}%
\pgfpathlineto{\pgfqpoint{3.875164in}{4.466543in}}%
\pgfpathlineto{\pgfqpoint{3.881110in}{4.458659in}}%
\pgfpathlineto{\pgfqpoint{3.887056in}{4.417381in}}%
\pgfpathlineto{\pgfqpoint{3.893002in}{4.471827in}}%
\pgfpathlineto{\pgfqpoint{3.898948in}{4.448573in}}%
\pgfpathlineto{\pgfqpoint{3.904894in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.910840in}{4.421895in}}%
\pgfpathlineto{\pgfqpoint{3.916786in}{4.329341in}}%
\pgfpathlineto{\pgfqpoint{3.922731in}{4.200235in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{4.293978in}}%
\pgfpathlineto{\pgfqpoint{3.934623in}{4.214768in}}%
\pgfpathlineto{\pgfqpoint{3.940569in}{4.414486in}}%
\pgfpathlineto{\pgfqpoint{3.946515in}{4.295854in}}%
\pgfpathlineto{\pgfqpoint{3.952461in}{4.312534in}}%
\pgfpathlineto{\pgfqpoint{3.958407in}{4.458398in}}%
\pgfpathlineto{\pgfqpoint{3.964353in}{4.479349in}}%
\pgfpathlineto{\pgfqpoint{3.970299in}{4.475566in}}%
\pgfpathlineto{\pgfqpoint{3.976245in}{4.439176in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{4.432089in}}%
\pgfpathlineto{\pgfqpoint{3.988137in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{4.497134in}}%
\pgfpathlineto{\pgfqpoint{4.000029in}{4.491649in}}%
\pgfpathlineto{\pgfqpoint{4.005975in}{4.509668in}}%
\pgfpathlineto{\pgfqpoint{4.011921in}{4.483841in}}%
\pgfpathlineto{\pgfqpoint{4.017866in}{4.483359in}}%
\pgfpathlineto{\pgfqpoint{4.023812in}{4.469773in}}%
\pgfpathlineto{\pgfqpoint{4.029758in}{4.336533in}}%
\pgfpathlineto{\pgfqpoint{4.035704in}{4.429866in}}%
\pgfpathlineto{\pgfqpoint{4.041650in}{4.438217in}}%
\pgfpathlineto{\pgfqpoint{4.047596in}{4.479139in}}%
\pgfpathlineto{\pgfqpoint{4.053542in}{4.325880in}}%
\pgfpathlineto{\pgfqpoint{4.065434in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{4.071380in}{4.448683in}}%
\pgfpathlineto{\pgfqpoint{4.077326in}{4.478074in}}%
\pgfpathlineto{\pgfqpoint{4.083272in}{4.474914in}}%
\pgfpathlineto{\pgfqpoint{4.089218in}{4.448039in}}%
\pgfpathlineto{\pgfqpoint{4.095164in}{4.339837in}}%
\pgfpathlineto{\pgfqpoint{4.101110in}{4.461691in}}%
\pgfpathlineto{\pgfqpoint{4.107055in}{4.494594in}}%
\pgfpathlineto{\pgfqpoint{4.113001in}{4.474606in}}%
\pgfpathlineto{\pgfqpoint{4.118947in}{4.440626in}}%
\pgfpathlineto{\pgfqpoint{4.124893in}{4.440006in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{4.412836in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{4.448864in}}%
\pgfpathlineto{\pgfqpoint{4.142731in}{4.447386in}}%
\pgfpathlineto{\pgfqpoint{4.148677in}{4.371805in}}%
\pgfpathlineto{\pgfqpoint{4.154623in}{4.444872in}}%
\pgfpathlineto{\pgfqpoint{4.160569in}{4.437979in}}%
\pgfpathlineto{\pgfqpoint{4.166515in}{4.491468in}}%
\pgfpathlineto{\pgfqpoint{4.172461in}{4.476223in}}%
\pgfpathlineto{\pgfqpoint{4.178407in}{4.477415in}}%
\pgfpathlineto{\pgfqpoint{4.184353in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{4.190299in}{4.474573in}}%
\pgfpathlineto{\pgfqpoint{4.196244in}{4.414366in}}%
\pgfpathlineto{\pgfqpoint{4.202190in}{4.456747in}}%
\pgfpathlineto{\pgfqpoint{4.208136in}{4.477188in}}%
\pgfpathlineto{\pgfqpoint{4.214082in}{4.491713in}}%
\pgfpathlineto{\pgfqpoint{4.220028in}{4.419064in}}%
\pgfpathlineto{\pgfqpoint{4.225974in}{4.390850in}}%
\pgfpathlineto{\pgfqpoint{4.231920in}{4.436271in}}%
\pgfpathlineto{\pgfqpoint{4.237866in}{4.460679in}}%
\pgfpathlineto{\pgfqpoint{4.243812in}{4.440765in}}%
\pgfpathlineto{\pgfqpoint{4.249758in}{4.384165in}}%
\pgfpathlineto{\pgfqpoint{4.255704in}{4.503276in}}%
\pgfpathlineto{\pgfqpoint{4.261650in}{4.475631in}}%
\pgfpathlineto{\pgfqpoint{4.267596in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{4.273542in}{4.452442in}}%
\pgfpathlineto{\pgfqpoint{4.279488in}{4.426980in}}%
\pgfpathlineto{\pgfqpoint{4.285434in}{4.454152in}}%
\pgfpathlineto{\pgfqpoint{4.291379in}{4.426294in}}%
\pgfpathlineto{\pgfqpoint{4.297325in}{4.447534in}}%
\pgfpathlineto{\pgfqpoint{4.303271in}{4.407928in}}%
\pgfpathlineto{\pgfqpoint{4.309217in}{4.510169in}}%
\pgfpathlineto{\pgfqpoint{4.315163in}{4.507284in}}%
\pgfpathlineto{\pgfqpoint{4.321109in}{4.465677in}}%
\pgfpathlineto{\pgfqpoint{4.327055in}{4.450045in}}%
\pgfpathlineto{\pgfqpoint{4.333001in}{4.413160in}}%
\pgfpathlineto{\pgfqpoint{4.338947in}{4.447411in}}%
\pgfpathlineto{\pgfqpoint{4.344893in}{4.459429in}}%
\pgfpathlineto{\pgfqpoint{4.350839in}{4.402486in}}%
\pgfpathlineto{\pgfqpoint{4.356785in}{4.375129in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.407058in}}%
\pgfpathlineto{\pgfqpoint{4.368677in}{4.398111in}}%
\pgfpathlineto{\pgfqpoint{4.380568in}{4.493778in}}%
\pgfpathlineto{\pgfqpoint{4.386514in}{4.473444in}}%
\pgfpathlineto{\pgfqpoint{4.392460in}{4.472248in}}%
\pgfpathlineto{\pgfqpoint{4.398406in}{4.484693in}}%
\pgfpathlineto{\pgfqpoint{4.404352in}{4.465708in}}%
\pgfpathlineto{\pgfqpoint{4.410298in}{4.453465in}}%
\pgfpathlineto{\pgfqpoint{4.416244in}{4.352168in}}%
\pgfpathlineto{\pgfqpoint{4.422190in}{4.140591in}}%
\pgfpathlineto{\pgfqpoint{4.428136in}{4.116777in}}%
\pgfpathlineto{\pgfqpoint{4.434082in}{4.394261in}}%
\pgfpathlineto{\pgfqpoint{4.440028in}{4.438445in}}%
\pgfpathlineto{\pgfqpoint{4.445974in}{4.355964in}}%
\pgfpathlineto{\pgfqpoint{4.451920in}{4.311455in}}%
\pgfpathlineto{\pgfqpoint{4.457866in}{4.296041in}}%
\pgfpathlineto{\pgfqpoint{4.463812in}{4.557956in}}%
\pgfpathlineto{\pgfqpoint{4.469757in}{4.525608in}}%
\pgfpathlineto{\pgfqpoint{4.475703in}{4.477707in}}%
\pgfpathlineto{\pgfqpoint{4.481649in}{4.379547in}}%
\pgfpathlineto{\pgfqpoint{4.487595in}{4.373256in}}%
\pgfpathlineto{\pgfqpoint{4.493541in}{4.395748in}}%
\pgfpathlineto{\pgfqpoint{4.499487in}{4.446491in}}%
\pgfpathlineto{\pgfqpoint{4.505433in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{4.511379in}{4.515865in}}%
\pgfpathlineto{\pgfqpoint{4.517325in}{4.542677in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{4.472489in}}%
\pgfpathlineto{\pgfqpoint{4.529217in}{4.435300in}}%
\pgfpathlineto{\pgfqpoint{4.535163in}{4.444268in}}%
\pgfpathlineto{\pgfqpoint{4.541109in}{4.413365in}}%
\pgfpathlineto{\pgfqpoint{4.547055in}{4.390790in}}%
\pgfpathlineto{\pgfqpoint{4.553001in}{4.388558in}}%
\pgfpathlineto{\pgfqpoint{4.558946in}{4.547707in}}%
\pgfpathlineto{\pgfqpoint{4.564892in}{4.374761in}}%
\pgfpathlineto{\pgfqpoint{4.570838in}{4.346803in}}%
\pgfpathlineto{\pgfqpoint{4.576784in}{4.420047in}}%
\pgfpathlineto{\pgfqpoint{4.582730in}{4.444244in}}%
\pgfpathlineto{\pgfqpoint{4.588676in}{4.428567in}}%
\pgfpathlineto{\pgfqpoint{4.594622in}{4.442479in}}%
\pgfpathlineto{\pgfqpoint{4.600568in}{4.506082in}}%
\pgfpathlineto{\pgfqpoint{4.606514in}{4.443456in}}%
\pgfpathlineto{\pgfqpoint{4.612460in}{4.437571in}}%
\pgfpathlineto{\pgfqpoint{4.618406in}{4.425539in}}%
\pgfpathlineto{\pgfqpoint{4.624352in}{4.438895in}}%
\pgfpathlineto{\pgfqpoint{4.630298in}{4.443889in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{4.497399in}}%
\pgfpathlineto{\pgfqpoint{4.654081in}{4.478319in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{4.450162in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{4.450162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{3.905208in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.905208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{4.626246in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.626246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760301in,y=4.709580in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont component \(\displaystyle x^{1}\):  weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.531455in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{3.531455in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{2.810416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455169in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049762in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{2.049762in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644356in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238949in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{3.238949in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833542in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{3.833542in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428136in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{4.428136in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.982073in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.982073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344329in, y=2.929267in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{3.451267in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.451267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344329in, y=3.398461in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{2.810416in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{3.278879in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{3.174407in}}%
\pgfpathlineto{\pgfqpoint{1.033007in}{3.124099in}}%
\pgfpathlineto{\pgfqpoint{1.086521in}{3.082974in}}%
\pgfpathlineto{\pgfqpoint{1.145980in}{3.041300in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{2.995107in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.952755in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{2.890795in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{2.873701in}}%
\pgfpathlineto{\pgfqpoint{1.490844in}{2.859848in}}%
\pgfpathlineto{\pgfqpoint{1.526520in}{2.850934in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{2.845253in}}%
\pgfpathlineto{\pgfqpoint{1.597871in}{2.843191in}}%
\pgfpathlineto{\pgfqpoint{1.633547in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{2.848834in}}%
\pgfpathlineto{\pgfqpoint{1.710844in}{2.856969in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{2.868590in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{2.881619in}}%
\pgfpathlineto{\pgfqpoint{1.829762in}{2.900381in}}%
\pgfpathlineto{\pgfqpoint{1.871384in}{2.922542in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{2.948263in}}%
\pgfpathlineto{\pgfqpoint{1.954627in}{2.977441in}}%
\pgfpathlineto{\pgfqpoint{2.008141in}{3.019090in}}%
\pgfpathlineto{\pgfqpoint{2.073546in}{3.074208in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{3.138598in}}%
\pgfpathlineto{\pgfqpoint{2.341113in}{3.318380in}}%
\pgfpathlineto{\pgfqpoint{2.400572in}{3.366411in}}%
\pgfpathlineto{\pgfqpoint{2.460032in}{3.410451in}}%
\pgfpathlineto{\pgfqpoint{2.507599in}{3.442191in}}%
\pgfpathlineto{\pgfqpoint{2.543275in}{3.462205in}}%
\pgfpathlineto{\pgfqpoint{2.578950in}{3.478401in}}%
\pgfpathlineto{\pgfqpoint{2.608680in}{3.488496in}}%
\pgfpathlineto{\pgfqpoint{2.638410in}{3.495245in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{3.498452in}}%
\pgfpathlineto{\pgfqpoint{2.691923in}{3.498259in}}%
\pgfpathlineto{\pgfqpoint{2.715707in}{3.495341in}}%
\pgfpathlineto{\pgfqpoint{2.739490in}{3.489624in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{3.478712in}}%
\pgfpathlineto{\pgfqpoint{2.798950in}{3.464317in}}%
\pgfpathlineto{\pgfqpoint{2.834625in}{3.443460in}}%
\pgfpathlineto{\pgfqpoint{2.870301in}{3.419315in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{3.391938in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{3.350903in}}%
\pgfpathlineto{\pgfqpoint{3.030841in}{3.278879in}}%
\pgfpathlineto{\pgfqpoint{3.143814in}{3.174407in}}%
\pgfpathlineto{\pgfqpoint{3.203273in}{3.124099in}}%
\pgfpathlineto{\pgfqpoint{3.256787in}{3.082974in}}%
\pgfpathlineto{\pgfqpoint{3.316246in}{3.041300in}}%
\pgfpathlineto{\pgfqpoint{3.387597in}{2.995107in}}%
\pgfpathlineto{\pgfqpoint{3.458949in}{2.952755in}}%
\pgfpathlineto{\pgfqpoint{3.530300in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{3.577867in}{2.890795in}}%
\pgfpathlineto{\pgfqpoint{3.619489in}{2.873701in}}%
\pgfpathlineto{\pgfqpoint{3.661110in}{2.859848in}}%
\pgfpathlineto{\pgfqpoint{3.696786in}{2.850934in}}%
\pgfpathlineto{\pgfqpoint{3.732462in}{2.845253in}}%
\pgfpathlineto{\pgfqpoint{3.768137in}{2.843191in}}%
\pgfpathlineto{\pgfqpoint{3.803813in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{3.839488in}{2.848834in}}%
\pgfpathlineto{\pgfqpoint{3.881110in}{2.856969in}}%
\pgfpathlineto{\pgfqpoint{3.922731in}{2.868590in}}%
\pgfpathlineto{\pgfqpoint{3.958407in}{2.881619in}}%
\pgfpathlineto{\pgfqpoint{4.000029in}{2.900381in}}%
\pgfpathlineto{\pgfqpoint{4.041650in}{2.922542in}}%
\pgfpathlineto{\pgfqpoint{4.083272in}{2.948263in}}%
\pgfpathlineto{\pgfqpoint{4.124893in}{2.977441in}}%
\pgfpathlineto{\pgfqpoint{4.178407in}{3.019090in}}%
\pgfpathlineto{\pgfqpoint{4.243812in}{3.074208in}}%
\pgfpathlineto{\pgfqpoint{4.315163in}{3.138598in}}%
\pgfpathlineto{\pgfqpoint{4.511379in}{3.318380in}}%
\pgfpathlineto{\pgfqpoint{4.570838in}{3.366411in}}%
\pgfpathlineto{\pgfqpoint{4.630298in}{3.410451in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{3.430849in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{3.430849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.810416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{3.531455in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.531455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760301in,y=3.614788in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont component \(\displaystyle x^{2}\):  seasonal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.436663in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{2.436663in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{1.715624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455169in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049762in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{2.049762in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644356in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238949in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{3.238949in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833542in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{3.833542in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428136in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{4.428136in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.036754in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.036754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.983947in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.403888in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.403888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268287in, y=2.351082in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{1.715624in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{2.403888in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{1.748399in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{1.748399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{1.715624in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.715624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{2.436663in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.436663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760301in,y=2.519996in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont component \(\displaystyle x^{3}\):  trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.341871in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{1.341871in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860575in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455169in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455169in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049762in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.049762in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049762in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644356in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644356in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238949in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.238949in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238949in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833542in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.833542in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833542in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428136in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.428136in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428136in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760301in,y=0.298147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.783621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226042in, y=0.730814in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.309096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344329in, y=1.256290in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670602in}{0.620833in}}{\pgfqpoint{4.179397in}{0.721038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.745791in}}%
\pgfpathlineto{\pgfqpoint{0.890305in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{0.914089in}{1.148469in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{1.253007in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{1.300574in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{1.306520in}{1.292916in}}%
\pgfpathlineto{\pgfqpoint{1.365980in}{0.957261in}}%
\pgfpathlineto{\pgfqpoint{1.473006in}{0.779063in}}%
\pgfpathlineto{\pgfqpoint{1.627601in}{1.094252in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{0.951155in}}%
\pgfpathlineto{\pgfqpoint{2.025978in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{2.073546in}{1.227886in}}%
\pgfpathlineto{\pgfqpoint{2.210302in}{1.283833in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{1.146190in}}%
\pgfpathlineto{\pgfqpoint{2.335167in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{2.483815in}{1.308416in}}%
\pgfpathlineto{\pgfqpoint{2.531383in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{2.745436in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{2.846517in}{0.922274in}}%
\pgfpathlineto{\pgfqpoint{3.042733in}{1.164237in}}%
\pgfpathlineto{\pgfqpoint{3.197327in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{3.244895in}{0.951612in}}%
\pgfpathlineto{\pgfqpoint{3.405435in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.115226in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{3.791921in}{1.179278in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{4.184353in}{1.199232in}}%
\pgfpathlineto{\pgfqpoint{4.422190in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{4.469757in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{4.660027in}{1.309096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670602in}{1.341871in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.341871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760301in,y=1.425204in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont component \(\displaystyle x^{4}\):  soiling}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052477in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618469in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618469in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184461in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184461in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750453in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750453in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316445in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316445in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882437in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882437in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448429in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448429in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=0.298147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.851237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=0.798430in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.223191in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.223191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=1.170384in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.595145in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.595145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=1.542338in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.967098in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.967098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=1.914292in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.339052in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.339052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=2.286246in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265740in, y=0.959989in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont scaled daily energy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=1.205290in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont [kWh/kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{2.057968in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{2.062555in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{2.145266in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{2.297608in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{2.238235in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{2.302368in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{2.320727in}}%
\pgfpathlineto{\pgfqpoint{1.109077in}{2.259454in}}%
\pgfpathlineto{\pgfqpoint{1.114737in}{2.104149in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{1.126056in}{2.197861in}}%
\pgfpathlineto{\pgfqpoint{1.131716in}{2.266904in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{2.245942in}}%
\pgfpathlineto{\pgfqpoint{1.143036in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{2.256233in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{2.130572in}}%
\pgfpathlineto{\pgfqpoint{1.160016in}{2.183570in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{2.035514in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{2.066180in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{2.005227in}}%
\pgfpathlineto{\pgfqpoint{1.193975in}{2.125761in}}%
\pgfpathlineto{\pgfqpoint{1.199635in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{1.205295in}{2.139229in}}%
\pgfpathlineto{\pgfqpoint{1.210955in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{1.216615in}{2.042950in}}%
\pgfpathlineto{\pgfqpoint{1.222275in}{2.012629in}}%
\pgfpathlineto{\pgfqpoint{1.227935in}{2.098015in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{2.015861in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{2.014994in}}%
\pgfpathlineto{\pgfqpoint{1.244915in}{2.029999in}}%
\pgfpathlineto{\pgfqpoint{1.250575in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{1.256235in}{2.038619in}}%
\pgfpathlineto{\pgfqpoint{1.261894in}{1.990818in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{1.882576in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{1.965558in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.899966in}}%
\pgfpathlineto{\pgfqpoint{1.284534in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{1.290194in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{1.295854in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{1.925574in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{1.874822in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{1.871237in}}%
\pgfpathlineto{\pgfqpoint{1.318494in}{2.006368in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{1.989434in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{1.822292in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{1.874811in}}%
\pgfpathlineto{\pgfqpoint{1.346793in}{1.692332in}}%
\pgfpathlineto{\pgfqpoint{1.352453in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.900586in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{1.369433in}{1.878920in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{1.861928in}}%
\pgfpathlineto{\pgfqpoint{1.380753in}{1.898691in}}%
\pgfpathlineto{\pgfqpoint{1.386413in}{1.861138in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{1.800838in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{1.403392in}{1.802899in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{2.313518in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{2.310461in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{2.225952in}}%
\pgfpathlineto{\pgfqpoint{1.437352in}{2.271335in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{2.330685in}}%
\pgfpathlineto{\pgfqpoint{1.448672in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{2.309237in}}%
\pgfpathlineto{\pgfqpoint{1.459992in}{2.296560in}}%
\pgfpathlineto{\pgfqpoint{1.465652in}{2.279940in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{1.476971in}{2.315717in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{2.187543in}}%
\pgfpathlineto{\pgfqpoint{1.488291in}{2.101764in}}%
\pgfpathlineto{\pgfqpoint{1.493951in}{2.132530in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{2.073578in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{2.022904in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{2.115354in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{1.994048in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{2.024891in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{1.890914in}}%
\pgfpathlineto{\pgfqpoint{1.544890in}{1.892685in}}%
\pgfpathlineto{\pgfqpoint{1.556210in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{1.978704in}}%
\pgfpathlineto{\pgfqpoint{1.567530in}{1.967408in}}%
\pgfpathlineto{\pgfqpoint{1.573190in}{1.963558in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.964776in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.933874in}}%
\pgfpathlineto{\pgfqpoint{1.590170in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.788201in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.080728in}}%
\pgfpathlineto{\pgfqpoint{1.607150in}{1.924961in}}%
\pgfpathlineto{\pgfqpoint{1.612809in}{1.930648in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{1.871108in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{1.875595in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{1.679467in}}%
\pgfpathlineto{\pgfqpoint{1.641109in}{1.898412in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{1.747935in}}%
\pgfpathlineto{\pgfqpoint{1.652429in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.658089in}{1.824030in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{1.779770in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{1.686388in}{1.926601in}}%
\pgfpathlineto{\pgfqpoint{1.692048in}{1.965256in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{1.827207in}}%
\pgfpathlineto{\pgfqpoint{1.703368in}{1.931715in}}%
\pgfpathlineto{\pgfqpoint{1.709028in}{1.958038in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{1.948378in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{1.957081in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{1.947993in}}%
\pgfpathlineto{\pgfqpoint{1.731668in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{1.946188in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{1.935762in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{1.876244in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{1.843931in}}%
\pgfpathlineto{\pgfqpoint{1.771287in}{1.930980in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{2.245521in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{2.088137in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{2.027975in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{1.869721in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.479350in}}%
\pgfpathlineto{\pgfqpoint{1.805247in}{2.037721in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.025869in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{2.165800in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.969094in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{2.101770in}}%
\pgfpathlineto{\pgfqpoint{1.833546in}{1.641508in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{1.934328in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{1.850526in}{1.379443in}}%
\pgfpathlineto{\pgfqpoint{1.861846in}{1.830002in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{2.103640in}}%
\pgfpathlineto{\pgfqpoint{1.873166in}{2.163373in}}%
\pgfpathlineto{\pgfqpoint{1.878826in}{2.083127in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{1.310019in}}%
\pgfpathlineto{\pgfqpoint{1.890145in}{1.870478in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{1.992215in}}%
\pgfpathlineto{\pgfqpoint{1.901465in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{2.007007in}}%
\pgfpathlineto{\pgfqpoint{1.918445in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{2.053618in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{1.966234in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{2.038266in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.931540in}}%
\pgfpathlineto{\pgfqpoint{1.952405in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{1.958064in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{1.963724in}{1.555514in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{1.810138in}}%
\pgfpathlineto{\pgfqpoint{1.980704in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{2.009004in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{0.713110in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{1.930833in}}%
\pgfpathlineto{\pgfqpoint{2.025984in}{2.082745in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{1.710692in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{2.018146in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{1.973304in}}%
\pgfpathlineto{\pgfqpoint{2.065603in}{2.030848in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{2.050466in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{2.008225in}}%
\pgfpathlineto{\pgfqpoint{2.082583in}{2.051401in}}%
\pgfpathlineto{\pgfqpoint{2.088243in}{2.117556in}}%
\pgfpathlineto{\pgfqpoint{2.093903in}{1.756777in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{1.763078in}}%
\pgfpathlineto{\pgfqpoint{2.105222in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.905959in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{2.122202in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{2.186005in}}%
\pgfpathlineto{\pgfqpoint{2.133522in}{2.133317in}}%
\pgfpathlineto{\pgfqpoint{2.139182in}{0.788669in}}%
\pgfpathlineto{\pgfqpoint{2.144842in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{2.150502in}{2.297024in}}%
\pgfpathlineto{\pgfqpoint{2.156162in}{2.293282in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{2.320831in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{2.037414in}}%
\pgfpathlineto{\pgfqpoint{2.190121in}{2.200349in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{2.156730in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{2.228065in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{2.125629in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{2.229741in}{2.213269in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{2.322212in}}%
\pgfpathlineto{\pgfqpoint{2.246720in}{2.279722in}}%
\pgfpathlineto{\pgfqpoint{2.252380in}{2.131909in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{2.134904in}}%
\pgfpathlineto{\pgfqpoint{2.263700in}{2.300881in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{1.636255in}}%
\pgfpathlineto{\pgfqpoint{2.280680in}{2.295828in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{2.135747in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.308979in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{2.320299in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.857287in}}%
\pgfpathlineto{\pgfqpoint{2.331619in}{2.366196in}}%
\pgfpathlineto{\pgfqpoint{2.337279in}{2.381060in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{2.342313in}}%
\pgfpathlineto{\pgfqpoint{2.348599in}{2.281312in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{2.100017in}}%
\pgfpathlineto{\pgfqpoint{2.365579in}{1.820499in}}%
\pgfpathlineto{\pgfqpoint{2.371239in}{2.080451in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.497492in}}%
\pgfpathlineto{\pgfqpoint{2.382558in}{2.294666in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{2.182392in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{1.894343in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.767279in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{2.303526in}}%
\pgfpathlineto{\pgfqpoint{2.422178in}{2.301837in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{2.256927in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{1.981014in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{2.032219in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{2.355177in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{2.558649in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{2.547692in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{2.404870in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{2.484437in}{2.414345in}}%
\pgfpathlineto{\pgfqpoint{2.490097in}{2.290425in}}%
\pgfpathlineto{\pgfqpoint{2.495757in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{2.501417in}{2.267799in}}%
\pgfpathlineto{\pgfqpoint{2.507077in}{1.093045in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{2.300703in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{2.254553in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{2.364287in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.033327in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{2.212616in}}%
\pgfpathlineto{\pgfqpoint{2.541036in}{2.257321in}}%
\pgfpathlineto{\pgfqpoint{2.546696in}{1.826274in}}%
\pgfpathlineto{\pgfqpoint{2.558016in}{2.515809in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{2.324023in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{2.408409in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{1.862654in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{1.378299in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.643931in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{2.443946in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{2.425976in}}%
\pgfpathlineto{\pgfqpoint{2.608955in}{2.304338in}}%
\pgfpathlineto{\pgfqpoint{2.614615in}{2.126948in}}%
\pgfpathlineto{\pgfqpoint{2.620275in}{1.688180in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{2.184437in}}%
\pgfpathlineto{\pgfqpoint{2.631595in}{2.246255in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{2.152114in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{2.120185in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{2.126948in}}%
\pgfpathlineto{\pgfqpoint{2.654234in}{2.122701in}}%
\pgfpathlineto{\pgfqpoint{2.659894in}{1.917045in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{1.448646in}}%
\pgfpathlineto{\pgfqpoint{2.671214in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{2.676874in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{2.682534in}{2.558539in}}%
\pgfpathlineto{\pgfqpoint{2.688194in}{1.011027in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{1.975380in}}%
\pgfpathlineto{\pgfqpoint{2.699514in}{2.445520in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{1.850263in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{1.736122in}}%
\pgfpathlineto{\pgfqpoint{2.722154in}{1.378941in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{2.733473in}{2.320474in}}%
\pgfpathlineto{\pgfqpoint{2.739133in}{2.272369in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{2.311371in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{2.245413in}}%
\pgfpathlineto{\pgfqpoint{2.761773in}{2.197074in}}%
\pgfpathlineto{\pgfqpoint{2.767433in}{1.907902in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{1.998578in}}%
\pgfpathlineto{\pgfqpoint{2.778753in}{2.231598in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.162288in}}%
\pgfpathlineto{\pgfqpoint{2.790073in}{2.184966in}}%
\pgfpathlineto{\pgfqpoint{2.795732in}{2.456890in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{2.416427in}}%
\pgfpathlineto{\pgfqpoint{2.807052in}{2.296332in}}%
\pgfpathlineto{\pgfqpoint{2.812712in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{2.824032in}{2.308422in}}%
\pgfpathlineto{\pgfqpoint{2.835352in}{2.224479in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{2.463773in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{2.476840in}}%
\pgfpathlineto{\pgfqpoint{2.857992in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{2.863651in}{2.338881in}}%
\pgfpathlineto{\pgfqpoint{2.869311in}{2.323279in}}%
\pgfpathlineto{\pgfqpoint{2.874971in}{2.261611in}}%
\pgfpathlineto{\pgfqpoint{2.880631in}{2.069051in}}%
\pgfpathlineto{\pgfqpoint{2.886291in}{2.082527in}}%
\pgfpathlineto{\pgfqpoint{2.891951in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{2.903271in}{2.166446in}}%
\pgfpathlineto{\pgfqpoint{2.908931in}{2.206838in}}%
\pgfpathlineto{\pgfqpoint{2.914591in}{2.211670in}}%
\pgfpathlineto{\pgfqpoint{2.920251in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.931571in}{2.127757in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{2.144518in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{2.132093in}}%
\pgfpathlineto{\pgfqpoint{2.948550in}{2.144235in}}%
\pgfpathlineto{\pgfqpoint{2.954210in}{2.100054in}}%
\pgfpathlineto{\pgfqpoint{2.959870in}{2.093761in}}%
\pgfpathlineto{\pgfqpoint{2.965530in}{2.118531in}}%
\pgfpathlineto{\pgfqpoint{2.971190in}{2.130583in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{2.170041in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{2.185796in}}%
\pgfpathlineto{\pgfqpoint{2.988170in}{2.219619in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{2.231023in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{2.154464in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{2.095727in}}%
\pgfpathlineto{\pgfqpoint{3.016469in}{2.113822in}}%
\pgfpathlineto{\pgfqpoint{3.022129in}{2.202025in}}%
\pgfpathlineto{\pgfqpoint{3.027789in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{3.033449in}{2.173679in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{2.164653in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{2.144247in}}%
\pgfpathlineto{\pgfqpoint{3.050429in}{2.218460in}}%
\pgfpathlineto{\pgfqpoint{3.056089in}{2.156051in}}%
\pgfpathlineto{\pgfqpoint{3.061749in}{2.157432in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{3.073068in}{2.218878in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{2.106481in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{2.019361in}}%
\pgfpathlineto{\pgfqpoint{3.095708in}{2.080202in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{2.075103in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{3.112688in}{2.040234in}}%
\pgfpathlineto{\pgfqpoint{3.118348in}{2.196289in}}%
\pgfpathlineto{\pgfqpoint{3.124008in}{2.262094in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{2.244893in}}%
\pgfpathlineto{\pgfqpoint{3.135328in}{2.161187in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{2.246129in}}%
\pgfpathlineto{\pgfqpoint{3.146647in}{2.218152in}}%
\pgfpathlineto{\pgfqpoint{3.152307in}{2.142854in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{2.121772in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{2.126841in}}%
\pgfpathlineto{\pgfqpoint{3.169287in}{2.071800in}}%
\pgfpathlineto{\pgfqpoint{3.174947in}{2.129848in}}%
\pgfpathlineto{\pgfqpoint{3.180607in}{2.082269in}}%
\pgfpathlineto{\pgfqpoint{3.186267in}{2.050700in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{2.083502in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{2.062525in}}%
\pgfpathlineto{\pgfqpoint{3.203247in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{3.208907in}{2.079249in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{2.033007in}}%
\pgfpathlineto{\pgfqpoint{3.220226in}{2.027053in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{1.989361in}}%
\pgfpathlineto{\pgfqpoint{3.231546in}{1.935756in}}%
\pgfpathlineto{\pgfqpoint{3.237206in}{1.976355in}}%
\pgfpathlineto{\pgfqpoint{3.242866in}{1.983751in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{2.010879in}}%
\pgfpathlineto{\pgfqpoint{3.254186in}{1.979467in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.978581in}}%
\pgfpathlineto{\pgfqpoint{3.265506in}{1.963026in}}%
\pgfpathlineto{\pgfqpoint{3.271166in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.282485in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{3.288145in}{1.930968in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.921053in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{1.929584in}}%
\pgfpathlineto{\pgfqpoint{3.305125in}{1.946846in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{1.912540in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{2.025315in}}%
\pgfpathlineto{\pgfqpoint{3.327765in}{2.021443in}}%
\pgfpathlineto{\pgfqpoint{3.333425in}{1.944515in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{1.956727in}}%
\pgfpathlineto{\pgfqpoint{3.344745in}{1.885464in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{1.963844in}}%
\pgfpathlineto{\pgfqpoint{3.356064in}{1.948722in}}%
\pgfpathlineto{\pgfqpoint{3.361724in}{1.927942in}}%
\pgfpathlineto{\pgfqpoint{3.367384in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.373044in}{1.959016in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{1.955033in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{1.994472in}}%
\pgfpathlineto{\pgfqpoint{3.390024in}{2.013912in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{1.938742in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{1.973159in}}%
\pgfpathlineto{\pgfqpoint{3.418324in}{1.913214in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{3.429643in}{1.904073in}}%
\pgfpathlineto{\pgfqpoint{3.435303in}{1.980282in}}%
\pgfpathlineto{\pgfqpoint{3.440963in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{3.446623in}{1.959283in}}%
\pgfpathlineto{\pgfqpoint{3.452283in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{3.463603in}{1.875260in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.867273in}}%
\pgfpathlineto{\pgfqpoint{3.474923in}{1.891403in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{1.879338in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{3.497562in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{1.844653in}}%
\pgfpathlineto{\pgfqpoint{3.508882in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{3.514542in}{2.108096in}}%
\pgfpathlineto{\pgfqpoint{3.520202in}{2.200429in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{3.531522in}{2.168029in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{2.193482in}}%
\pgfpathlineto{\pgfqpoint{3.542842in}{2.147556in}}%
\pgfpathlineto{\pgfqpoint{3.548502in}{2.155872in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{2.193605in}}%
\pgfpathlineto{\pgfqpoint{3.559822in}{2.196010in}}%
\pgfpathlineto{\pgfqpoint{3.565481in}{2.182675in}}%
\pgfpathlineto{\pgfqpoint{3.576801in}{2.121751in}}%
\pgfpathlineto{\pgfqpoint{3.582461in}{2.072024in}}%
\pgfpathlineto{\pgfqpoint{3.588121in}{2.165766in}}%
\pgfpathlineto{\pgfqpoint{3.593781in}{2.148172in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{2.122849in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{2.130144in}}%
\pgfpathlineto{\pgfqpoint{3.610761in}{2.091289in}}%
\pgfpathlineto{\pgfqpoint{3.616421in}{2.133809in}}%
\pgfpathlineto{\pgfqpoint{3.633400in}{2.008576in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{2.025540in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{2.086537in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{3.656040in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{1.990895in}}%
\pgfpathlineto{\pgfqpoint{3.667360in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{3.673020in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{3.678680in}{1.938330in}}%
\pgfpathlineto{\pgfqpoint{3.684340in}{1.979332in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{3.695660in}{2.059228in}}%
\pgfpathlineto{\pgfqpoint{3.701319in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{3.712639in}{1.903281in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{1.900451in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{2.062334in}}%
\pgfpathlineto{\pgfqpoint{3.740939in}{1.974903in}}%
\pgfpathlineto{\pgfqpoint{3.746599in}{1.960815in}}%
\pgfpathlineto{\pgfqpoint{3.752259in}{1.934822in}}%
\pgfpathlineto{\pgfqpoint{3.757919in}{1.972454in}}%
\pgfpathlineto{\pgfqpoint{3.763579in}{1.963326in}}%
\pgfpathlineto{\pgfqpoint{3.769238in}{1.950192in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{1.904349in}}%
\pgfpathlineto{\pgfqpoint{3.780558in}{1.843236in}}%
\pgfpathlineto{\pgfqpoint{3.786218in}{1.851871in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{1.822397in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{1.740591in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{3.808858in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{3.814518in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{3.825838in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{3.831498in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{2.114831in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{2.058693in}}%
\pgfpathlineto{\pgfqpoint{3.848477in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{3.854137in}{2.026340in}}%
\pgfpathlineto{\pgfqpoint{3.859797in}{1.767804in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{2.006071in}}%
\pgfpathlineto{\pgfqpoint{3.871117in}{2.053025in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{1.984480in}}%
\pgfpathlineto{\pgfqpoint{3.888097in}{2.038269in}}%
\pgfpathlineto{\pgfqpoint{3.893757in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{1.887811in}}%
\pgfpathlineto{\pgfqpoint{3.910736in}{1.857859in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.718060in}}%
\pgfpathlineto{\pgfqpoint{3.922056in}{1.968697in}}%
\pgfpathlineto{\pgfqpoint{3.927716in}{1.943476in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{1.823971in}}%
\pgfpathlineto{\pgfqpoint{3.939036in}{1.974839in}}%
\pgfpathlineto{\pgfqpoint{3.944696in}{1.906294in}}%
\pgfpathlineto{\pgfqpoint{3.950356in}{1.996951in}}%
\pgfpathlineto{\pgfqpoint{3.956016in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.561122in}}%
\pgfpathlineto{\pgfqpoint{3.967336in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{3.972996in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{1.229387in}}%
\pgfpathlineto{\pgfqpoint{3.984315in}{1.790778in}}%
\pgfpathlineto{\pgfqpoint{3.989975in}{1.453117in}}%
\pgfpathlineto{\pgfqpoint{3.995635in}{1.497634in}}%
\pgfpathlineto{\pgfqpoint{4.001295in}{1.907026in}}%
\pgfpathlineto{\pgfqpoint{4.006955in}{1.963669in}}%
\pgfpathlineto{\pgfqpoint{4.012615in}{1.950491in}}%
\pgfpathlineto{\pgfqpoint{4.018275in}{1.845254in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{1.822806in}}%
\pgfpathlineto{\pgfqpoint{4.029595in}{1.968965in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{2.001721in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{4.046575in}{2.024811in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{1.945754in}}%
\pgfpathlineto{\pgfqpoint{4.057894in}{1.938306in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.893875in}}%
\pgfpathlineto{\pgfqpoint{4.069214in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{4.074874in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{4.080534in}{1.786744in}}%
\pgfpathlineto{\pgfqpoint{4.086194in}{1.896373in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{4.103174in}{1.894398in}}%
\pgfpathlineto{\pgfqpoint{4.108834in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.114494in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{1.767738in}}%
\pgfpathlineto{\pgfqpoint{4.131473in}{1.456439in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.794893in}}%
\pgfpathlineto{\pgfqpoint{4.142793in}{1.882155in}}%
\pgfpathlineto{\pgfqpoint{4.148453in}{1.820072in}}%
\pgfpathlineto{\pgfqpoint{4.154113in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{4.159773in}{1.711159in}}%
\pgfpathlineto{\pgfqpoint{4.165433in}{1.628861in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{1.793157in}}%
\pgfpathlineto{\pgfqpoint{4.182413in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{1.852861in}}%
\pgfpathlineto{\pgfqpoint{4.193732in}{1.866823in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.041744in}}%
\pgfpathlineto{\pgfqpoint{4.210712in}{2.078590in}}%
\pgfpathlineto{\pgfqpoint{4.216372in}{2.132641in}}%
\pgfpathlineto{\pgfqpoint{4.222032in}{2.103095in}}%
\pgfpathlineto{\pgfqpoint{4.227692in}{1.932109in}}%
\pgfpathlineto{\pgfqpoint{4.233352in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{4.239012in}{2.107668in}}%
\pgfpathlineto{\pgfqpoint{4.244672in}{2.147776in}}%
\pgfpathlineto{\pgfqpoint{4.250332in}{1.941701in}}%
\pgfpathlineto{\pgfqpoint{4.255992in}{1.861133in}}%
\pgfpathlineto{\pgfqpoint{4.261651in}{1.988539in}}%
\pgfpathlineto{\pgfqpoint{4.267311in}{2.056614in}}%
\pgfpathlineto{\pgfqpoint{4.272971in}{1.999528in}}%
\pgfpathlineto{\pgfqpoint{4.278631in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{4.284291in}{2.174420in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{2.095539in}}%
\pgfpathlineto{\pgfqpoint{4.295611in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{2.028471in}}%
\pgfpathlineto{\pgfqpoint{4.306931in}{1.955786in}}%
\pgfpathlineto{\pgfqpoint{4.312591in}{2.031764in}}%
\pgfpathlineto{\pgfqpoint{4.318251in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{4.323911in}{2.011577in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{2.059920in}}%
\pgfpathlineto{\pgfqpoint{4.352210in}{2.015062in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{1.910189in}}%
\pgfpathlineto{\pgfqpoint{4.363530in}{2.006224in}}%
\pgfpathlineto{\pgfqpoint{4.369190in}{2.039471in}}%
\pgfpathlineto{\pgfqpoint{4.374850in}{1.877966in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{1.800019in}}%
\pgfpathlineto{\pgfqpoint{4.386170in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{4.403149in}{2.132372in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{4.414469in}{2.070182in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{2.104633in}}%
\pgfpathlineto{\pgfqpoint{4.425789in}{2.050311in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{2.015028in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{1.728237in}}%
\pgfpathlineto{\pgfqpoint{4.442769in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{1.087562in}}%
\pgfpathlineto{\pgfqpoint{4.454089in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{4.459749in}{2.045659in}}%
\pgfpathlineto{\pgfqpoint{4.465409in}{1.837528in}}%
\pgfpathlineto{\pgfqpoint{4.471068in}{1.736630in}}%
\pgfpathlineto{\pgfqpoint{4.476728in}{1.717893in}}%
\pgfpathlineto{\pgfqpoint{4.482388in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{2.415790in}}%
\pgfpathlineto{\pgfqpoint{4.493708in}{2.282355in}}%
\pgfpathlineto{\pgfqpoint{4.499368in}{2.006964in}}%
\pgfpathlineto{\pgfqpoint{4.505028in}{1.991015in}}%
\pgfpathlineto{\pgfqpoint{4.510688in}{2.056337in}}%
\pgfpathlineto{\pgfqpoint{4.516348in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{4.527668in}{2.400862in}}%
\pgfpathlineto{\pgfqpoint{4.533328in}{2.478307in}}%
\pgfpathlineto{\pgfqpoint{4.538987in}{2.281789in}}%
\pgfpathlineto{\pgfqpoint{4.544647in}{2.178443in}}%
\pgfpathlineto{\pgfqpoint{4.550307in}{2.205439in}}%
\pgfpathlineto{\pgfqpoint{4.555967in}{2.119813in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{2.057690in}}%
\pgfpathlineto{\pgfqpoint{4.567287in}{2.053003in}}%
\pgfpathlineto{\pgfqpoint{4.572947in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{4.584267in}{1.939837in}}%
\pgfpathlineto{\pgfqpoint{4.589927in}{2.148248in}}%
\pgfpathlineto{\pgfqpoint{4.595587in}{2.218128in}}%
\pgfpathlineto{\pgfqpoint{4.601247in}{2.175380in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{2.216181in}}%
\pgfpathlineto{\pgfqpoint{4.612566in}{2.397304in}}%
\pgfpathlineto{\pgfqpoint{4.618226in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{4.623886in}{2.206755in}}%
\pgfpathlineto{\pgfqpoint{4.629546in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{4.635206in}{2.213370in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{2.228886in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{2.384138in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{2.253387in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{2.253387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=2.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont daily energy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/label-compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.681030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799500in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650004in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2019{-}07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137506in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988011in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2019{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475513in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326018in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020{-}01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809846in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{1.809846in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660351in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020{-}04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144178in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{2.144178in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994683in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020{-}07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482185in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{2.482185in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332690in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820192in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{2.820192in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670697in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2021{-}01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150851in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{3.150851in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001355in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2021{-}04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{0.917770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.874367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.360181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.316778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.802592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502602in, y=1.759189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.268515in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont soiling loss [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799500in}{1.302523in}}%
\pgfpathlineto{\pgfqpoint{0.814196in}{1.776048in}}%
\pgfpathlineto{\pgfqpoint{0.843588in}{1.622584in}}%
\pgfpathlineto{\pgfqpoint{0.872979in}{1.644569in}}%
\pgfpathlineto{\pgfqpoint{0.942785in}{1.089641in}}%
\pgfpathlineto{\pgfqpoint{0.972177in}{1.118472in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.056679in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.185268in}{1.123063in}}%
\pgfpathlineto{\pgfqpoint{1.199964in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{1.210986in}{1.660186in}}%
\pgfpathlineto{\pgfqpoint{1.247726in}{1.328173in}}%
\pgfpathlineto{\pgfqpoint{1.255074in}{1.314700in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{1.792140in}}%
\pgfpathlineto{\pgfqpoint{1.379989in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{1.775418in}}%
\pgfpathlineto{\pgfqpoint{1.567363in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{1.644516in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{1.681256in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.692278in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{1.740040in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{1.784379in}}%
\pgfpathlineto{\pgfqpoint{1.842912in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{1.759721in}}%
\pgfpathlineto{\pgfqpoint{1.898021in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{1.942109in}{1.769171in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{1.594533in}}%
\pgfpathlineto{\pgfqpoint{2.033959in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{2.125809in}{1.272608in}}%
\pgfpathlineto{\pgfqpoint{2.140504in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{2.155200in}{1.756622in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{2.331552in}{0.967024in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{0.794325in}}%
\pgfpathlineto{\pgfqpoint{2.397684in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{2.401357in}{1.785232in}}%
\pgfpathlineto{\pgfqpoint{2.416053in}{1.799751in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{2.493207in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{2.592405in}{0.972008in}}%
\pgfpathlineto{\pgfqpoint{2.607101in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{2.687928in}{1.496925in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{1.749741in}}%
\pgfpathlineto{\pgfqpoint{2.706298in}{1.780968in}}%
\pgfpathlineto{\pgfqpoint{2.743038in}{1.517121in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{1.496589in}}%
\pgfpathlineto{\pgfqpoint{2.820192in}{1.207596in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.660346in}}%
\pgfpathlineto{\pgfqpoint{2.842236in}{1.699523in}}%
\pgfpathlineto{\pgfqpoint{2.856932in}{1.684910in}}%
\pgfpathlineto{\pgfqpoint{2.882650in}{1.576274in}}%
\pgfpathlineto{\pgfqpoint{2.904694in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{2.919389in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{2.934085in}{1.497124in}}%
\pgfpathlineto{\pgfqpoint{2.970825in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{3.022261in}{1.629391in}}%
\pgfpathlineto{\pgfqpoint{3.062675in}{1.797200in}}%
\pgfpathlineto{\pgfqpoint{3.099415in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{3.147177in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{3.147177in}{1.455567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.681030in}}{\pgfqpoint{2.582445in}{1.174970in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799500in}{0.971305in}}%
\pgfpathlineto{\pgfqpoint{0.817870in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.734437in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.111788in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.200941in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.453469in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{1.512253in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.802498in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.831890in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{1.905369in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{1.967827in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{2.022937in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{2.059677in}{1.402526in}}%
\pgfpathlineto{\pgfqpoint{2.155200in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{2.243376in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{2.269094in}{1.259483in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{1.180222in}}%
\pgfpathlineto{\pgfqpoint{2.412379in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{1.561390in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.607101in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{2.743038in}{1.514977in}}%
\pgfpathlineto{\pgfqpoint{2.820192in}{1.023509in}}%
\pgfpathlineto{\pgfqpoint{2.853258in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{2.930411in}{1.736235in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{3.025935in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{3.147177in}{1.802592in}}%
\pgfpathlineto{\pgfqpoint{3.147177in}{1.802592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264560in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{0.681030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.856000in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364552in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.582124in}{0.742141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606568in}{0.742141in}}{\pgfqpoint{2.606568in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{2.606568in}{1.098808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606568in}{1.123252in}}{\pgfqpoint{2.582124in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{1.364552in}{1.123252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.340108in}{1.123252in}}{\pgfqpoint{1.340108in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{1.340108in}{0.766585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.340108in}{0.742141in}}{\pgfqpoint{1.364552in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{1.364552in}{0.742141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388997in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{1.511219in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{1.633441in}{1.030335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731219in,y=0.987558in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont previous result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388997in}{0.858113in}}%
\pgfpathlineto{\pgfqpoint{1.511219in}{0.858113in}}%
\pgfpathlineto{\pgfqpoint{1.633441in}{0.858113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731219in,y=0.815335in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SD estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/labeled-soiling-loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.065972in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.065972in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237973in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.237973in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237973in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776319in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.776319in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776319in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314664in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.314664in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314664in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853009in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.853009in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853009in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391354in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.391354in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391354in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929699in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.929699in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929699in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468044in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.468044in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468044in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957986in,y=0.298147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.011225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621411in, y=0.958418in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{1.641313in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.641313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621411in, y=1.588506in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.271401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739699in, y=2.218595in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341782in, y=1.147698in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont fractional}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524189in, y=0.989945in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont soiling loss [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.237973in}{1.572125in}}%
\pgfpathlineto{\pgfqpoint{1.259507in}{2.186429in}}%
\pgfpathlineto{\pgfqpoint{1.345643in}{1.852410in}}%
\pgfpathlineto{\pgfqpoint{1.447928in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{1.566364in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.116489in}}%
\pgfpathlineto{\pgfqpoint{1.797852in}{1.214209in}}%
\pgfpathlineto{\pgfqpoint{1.835537in}{1.970339in}}%
\pgfpathlineto{\pgfqpoint{1.905521in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{1.932439in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.028584in}}%
\pgfpathlineto{\pgfqpoint{2.126243in}{2.202063in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.166847in}}%
\pgfpathlineto{\pgfqpoint{2.551536in}{1.588595in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.271400in}}%
\pgfpathlineto{\pgfqpoint{2.734573in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{2.772257in}{1.510244in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{2.213193in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{2.201215in}}%
\pgfpathlineto{\pgfqpoint{3.036046in}{2.005121in}}%
\pgfpathlineto{\pgfqpoint{3.062963in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{3.186783in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{3.213700in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{3.359053in}{1.392508in}}%
\pgfpathlineto{\pgfqpoint{3.563624in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{3.590542in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{3.865098in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{3.892015in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{4.010451in}{1.793455in}}%
\pgfpathlineto{\pgfqpoint{4.037368in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{4.204255in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{4.231172in}{2.135499in}}%
\pgfpathlineto{\pgfqpoint{4.468044in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{4.505728in}{2.187771in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{2.237206in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{1.853392in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{1.853392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065972in}{0.620833in}}{\pgfqpoint{3.784028in}{1.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237973in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{1.264891in}{1.604027in}}%
\pgfpathlineto{\pgfqpoint{1.286425in}{1.886192in}}%
\pgfpathlineto{\pgfqpoint{1.544830in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{1.636349in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.232599in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{1.427644in}}%
\pgfpathlineto{\pgfqpoint{1.792469in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{1.932439in}{1.756169in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{2.293130in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{2.336198in}{2.076646in}}%
\pgfpathlineto{\pgfqpoint{2.460017in}{2.210815in}}%
\pgfpathlineto{\pgfqpoint{2.524618in}{1.880724in}}%
\pgfpathlineto{\pgfqpoint{2.573069in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.269770in}}%
\pgfpathlineto{\pgfqpoint{2.750723in}{1.393752in}}%
\pgfpathlineto{\pgfqpoint{2.944527in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{3.036046in}{1.343739in}}%
\pgfpathlineto{\pgfqpoint{3.213700in}{1.924005in}}%
\pgfpathlineto{\pgfqpoint{3.353670in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{3.396737in}{1.414097in}}%
\pgfpathlineto{\pgfqpoint{3.542091in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{3.601309in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{3.784346in}{1.806469in}}%
\pgfpathlineto{\pgfqpoint{3.843564in}{1.426587in}}%
\pgfpathlineto{\pgfqpoint{3.892015in}{1.960076in}}%
\pgfpathlineto{\pgfqpoint{4.075052in}{1.586978in}}%
\pgfpathlineto{\pgfqpoint{4.198872in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{4.462661in}{1.650442in}}%
\pgfpathlineto{\pgfqpoint{4.505728in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{2.271401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.065972in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065972in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229409in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{3.686563in}{0.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.717119in}{0.697222in}}{\pgfqpoint{3.717119in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{3.717119in}{1.138310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.717119in}{1.168865in}}{\pgfqpoint{3.686563in}{1.168865in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.168865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198854in}{1.168865in}}{\pgfqpoint{2.198854in}{1.138310in}}%
\pgfpathlineto{\pgfqpoint{2.198854in}{0.727777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198854in}{0.697222in}}{\pgfqpoint{2.229409in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{0.697222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259965in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{2.565520in}{1.054282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687742in,y=1.000810in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont PI derived}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259965in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.565520in}{0.841377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687742in,y=0.787904in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont energy derived}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-data-after-SD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618469in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184461in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750453in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316445in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882437in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448429in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.370742in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.370742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=2.317936in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.838192in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.838192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=2.785386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{3.305643in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.305643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=3.252836in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265740in, y=2.623718in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont fraction of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=2.304133in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont expected energy [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{2.943052in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{2.411811in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{2.784870in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{3.401030in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{3.410865in}}%
\pgfpathlineto{\pgfqpoint{1.086437in}{3.301819in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{3.382571in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{3.349320in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{3.298004in}}%
\pgfpathlineto{\pgfqpoint{1.109077in}{3.320896in}}%
\pgfpathlineto{\pgfqpoint{1.114737in}{2.915785in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{3.168679in}}%
\pgfpathlineto{\pgfqpoint{1.126056in}{3.119525in}}%
\pgfpathlineto{\pgfqpoint{1.131716in}{3.287035in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{3.284106in}}%
\pgfpathlineto{\pgfqpoint{1.143036in}{3.168899in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{3.235982in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{3.190948in}}%
\pgfpathlineto{\pgfqpoint{1.160016in}{3.262909in}}%
\pgfpathlineto{\pgfqpoint{1.165676in}{3.305369in}}%
\pgfpathlineto{\pgfqpoint{1.171336in}{3.273597in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{3.108779in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{3.084077in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{3.102666in}}%
\pgfpathlineto{\pgfqpoint{1.193975in}{3.115768in}}%
\pgfpathlineto{\pgfqpoint{1.199635in}{3.118862in}}%
\pgfpathlineto{\pgfqpoint{1.205295in}{3.081677in}}%
\pgfpathlineto{\pgfqpoint{1.210955in}{2.754913in}}%
\pgfpathlineto{\pgfqpoint{1.216615in}{2.962525in}}%
\pgfpathlineto{\pgfqpoint{1.222275in}{2.916839in}}%
\pgfpathlineto{\pgfqpoint{1.227935in}{2.915713in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{2.903046in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{2.898036in}}%
\pgfpathlineto{\pgfqpoint{1.244915in}{2.881716in}}%
\pgfpathlineto{\pgfqpoint{1.250575in}{2.900912in}}%
\pgfpathlineto{\pgfqpoint{1.256235in}{2.732878in}}%
\pgfpathlineto{\pgfqpoint{1.261894in}{2.720682in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{2.703937in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{1.284534in}{2.725737in}}%
\pgfpathlineto{\pgfqpoint{1.290194in}{2.701345in}}%
\pgfpathlineto{\pgfqpoint{1.295854in}{2.710689in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{2.725997in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{2.714044in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{2.721047in}}%
\pgfpathlineto{\pgfqpoint{1.318494in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{2.724464in}}%
\pgfpathlineto{\pgfqpoint{1.329813in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{2.562998in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{2.530641in}}%
\pgfpathlineto{\pgfqpoint{1.346793in}{2.481179in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{2.513874in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{1.369433in}{2.553495in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{2.443902in}}%
\pgfpathlineto{\pgfqpoint{1.380753in}{2.422846in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{2.456568in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.403392in}{2.454879in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{2.419186in}}%
\pgfpathlineto{\pgfqpoint{1.414712in}{3.075587in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{3.548606in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{3.454610in}}%
\pgfpathlineto{\pgfqpoint{1.437352in}{3.464778in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{3.478137in}}%
\pgfpathlineto{\pgfqpoint{1.448672in}{3.474415in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{3.388424in}}%
\pgfpathlineto{\pgfqpoint{1.459992in}{3.338729in}}%
\pgfpathlineto{\pgfqpoint{1.465652in}{3.342981in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{3.401937in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{3.355106in}}%
\pgfpathlineto{\pgfqpoint{1.488291in}{3.344362in}}%
\pgfpathlineto{\pgfqpoint{1.493951in}{3.277243in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{3.233919in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{3.226971in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{3.237338in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{3.257017in}}%
\pgfpathlineto{\pgfqpoint{1.522251in}{3.211766in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{3.242706in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{3.103179in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{3.033821in}}%
\pgfpathlineto{\pgfqpoint{1.544890in}{3.058634in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{3.072248in}}%
\pgfpathlineto{\pgfqpoint{1.556210in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{3.098201in}}%
\pgfpathlineto{\pgfqpoint{1.567530in}{3.106876in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.919349in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{2.925845in}}%
\pgfpathlineto{\pgfqpoint{1.590170in}{2.893221in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{2.906907in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.907494in}}%
\pgfpathlineto{\pgfqpoint{1.607150in}{2.896935in}}%
\pgfpathlineto{\pgfqpoint{1.612809in}{2.897780in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{2.794658in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{2.734844in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{2.711094in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{2.725675in}}%
\pgfpathlineto{\pgfqpoint{1.641109in}{2.693465in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{2.753435in}}%
\pgfpathlineto{\pgfqpoint{1.652429in}{2.670002in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{2.608825in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{3.324042in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{3.307851in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{3.321986in}}%
\pgfpathlineto{\pgfqpoint{1.686388in}{3.321170in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{3.104203in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{3.144803in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{3.103025in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{3.075395in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{2.977802in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{2.955893in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{2.955918in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{2.947680in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{2.953884in}}%
\pgfpathlineto{\pgfqpoint{1.771287in}{3.271618in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{3.464163in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{3.497512in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{3.479137in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{3.505236in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{3.480510in}}%
\pgfpathlineto{\pgfqpoint{1.805247in}{3.412796in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{3.405441in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{3.368988in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{3.364098in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{3.392859in}}%
\pgfpathlineto{\pgfqpoint{1.833546in}{3.404135in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{3.367738in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{3.420362in}}%
\pgfpathlineto{\pgfqpoint{1.850526in}{3.417696in}}%
\pgfpathlineto{\pgfqpoint{1.856186in}{3.451265in}}%
\pgfpathlineto{\pgfqpoint{1.861846in}{3.382649in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{3.480701in}}%
\pgfpathlineto{\pgfqpoint{1.873166in}{3.421509in}}%
\pgfpathlineto{\pgfqpoint{1.878826in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{3.395346in}}%
\pgfpathlineto{\pgfqpoint{1.890145in}{3.376653in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{3.335604in}}%
\pgfpathlineto{\pgfqpoint{1.901465in}{3.311798in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{3.319715in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{3.312853in}}%
\pgfpathlineto{\pgfqpoint{1.918445in}{3.302622in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{3.281858in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{3.143378in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{3.145212in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{3.128452in}}%
\pgfpathlineto{\pgfqpoint{1.952405in}{3.174897in}}%
\pgfpathlineto{\pgfqpoint{1.958064in}{3.281336in}}%
\pgfpathlineto{\pgfqpoint{1.963724in}{3.201824in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{3.389097in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{3.385259in}}%
\pgfpathlineto{\pgfqpoint{1.980704in}{3.403482in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{3.430130in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{3.469185in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{3.377891in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{3.396738in}}%
\pgfpathlineto{\pgfqpoint{2.009004in}{3.428817in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{3.260298in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{3.422163in}}%
\pgfpathlineto{\pgfqpoint{2.025984in}{3.391560in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{3.424076in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{3.439712in}}%
\pgfpathlineto{\pgfqpoint{2.042963in}{3.421545in}}%
\pgfpathlineto{\pgfqpoint{2.048623in}{3.386198in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{3.257216in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{3.306432in}}%
\pgfpathlineto{\pgfqpoint{2.065603in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{3.271815in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{3.290880in}}%
\pgfpathlineto{\pgfqpoint{2.082583in}{3.295651in}}%
\pgfpathlineto{\pgfqpoint{2.088243in}{3.365158in}}%
\pgfpathlineto{\pgfqpoint{2.093903in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{3.387452in}}%
\pgfpathlineto{\pgfqpoint{2.105222in}{3.386409in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{3.480607in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{3.438089in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{3.298376in}}%
\pgfpathlineto{\pgfqpoint{2.133522in}{3.270320in}}%
\pgfpathlineto{\pgfqpoint{2.139182in}{3.262813in}}%
\pgfpathlineto{\pgfqpoint{2.144842in}{3.359954in}}%
\pgfpathlineto{\pgfqpoint{2.150502in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{2.156162in}{3.421087in}}%
\pgfpathlineto{\pgfqpoint{2.161822in}{3.388746in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{3.382040in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{3.329492in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{3.365126in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{3.330910in}}%
\pgfpathlineto{\pgfqpoint{2.190121in}{3.362560in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{3.381633in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{3.369194in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{3.268971in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.189615in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{2.229741in}{3.356339in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{3.383238in}}%
\pgfpathlineto{\pgfqpoint{2.246720in}{3.310534in}}%
\pgfpathlineto{\pgfqpoint{2.252380in}{3.288836in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{2.263700in}{3.282313in}}%
\pgfpathlineto{\pgfqpoint{2.275020in}{3.264252in}}%
\pgfpathlineto{\pgfqpoint{2.280680in}{3.263971in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{3.203255in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{3.161599in}}%
\pgfpathlineto{\pgfqpoint{2.297660in}{3.168206in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{3.142900in}}%
\pgfpathlineto{\pgfqpoint{2.308979in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{2.314639in}{3.151004in}}%
\pgfpathlineto{\pgfqpoint{2.320299in}{3.141293in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{3.217402in}}%
\pgfpathlineto{\pgfqpoint{2.331619in}{3.140128in}}%
\pgfpathlineto{\pgfqpoint{2.337279in}{3.165630in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{3.164671in}}%
\pgfpathlineto{\pgfqpoint{2.348599in}{3.175519in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{3.180465in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{3.156220in}}%
\pgfpathlineto{\pgfqpoint{2.365579in}{3.041531in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{2.963945in}}%
\pgfpathlineto{\pgfqpoint{2.382558in}{3.012858in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{2.977965in}}%
\pgfpathlineto{\pgfqpoint{2.393878in}{2.999282in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{2.974370in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{2.894660in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{2.850478in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{2.918749in}}%
\pgfpathlineto{\pgfqpoint{2.422178in}{2.925691in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{2.957633in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{2.934826in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{2.909321in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{3.350841in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{3.435671in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{3.423352in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{3.445659in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{3.441209in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.445510in}}%
\pgfpathlineto{\pgfqpoint{2.484437in}{3.348392in}}%
\pgfpathlineto{\pgfqpoint{2.490097in}{3.313299in}}%
\pgfpathlineto{\pgfqpoint{2.495757in}{3.327365in}}%
\pgfpathlineto{\pgfqpoint{2.501417in}{3.289638in}}%
\pgfpathlineto{\pgfqpoint{2.507077in}{3.232871in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{3.358911in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{3.376447in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.339133in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.348700in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{3.427758in}}%
\pgfpathlineto{\pgfqpoint{2.546696in}{3.404956in}}%
\pgfpathlineto{\pgfqpoint{2.552356in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{2.558016in}{3.428526in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{3.430927in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{3.448717in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{3.399004in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{3.400692in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{3.369606in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{3.403768in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{3.463473in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{3.459545in}}%
\pgfpathlineto{\pgfqpoint{2.620275in}{3.374044in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{3.398426in}}%
\pgfpathlineto{\pgfqpoint{2.631595in}{3.450823in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{3.426004in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{3.133142in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{2.942576in}}%
\pgfpathlineto{\pgfqpoint{2.654234in}{2.897967in}}%
\pgfpathlineto{\pgfqpoint{2.659894in}{2.905267in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{2.839070in}}%
\pgfpathlineto{\pgfqpoint{2.671214in}{2.859047in}}%
\pgfpathlineto{\pgfqpoint{2.676874in}{3.075073in}}%
\pgfpathlineto{\pgfqpoint{2.682534in}{3.426125in}}%
\pgfpathlineto{\pgfqpoint{2.688194in}{3.348973in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{3.361093in}}%
\pgfpathlineto{\pgfqpoint{2.699514in}{3.418263in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{3.369503in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{3.399999in}}%
\pgfpathlineto{\pgfqpoint{2.722154in}{3.293212in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{3.307701in}}%
\pgfpathlineto{\pgfqpoint{2.733473in}{3.274788in}}%
\pgfpathlineto{\pgfqpoint{2.739133in}{3.303839in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{3.290306in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{3.318294in}}%
\pgfpathlineto{\pgfqpoint{2.761773in}{3.193686in}}%
\pgfpathlineto{\pgfqpoint{2.767433in}{3.366077in}}%
\pgfpathlineto{\pgfqpoint{2.778753in}{3.325854in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{3.334158in}}%
\pgfpathlineto{\pgfqpoint{2.795732in}{3.387615in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{3.377706in}}%
\pgfpathlineto{\pgfqpoint{2.807052in}{3.358838in}}%
\pgfpathlineto{\pgfqpoint{2.812712in}{3.436111in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{3.429419in}}%
\pgfpathlineto{\pgfqpoint{2.829692in}{3.395375in}}%
\pgfpathlineto{\pgfqpoint{2.835352in}{3.410681in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{3.342559in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{3.309338in}}%
\pgfpathlineto{\pgfqpoint{2.852332in}{3.320147in}}%
\pgfpathlineto{\pgfqpoint{2.857992in}{3.319259in}}%
\pgfpathlineto{\pgfqpoint{2.863651in}{3.313425in}}%
\pgfpathlineto{\pgfqpoint{2.869311in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.874971in}{3.321181in}}%
\pgfpathlineto{\pgfqpoint{2.880631in}{3.312217in}}%
\pgfpathlineto{\pgfqpoint{2.886291in}{3.281557in}}%
\pgfpathlineto{\pgfqpoint{2.891951in}{3.232778in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{3.235332in}}%
\pgfpathlineto{\pgfqpoint{2.903271in}{3.224015in}}%
\pgfpathlineto{\pgfqpoint{2.908931in}{3.256111in}}%
\pgfpathlineto{\pgfqpoint{2.914591in}{3.226287in}}%
\pgfpathlineto{\pgfqpoint{2.920251in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{2.925911in}{3.251468in}}%
\pgfpathlineto{\pgfqpoint{2.931571in}{3.251238in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{3.240017in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{3.254678in}}%
\pgfpathlineto{\pgfqpoint{2.948550in}{3.246714in}}%
\pgfpathlineto{\pgfqpoint{2.954210in}{3.251168in}}%
\pgfpathlineto{\pgfqpoint{2.959870in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{2.965530in}{2.972751in}}%
\pgfpathlineto{\pgfqpoint{2.971190in}{2.986262in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{3.019682in}}%
\pgfpathlineto{\pgfqpoint{2.988170in}{3.026454in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{3.036588in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{2.960194in}}%
\pgfpathlineto{\pgfqpoint{3.005149in}{2.949693in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{2.968738in}}%
\pgfpathlineto{\pgfqpoint{3.016469in}{2.973795in}}%
\pgfpathlineto{\pgfqpoint{3.022129in}{2.981715in}}%
\pgfpathlineto{\pgfqpoint{3.027789in}{2.972443in}}%
\pgfpathlineto{\pgfqpoint{3.033449in}{2.986885in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{2.904061in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{2.913261in}}%
\pgfpathlineto{\pgfqpoint{3.050429in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{3.056089in}{2.932592in}}%
\pgfpathlineto{\pgfqpoint{3.061749in}{2.933128in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{2.939325in}}%
\pgfpathlineto{\pgfqpoint{3.073068in}{2.952054in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{2.887501in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{2.885190in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{2.887257in}}%
\pgfpathlineto{\pgfqpoint{3.095708in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{2.898359in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{2.894928in}}%
\pgfpathlineto{\pgfqpoint{3.112688in}{2.895428in}}%
\pgfpathlineto{\pgfqpoint{3.118348in}{3.343686in}}%
\pgfpathlineto{\pgfqpoint{3.124008in}{3.346279in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{3.383269in}}%
\pgfpathlineto{\pgfqpoint{3.135328in}{3.378976in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{3.419085in}}%
\pgfpathlineto{\pgfqpoint{3.146647in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{3.152307in}{3.370407in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{3.251264in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{3.188858in}}%
\pgfpathlineto{\pgfqpoint{3.169287in}{3.199649in}}%
\pgfpathlineto{\pgfqpoint{3.174947in}{3.252038in}}%
\pgfpathlineto{\pgfqpoint{3.180607in}{3.189742in}}%
\pgfpathlineto{\pgfqpoint{3.186267in}{3.196329in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{3.196905in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{3.044173in}}%
\pgfpathlineto{\pgfqpoint{3.203247in}{3.050008in}}%
\pgfpathlineto{\pgfqpoint{3.208907in}{3.061976in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{3.037441in}}%
\pgfpathlineto{\pgfqpoint{3.220226in}{3.044162in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{3.015608in}}%
\pgfpathlineto{\pgfqpoint{3.231546in}{3.054152in}}%
\pgfpathlineto{\pgfqpoint{3.237206in}{2.904244in}}%
\pgfpathlineto{\pgfqpoint{3.242866in}{2.900430in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{2.901418in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{2.888883in}}%
\pgfpathlineto{\pgfqpoint{3.265506in}{2.933984in}}%
\pgfpathlineto{\pgfqpoint{3.271166in}{2.838229in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{2.666093in}}%
\pgfpathlineto{\pgfqpoint{3.282485in}{2.780164in}}%
\pgfpathlineto{\pgfqpoint{3.288145in}{2.788694in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{2.778208in}}%
\pgfpathlineto{\pgfqpoint{3.305125in}{2.849326in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{2.836414in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{2.811345in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{2.691214in}}%
\pgfpathlineto{\pgfqpoint{3.327765in}{2.648437in}}%
\pgfpathlineto{\pgfqpoint{3.333425in}{2.669137in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{3.344745in}{2.749689in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{2.725018in}}%
\pgfpathlineto{\pgfqpoint{3.356064in}{2.618044in}}%
\pgfpathlineto{\pgfqpoint{3.361724in}{2.616281in}}%
\pgfpathlineto{\pgfqpoint{3.367384in}{2.694232in}}%
\pgfpathlineto{\pgfqpoint{3.373044in}{2.618378in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{2.641626in}}%
\pgfpathlineto{\pgfqpoint{3.390024in}{2.635798in}}%
\pgfpathlineto{\pgfqpoint{3.395684in}{2.581504in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{2.568853in}}%
\pgfpathlineto{\pgfqpoint{3.407004in}{2.581743in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{2.577181in}}%
\pgfpathlineto{\pgfqpoint{3.418324in}{2.575843in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{2.569530in}}%
\pgfpathlineto{\pgfqpoint{3.429643in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{3.435303in}{2.475187in}}%
\pgfpathlineto{\pgfqpoint{3.440963in}{2.491078in}}%
\pgfpathlineto{\pgfqpoint{3.446623in}{2.511631in}}%
\pgfpathlineto{\pgfqpoint{3.452283in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{3.457943in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{3.463603in}{2.516282in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{2.505305in}}%
\pgfpathlineto{\pgfqpoint{3.474923in}{2.390880in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{2.413887in}}%
\pgfpathlineto{\pgfqpoint{3.486243in}{2.424129in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{2.406091in}}%
\pgfpathlineto{\pgfqpoint{3.497562in}{2.437100in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{2.402602in}}%
\pgfpathlineto{\pgfqpoint{3.508882in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{3.514542in}{3.396143in}}%
\pgfpathlineto{\pgfqpoint{3.520202in}{3.453080in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{3.448301in}}%
\pgfpathlineto{\pgfqpoint{3.531522in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{3.448285in}}%
\pgfpathlineto{\pgfqpoint{3.542842in}{3.463424in}}%
\pgfpathlineto{\pgfqpoint{3.548502in}{3.440458in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{3.373275in}}%
\pgfpathlineto{\pgfqpoint{3.559822in}{3.345582in}}%
\pgfpathlineto{\pgfqpoint{3.565481in}{3.342706in}}%
\pgfpathlineto{\pgfqpoint{3.571141in}{3.350627in}}%
\pgfpathlineto{\pgfqpoint{3.576801in}{3.375881in}}%
\pgfpathlineto{\pgfqpoint{3.582461in}{3.359371in}}%
\pgfpathlineto{\pgfqpoint{3.588121in}{3.353323in}}%
\pgfpathlineto{\pgfqpoint{3.593781in}{3.246926in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{3.200552in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{3.200640in}}%
\pgfpathlineto{\pgfqpoint{3.610761in}{3.210450in}}%
\pgfpathlineto{\pgfqpoint{3.616421in}{3.216281in}}%
\pgfpathlineto{\pgfqpoint{3.622081in}{3.235238in}}%
\pgfpathlineto{\pgfqpoint{3.633400in}{3.214169in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{3.181816in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{3.037913in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{3.033382in}}%
\pgfpathlineto{\pgfqpoint{3.656040in}{3.023862in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{3.032423in}}%
\pgfpathlineto{\pgfqpoint{3.673020in}{2.987787in}}%
\pgfpathlineto{\pgfqpoint{3.678680in}{2.919518in}}%
\pgfpathlineto{\pgfqpoint{3.684340in}{2.890903in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{2.889492in}}%
\pgfpathlineto{\pgfqpoint{3.695660in}{2.898468in}}%
\pgfpathlineto{\pgfqpoint{3.701319in}{2.901651in}}%
\pgfpathlineto{\pgfqpoint{3.706979in}{2.911557in}}%
\pgfpathlineto{\pgfqpoint{3.712639in}{2.795468in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{2.733029in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{2.783912in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{2.790780in}}%
\pgfpathlineto{\pgfqpoint{3.735279in}{2.808883in}}%
\pgfpathlineto{\pgfqpoint{3.746599in}{2.794888in}}%
\pgfpathlineto{\pgfqpoint{3.752259in}{2.703840in}}%
\pgfpathlineto{\pgfqpoint{3.757919in}{2.656073in}}%
\pgfpathlineto{\pgfqpoint{3.763579in}{2.673541in}}%
\pgfpathlineto{\pgfqpoint{3.769238in}{2.675631in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{2.605041in}}%
\pgfpathlineto{\pgfqpoint{3.780558in}{2.691295in}}%
\pgfpathlineto{\pgfqpoint{3.786218in}{2.703227in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{2.634885in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{2.537938in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{3.808858in}{2.585463in}}%
\pgfpathlineto{\pgfqpoint{3.814518in}{2.588610in}}%
\pgfpathlineto{\pgfqpoint{3.820178in}{2.596160in}}%
\pgfpathlineto{\pgfqpoint{3.825838in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{3.831498in}{3.182339in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{3.435904in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{3.457803in}}%
\pgfpathlineto{\pgfqpoint{3.848477in}{3.413107in}}%
\pgfpathlineto{\pgfqpoint{3.854137in}{3.431700in}}%
\pgfpathlineto{\pgfqpoint{3.859797in}{3.419481in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{3.309832in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{3.301301in}}%
\pgfpathlineto{\pgfqpoint{3.888097in}{3.346891in}}%
\pgfpathlineto{\pgfqpoint{3.893757in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{3.298675in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{3.276099in}}%
\pgfpathlineto{\pgfqpoint{3.910736in}{3.215802in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{3.222546in}}%
\pgfpathlineto{\pgfqpoint{3.922056in}{3.169692in}}%
\pgfpathlineto{\pgfqpoint{3.927716in}{3.131952in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{3.221858in}}%
\pgfpathlineto{\pgfqpoint{3.939036in}{3.205602in}}%
\pgfpathlineto{\pgfqpoint{3.944696in}{3.123343in}}%
\pgfpathlineto{\pgfqpoint{3.950356in}{3.114780in}}%
\pgfpathlineto{\pgfqpoint{3.956016in}{3.125486in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{3.008067in}}%
\pgfpathlineto{\pgfqpoint{3.967336in}{3.080782in}}%
\pgfpathlineto{\pgfqpoint{3.972996in}{3.054441in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{3.984315in}{3.415581in}}%
\pgfpathlineto{\pgfqpoint{3.989975in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{3.995635in}{3.382817in}}%
\pgfpathlineto{\pgfqpoint{4.001295in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{4.006955in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{4.012615in}{3.256046in}}%
\pgfpathlineto{\pgfqpoint{4.018275in}{3.309185in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{3.218950in}}%
\pgfpathlineto{\pgfqpoint{4.029595in}{3.182725in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{3.132976in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{3.145376in}}%
\pgfpathlineto{\pgfqpoint{4.046575in}{3.096963in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{3.113115in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{3.156093in}}%
\pgfpathlineto{\pgfqpoint{4.069214in}{3.173822in}}%
\pgfpathlineto{\pgfqpoint{4.074874in}{3.022822in}}%
\pgfpathlineto{\pgfqpoint{4.080534in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{3.125429in}}%
\pgfpathlineto{\pgfqpoint{4.097514in}{3.148101in}}%
\pgfpathlineto{\pgfqpoint{4.103174in}{3.025043in}}%
\pgfpathlineto{\pgfqpoint{4.114494in}{2.924802in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{2.945128in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{3.060189in}}%
\pgfpathlineto{\pgfqpoint{4.131473in}{2.924024in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{2.947683in}}%
\pgfpathlineto{\pgfqpoint{4.142793in}{2.891861in}}%
\pgfpathlineto{\pgfqpoint{4.148453in}{2.905171in}}%
\pgfpathlineto{\pgfqpoint{4.154113in}{2.893644in}}%
\pgfpathlineto{\pgfqpoint{4.159773in}{2.796492in}}%
\pgfpathlineto{\pgfqpoint{4.165433in}{2.840523in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{2.844951in}}%
\pgfpathlineto{\pgfqpoint{4.182413in}{2.853323in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{3.197690in}}%
\pgfpathlineto{\pgfqpoint{4.193732in}{3.321126in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{3.362521in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{3.284768in}}%
\pgfpathlineto{\pgfqpoint{4.210712in}{3.279764in}}%
\pgfpathlineto{\pgfqpoint{4.216372in}{3.260623in}}%
\pgfpathlineto{\pgfqpoint{4.222032in}{3.365132in}}%
\pgfpathlineto{\pgfqpoint{4.227692in}{3.330682in}}%
\pgfpathlineto{\pgfqpoint{4.233352in}{3.166773in}}%
\pgfpathlineto{\pgfqpoint{4.239012in}{3.156418in}}%
\pgfpathlineto{\pgfqpoint{4.244672in}{3.186228in}}%
\pgfpathlineto{\pgfqpoint{4.250332in}{3.248671in}}%
\pgfpathlineto{\pgfqpoint{4.255992in}{3.078302in}}%
\pgfpathlineto{\pgfqpoint{4.261651in}{3.232296in}}%
\pgfpathlineto{\pgfqpoint{4.267311in}{3.115089in}}%
\pgfpathmoveto{\pgfqpoint{4.295611in}{3.590924in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{3.157306in}}%
\pgfpathlineto{\pgfqpoint{4.306931in}{3.050592in}}%
\pgfpathlineto{\pgfqpoint{4.312591in}{2.994691in}}%
\pgfpathlineto{\pgfqpoint{4.318251in}{2.994744in}}%
\pgfpathlineto{\pgfqpoint{4.323911in}{3.012712in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{3.003518in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{3.148666in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{2.906749in}}%
\pgfpathlineto{\pgfqpoint{4.352210in}{2.851282in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{3.012247in}}%
\pgfpathlineto{\pgfqpoint{4.363530in}{2.868727in}}%
\pgfpathlineto{\pgfqpoint{4.369190in}{2.897439in}}%
\pgfpathlineto{\pgfqpoint{4.374850in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{4.386170in}{2.880654in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{2.692688in}}%
\pgfpathlineto{\pgfqpoint{4.397489in}{2.746994in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{2.779660in}}%
\pgfpathlineto{\pgfqpoint{4.414469in}{2.759130in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{2.770383in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{2.664805in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{2.721971in}}%
\pgfpathlineto{\pgfqpoint{4.442769in}{2.524605in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{2.524682in}}%
\pgfpathlineto{\pgfqpoint{4.454089in}{2.919717in}}%
\pgfpathlineto{\pgfqpoint{4.459749in}{2.874094in}}%
\pgfpathlineto{\pgfqpoint{4.465409in}{2.805205in}}%
\pgfpathlineto{\pgfqpoint{4.471068in}{2.777823in}}%
\pgfpathlineto{\pgfqpoint{4.476728in}{3.254123in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{3.320657in}}%
\pgfpathlineto{\pgfqpoint{4.493708in}{3.324382in}}%
\pgfpathlineto{\pgfqpoint{4.499368in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{4.505028in}{3.327368in}}%
\pgfpathlineto{\pgfqpoint{4.510688in}{3.398300in}}%
\pgfpathlineto{\pgfqpoint{4.516348in}{3.391356in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{3.417370in}}%
\pgfpathlineto{\pgfqpoint{4.527668in}{3.433191in}}%
\pgfpathlineto{\pgfqpoint{4.533328in}{3.434665in}}%
\pgfpathlineto{\pgfqpoint{4.538987in}{3.456843in}}%
\pgfpathlineto{\pgfqpoint{4.544647in}{3.453644in}}%
\pgfpathlineto{\pgfqpoint{4.555967in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{3.304504in}}%
\pgfpathlineto{\pgfqpoint{4.567287in}{3.262570in}}%
\pgfpathlineto{\pgfqpoint{4.572947in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{3.293336in}}%
\pgfpathlineto{\pgfqpoint{4.584267in}{3.219862in}}%
\pgfpathlineto{\pgfqpoint{4.589927in}{3.167564in}}%
\pgfpathlineto{\pgfqpoint{4.595587in}{3.208557in}}%
\pgfpathlineto{\pgfqpoint{4.601247in}{3.181404in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{3.191908in}}%
\pgfpathlineto{\pgfqpoint{4.612566in}{3.175677in}}%
\pgfpathlineto{\pgfqpoint{4.618226in}{3.197990in}}%
\pgfpathlineto{\pgfqpoint{4.623886in}{3.128327in}}%
\pgfpathlineto{\pgfqpoint{4.629546in}{3.087848in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{3.129230in}}%
\pgfpathlineto{\pgfqpoint{4.646526in}{3.170100in}}%
\pgfpathlineto{\pgfqpoint{4.652186in}{3.117371in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{3.102057in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{3.056878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{2.943052in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{3.401030in}}%
\pgfpathlineto{\pgfqpoint{1.165676in}{3.161779in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{2.757553in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{2.405635in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{3.490017in}}%
\pgfpathlineto{\pgfqpoint{1.476971in}{3.375974in}}%
\pgfpathlineto{\pgfqpoint{1.641109in}{2.700980in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{3.259343in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{3.474446in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{3.277149in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{3.400521in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{3.351591in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{3.346904in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{2.949326in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{2.902094in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{3.407313in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{3.404077in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{3.403525in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{2.839070in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{3.361093in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{3.358506in}}%
\pgfpathlineto{\pgfqpoint{2.824032in}{3.358222in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{3.221326in}}%
\pgfpathlineto{\pgfqpoint{2.971190in}{3.014747in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{2.897697in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{3.383995in}}%
\pgfpathlineto{\pgfqpoint{3.282485in}{2.798496in}}%
\pgfpathlineto{\pgfqpoint{3.457943in}{2.491565in}}%
\pgfpathlineto{\pgfqpoint{3.497562in}{2.420963in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{3.464196in}}%
\pgfpathlineto{\pgfqpoint{3.667360in}{3.008186in}}%
\pgfpathlineto{\pgfqpoint{3.814518in}{2.527119in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{3.448422in}}%
\pgfpathlineto{\pgfqpoint{3.967336in}{3.080782in}}%
\pgfpathlineto{\pgfqpoint{3.995635in}{3.262059in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{2.852426in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{3.307800in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{2.694378in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{3.320657in}}%
\pgfpathlineto{\pgfqpoint{4.538987in}{3.354910in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{3.066986in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{3.066986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.330878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=3.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont performance index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290031in}{2.407267in}}%
\pgfpathlineto{\pgfqpoint{3.431612in}{2.407267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462167in}{2.407267in}}{\pgfqpoint{3.462167in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{3.462167in}{2.848355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462167in}{2.878911in}}{\pgfqpoint{3.431612in}{2.878911in}}%
\pgfpathlineto{\pgfqpoint{2.290031in}{2.878911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259476in}{2.878911in}}{\pgfqpoint{2.259476in}{2.848355in}}%
\pgfpathlineto{\pgfqpoint{2.259476in}{2.437823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259476in}{2.407267in}}{\pgfqpoint{2.290031in}{2.407267in}}%
\pgfpathlineto{\pgfqpoint{2.290031in}{2.407267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320587in}{2.764327in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{2.764327in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{2.764327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748365in,y=2.710855in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont PI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320587in}{2.551422in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{2.551422in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{2.551422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748365in,y=2.497950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052477in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618469in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618469in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184461in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184461in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750453in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750453in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316445in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316445in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882437in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882437in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448429in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448429in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.133440in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.133440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=1.080633in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.738088in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.738088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=1.685281in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489814in,y=1.280857in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont daily energy [kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{1.555315in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{1.472761in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{1.558298in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{1.711139in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{1.672532in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{1.109077in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{1.114737in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{1.126056in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{1.131716in}{1.691174in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.143036in}{1.689089in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{1.684235in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{1.160016in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{1.560655in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.521021in}}%
\pgfpathlineto{\pgfqpoint{1.193975in}{1.599397in}}%
\pgfpathlineto{\pgfqpoint{1.199635in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{1.205295in}{1.608155in}}%
\pgfpathlineto{\pgfqpoint{1.210955in}{1.461458in}}%
\pgfpathlineto{\pgfqpoint{1.216615in}{1.545550in}}%
\pgfpathlineto{\pgfqpoint{1.222275in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{1.227935in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.527936in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{1.244915in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{1.250575in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{1.256235in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{1.261894in}{1.511652in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{1.495227in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{1.284534in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{1.290194in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{1.295854in}{1.461876in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{1.318494in}{1.521763in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{1.510752in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{1.346793in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{1.352453in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.452979in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{1.369433in}{1.438892in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{1.380753in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{1.386413in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{1.388119in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{1.434188in}}%
\pgfpathlineto{\pgfqpoint{1.403392in}{1.389459in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{1.719497in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{1.664545in}}%
\pgfpathlineto{\pgfqpoint{1.437352in}{1.694056in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{1.448672in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{1.465652in}{1.699651in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{1.476971in}{1.722914in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{1.639570in}}%
\pgfpathlineto{\pgfqpoint{1.488291in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{1.493951in}{1.603799in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{1.533807in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{1.446690in}}%
\pgfpathlineto{\pgfqpoint{1.544890in}{1.447842in}}%
\pgfpathlineto{\pgfqpoint{1.556210in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{1.567530in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{1.573190in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{1.590170in}{1.385440in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.379902in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.607150in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{1.612809in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{1.433812in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{1.421091in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{1.641109in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{1.353720in}}%
\pgfpathlineto{\pgfqpoint{1.652429in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{1.658089in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{1.374420in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{1.500966in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{1.325137in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{1.686388in}{1.469895in}}%
\pgfpathlineto{\pgfqpoint{1.692048in}{1.495030in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{1.405265in}}%
\pgfpathlineto{\pgfqpoint{1.703368in}{1.473221in}}%
\pgfpathlineto{\pgfqpoint{1.709028in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{1.731668in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{1.482632in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{1.475853in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{1.437151in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{1.416140in}}%
\pgfpathlineto{\pgfqpoint{1.771287in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.535813in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.179075in}}%
\pgfpathlineto{\pgfqpoint{1.805247in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.497526in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{1.833546in}{1.284517in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{1.190906in}}%
\pgfpathlineto{\pgfqpoint{1.850526in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.861846in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{1.585013in}}%
\pgfpathlineto{\pgfqpoint{1.873166in}{1.623854in}}%
\pgfpathlineto{\pgfqpoint{1.878826in}{1.571675in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{1.890145in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.901465in}{1.375795in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{1.491539in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{1.918445in}{1.515460in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.552487in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.473107in}}%
\pgfpathlineto{\pgfqpoint{1.952405in}{1.488191in}}%
\pgfpathlineto{\pgfqpoint{1.958064in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{1.963724in}{1.228600in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{1.980704in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{1.163289in}}%
\pgfpathlineto{\pgfqpoint{2.009004in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{2.025984in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{1.199123in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{1.529422in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{2.065603in}{1.537681in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{1.522971in}}%
\pgfpathlineto{\pgfqpoint{2.082583in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{2.088243in}{1.594062in}}%
\pgfpathlineto{\pgfqpoint{2.093903in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{1.363567in}}%
\pgfpathlineto{\pgfqpoint{2.105222in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{2.122202in}{1.646734in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{2.133522in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{2.139182in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{2.144842in}{0.683580in}}%
\pgfpathlineto{\pgfqpoint{2.150502in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{2.156162in}{1.708326in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{1.541950in}}%
\pgfpathlineto{\pgfqpoint{2.190121in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{1.619535in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{1.636537in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{1.665919in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{2.229741in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{1.678280in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.727138in}}%
\pgfpathlineto{\pgfqpoint{2.246720in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{2.252380in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{2.263700in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{2.280680in}{1.709982in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{1.605891in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{2.308979in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{2.320299in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{2.331619in}{1.755738in}}%
\pgfpathlineto{\pgfqpoint{2.337279in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.740208in}}%
\pgfpathlineto{\pgfqpoint{2.348599in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{1.614733in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{2.365579in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{2.371239in}{1.569935in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{2.382558in}{1.709226in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{1.636221in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.551745in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{1.714987in}}%
\pgfpathlineto{\pgfqpoint{2.422178in}{1.713889in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{1.873754in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{1.780885in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{1.657884in}}%
\pgfpathlineto{\pgfqpoint{2.484437in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.490097in}{1.706468in}}%
\pgfpathlineto{\pgfqpoint{2.495757in}{1.723754in}}%
\pgfpathlineto{\pgfqpoint{2.501417in}{1.691756in}}%
\pgfpathlineto{\pgfqpoint{2.507077in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.754496in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{1.655874in}}%
\pgfpathlineto{\pgfqpoint{2.541036in}{1.684943in}}%
\pgfpathlineto{\pgfqpoint{2.546696in}{1.404659in}}%
\pgfpathlineto{\pgfqpoint{2.558016in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{1.783187in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{1.428315in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{1.113367in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{2.608955in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{2.614615in}{1.600169in}}%
\pgfpathlineto{\pgfqpoint{2.620275in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{2.631595in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{1.600169in}}%
\pgfpathlineto{\pgfqpoint{2.654234in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{2.659894in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{1.159110in}}%
\pgfpathlineto{\pgfqpoint{2.671214in}{1.144996in}}%
\pgfpathlineto{\pgfqpoint{2.676874in}{0.889743in}}%
\pgfpathlineto{\pgfqpoint{2.682534in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{2.688194in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{2.699514in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{1.420258in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{2.722154in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{1.570459in}}%
\pgfpathlineto{\pgfqpoint{2.733473in}{1.726008in}}%
\pgfpathlineto{\pgfqpoint{2.739133in}{1.694728in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.496944in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{2.761773in}{1.645768in}}%
\pgfpathlineto{\pgfqpoint{2.767433in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{1.516698in}}%
\pgfpathlineto{\pgfqpoint{2.778753in}{1.668217in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{1.623148in}}%
\pgfpathlineto{\pgfqpoint{2.790073in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.795732in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{1.788400in}}%
\pgfpathlineto{\pgfqpoint{2.807052in}{1.710310in}}%
\pgfpathlineto{\pgfqpoint{2.812712in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{2.824032in}{1.718171in}}%
\pgfpathlineto{\pgfqpoint{2.835352in}{1.663587in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{1.827683in}}%
\pgfpathlineto{\pgfqpoint{2.857992in}{1.778638in}}%
\pgfpathlineto{\pgfqpoint{2.863651in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{2.869311in}{1.727832in}}%
\pgfpathlineto{\pgfqpoint{2.874971in}{1.687732in}}%
\pgfpathlineto{\pgfqpoint{2.880631in}{1.562522in}}%
\pgfpathlineto{\pgfqpoint{2.886291in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{2.891951in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{2.903271in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{2.908931in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.914591in}{1.655258in}}%
\pgfpathlineto{\pgfqpoint{2.920251in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{2.931571in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{1.603515in}}%
\pgfpathlineto{\pgfqpoint{2.948550in}{1.611410in}}%
\pgfpathlineto{\pgfqpoint{2.954210in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{2.959870in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{2.965530in}{1.594696in}}%
\pgfpathlineto{\pgfqpoint{2.971190in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{1.628190in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{1.638435in}}%
\pgfpathlineto{\pgfqpoint{2.988170in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{1.618061in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{1.579868in}}%
\pgfpathlineto{\pgfqpoint{3.016469in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{3.022129in}{1.648987in}}%
\pgfpathlineto{\pgfqpoint{3.027789in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{3.033449in}{1.630556in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{1.624686in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{3.050429in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{3.056089in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{3.061749in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{3.073068in}{1.659946in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{1.586861in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{1.530212in}}%
\pgfpathlineto{\pgfqpoint{3.095708in}{1.569773in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{1.566457in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{1.581500in}}%
\pgfpathlineto{\pgfqpoint{3.112688in}{1.543784in}}%
\pgfpathlineto{\pgfqpoint{3.118348in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{3.124008in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{1.676862in}}%
\pgfpathlineto{\pgfqpoint{3.135328in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{3.146647in}{1.659474in}}%
\pgfpathlineto{\pgfqpoint{3.152307in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{3.169287in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{3.174947in}{1.602055in}}%
\pgfpathlineto{\pgfqpoint{3.180607in}{1.571117in}}%
\pgfpathlineto{\pgfqpoint{3.186267in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{3.203247in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{3.208907in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{3.220226in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{3.231546in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{3.237206in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{3.242866in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.524697in}}%
\pgfpathlineto{\pgfqpoint{3.254186in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{3.265506in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{3.271166in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{3.282485in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{3.288145in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{3.305125in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{1.460753in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{1.534083in}}%
\pgfpathlineto{\pgfqpoint{3.327765in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{3.333425in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{3.344745in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{3.356064in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{3.361724in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{3.367384in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{3.373044in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{1.488383in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{1.514028in}}%
\pgfpathlineto{\pgfqpoint{3.390024in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{1.500170in}}%
\pgfpathlineto{\pgfqpoint{3.418324in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{1.445958in}}%
\pgfpathlineto{\pgfqpoint{3.429643in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{3.435303in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{3.440963in}{1.476131in}}%
\pgfpathlineto{\pgfqpoint{3.446623in}{1.491147in}}%
\pgfpathlineto{\pgfqpoint{3.452283in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{3.463603in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{3.474923in}{1.447008in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{1.439163in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{3.497562in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{3.508882in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{3.514542in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{3.520202in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{1.619879in}}%
\pgfpathlineto{\pgfqpoint{3.531522in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{1.643432in}}%
\pgfpathlineto{\pgfqpoint{3.542842in}{1.613570in}}%
\pgfpathlineto{\pgfqpoint{3.548502in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{3.559822in}{1.645076in}}%
\pgfpathlineto{\pgfqpoint{3.565481in}{1.636405in}}%
\pgfpathlineto{\pgfqpoint{3.576801in}{1.596790in}}%
\pgfpathlineto{\pgfqpoint{3.582461in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{3.588121in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{3.593781in}{1.613970in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.602247in}}%
\pgfpathlineto{\pgfqpoint{3.610761in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{3.616421in}{1.604631in}}%
\pgfpathlineto{\pgfqpoint{3.633400in}{1.523199in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{3.656040in}{1.528120in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{3.667360in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{3.673020in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{3.678680in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{3.684340in}{1.504183in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{3.695660in}{1.556135in}}%
\pgfpathlineto{\pgfqpoint{3.701319in}{1.544456in}}%
\pgfpathlineto{\pgfqpoint{3.712639in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{1.558154in}}%
\pgfpathlineto{\pgfqpoint{3.740939in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{3.746599in}{1.492143in}}%
\pgfpathlineto{\pgfqpoint{3.752259in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{3.757919in}{1.499711in}}%
\pgfpathlineto{\pgfqpoint{3.763579in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{3.769238in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{3.780558in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{3.786218in}{1.421303in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{1.348944in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{3.808858in}{1.409519in}}%
\pgfpathlineto{\pgfqpoint{3.814518in}{1.402842in}}%
\pgfpathlineto{\pgfqpoint{3.825838in}{1.425957in}}%
\pgfpathlineto{\pgfqpoint{3.831498in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{3.848477in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{3.854137in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{3.859797in}{1.366640in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{3.871117in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{1.507531in}}%
\pgfpathlineto{\pgfqpoint{3.888097in}{1.542506in}}%
\pgfpathlineto{\pgfqpoint{3.893757in}{1.505958in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{3.910736in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.334294in}}%
\pgfpathlineto{\pgfqpoint{3.922056in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{3.927716in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{3.939036in}{1.501262in}}%
\pgfpathlineto{\pgfqpoint{3.944696in}{1.456691in}}%
\pgfpathlineto{\pgfqpoint{3.950356in}{1.515640in}}%
\pgfpathlineto{\pgfqpoint{3.956016in}{1.404022in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{3.967336in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{3.972996in}{1.163749in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{1.016539in}}%
\pgfpathlineto{\pgfqpoint{3.984315in}{1.381578in}}%
\pgfpathlineto{\pgfqpoint{3.989975in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{3.995635in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.001295in}{1.457167in}}%
\pgfpathlineto{\pgfqpoint{4.006955in}{1.493998in}}%
\pgfpathlineto{\pgfqpoint{4.012615in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{4.018275in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{1.402404in}}%
\pgfpathlineto{\pgfqpoint{4.029595in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{1.518741in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{4.046575in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{4.057894in}{1.477506in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{4.069214in}{1.200011in}}%
\pgfpathlineto{\pgfqpoint{4.074874in}{1.367503in}}%
\pgfpathlineto{\pgfqpoint{4.080534in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{4.086194in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{4.103174in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{4.108834in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{4.114494in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{1.419684in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{4.131473in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.384254in}}%
\pgfpathlineto{\pgfqpoint{4.142793in}{1.440995in}}%
\pgfpathlineto{\pgfqpoint{4.148453in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{4.154113in}{1.334576in}}%
\pgfpathlineto{\pgfqpoint{4.159773in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{4.165433in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{4.182413in}{1.266040in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{1.421947in}}%
\pgfpathlineto{\pgfqpoint{4.193732in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{1.551001in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{4.210712in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{4.216372in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{4.222032in}{1.584659in}}%
\pgfpathlineto{\pgfqpoint{4.227692in}{1.473477in}}%
\pgfpathlineto{\pgfqpoint{4.233352in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{4.239012in}{1.587632in}}%
\pgfpathlineto{\pgfqpoint{4.244672in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{4.250332in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{4.255992in}{1.427326in}}%
\pgfpathlineto{\pgfqpoint{4.261651in}{1.510170in}}%
\pgfpathlineto{\pgfqpoint{4.267311in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{4.272971in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{4.278631in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{4.284291in}{1.631037in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{1.579746in}}%
\pgfpathlineto{\pgfqpoint{4.295611in}{1.497084in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{4.306931in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{4.312591in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.318251in}{1.486629in}}%
\pgfpathlineto{\pgfqpoint{4.323911in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{1.639222in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{1.633457in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{4.352210in}{1.527416in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{1.459224in}}%
\pgfpathlineto{\pgfqpoint{4.363530in}{1.521670in}}%
\pgfpathlineto{\pgfqpoint{4.369190in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{4.374850in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{4.386170in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{4.403149in}{1.603696in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{4.414469in}{1.563258in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{4.425789in}{1.550337in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{4.442769in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{0.924319in}}%
\pgfpathlineto{\pgfqpoint{4.454089in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{4.459749in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{4.465409in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{4.471068in}{1.346369in}}%
\pgfpathlineto{\pgfqpoint{4.476728in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{4.482388in}{1.831283in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{4.493708in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{4.499368in}{1.522151in}}%
\pgfpathlineto{\pgfqpoint{4.505028in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{4.510688in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{4.516348in}{1.648599in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{1.675954in}}%
\pgfpathlineto{\pgfqpoint{4.527668in}{1.778279in}}%
\pgfpathlineto{\pgfqpoint{4.533328in}{1.828637in}}%
\pgfpathlineto{\pgfqpoint{4.538987in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{4.544647in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{4.550307in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{4.555967in}{1.595530in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{4.567287in}{1.552087in}}%
\pgfpathlineto{\pgfqpoint{4.572947in}{1.845391in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{1.528824in}}%
\pgfpathlineto{\pgfqpoint{4.584267in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{4.589927in}{1.614020in}}%
\pgfpathlineto{\pgfqpoint{4.595587in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{4.601247in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{4.612566in}{1.775966in}}%
\pgfpathlineto{\pgfqpoint{4.618226in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{4.623886in}{1.652063in}}%
\pgfpathlineto{\pgfqpoint{4.629546in}{1.630907in}}%
\pgfpathlineto{\pgfqpoint{4.635206in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{1.666453in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.682385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{1.555315in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.582574in}}%
\pgfpathlineto{\pgfqpoint{1.352453in}{1.456600in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{1.476971in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{1.543397in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{1.451884in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{1.517396in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.581851in}}%
\pgfpathlineto{\pgfqpoint{1.856186in}{1.565141in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{1.541331in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.161822in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{2.337279in}{1.744221in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.695881in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{1.781566in}}%
\pgfpathlineto{\pgfqpoint{2.552356in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{2.829692in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{1.814869in}}%
\pgfpathlineto{\pgfqpoint{2.925911in}{1.655420in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{1.620552in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{1.674212in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{1.683023in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{1.534083in}}%
\pgfpathlineto{\pgfqpoint{3.429643in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{3.474923in}{1.481883in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{1.654624in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{1.458760in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{1.559398in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.532539in}}%
\pgfpathlineto{\pgfqpoint{3.989975in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{1.495896in}}%
\pgfpathlineto{\pgfqpoint{4.114494in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{4.165433in}{1.408253in}}%
\pgfpathlineto{\pgfqpoint{4.216372in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{4.323911in}{1.593391in}}%
\pgfpathlineto{\pgfqpoint{4.442769in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{1.712851in}}%
\pgfpathlineto{\pgfqpoint{4.584267in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.745800in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.745800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=2.024214in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont daily energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290031in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{3.431612in}{0.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462167in}{0.697222in}}{\pgfqpoint{3.462167in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{3.462167in}{1.138310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462167in}{1.168865in}}{\pgfqpoint{3.431612in}{1.168865in}}%
\pgfpathlineto{\pgfqpoint{2.290031in}{1.168865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259476in}{1.168865in}}{\pgfqpoint{2.259476in}{1.138310in}}%
\pgfpathlineto{\pgfqpoint{2.259476in}{0.727777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259476in}{0.697222in}}{\pgfqpoint{2.290031in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{2.290031in}{0.697222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320587in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{1.054282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748365in,y=1.000810in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320587in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{0.841377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748365in,y=0.787904in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618469in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184461in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750453in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316445in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882437in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448429in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.370742in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.370742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=2.317936in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.838192in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.838192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=2.785386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{3.305643in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.305643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545370in, y=3.252836in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265740in, y=2.623718in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont fraction of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=2.304133in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont expected energy [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{2.330878in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{2.943052in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{2.411811in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{2.784870in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{3.401030in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{3.410865in}}%
\pgfpathlineto{\pgfqpoint{1.086437in}{3.301819in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{3.382571in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{3.349320in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{3.298004in}}%
\pgfpathlineto{\pgfqpoint{1.109077in}{3.320896in}}%
\pgfpathlineto{\pgfqpoint{1.114737in}{2.915785in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{3.168679in}}%
\pgfpathlineto{\pgfqpoint{1.126056in}{3.119525in}}%
\pgfpathlineto{\pgfqpoint{1.131716in}{3.287035in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{3.284106in}}%
\pgfpathlineto{\pgfqpoint{1.143036in}{3.168899in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{3.235982in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{3.190948in}}%
\pgfpathlineto{\pgfqpoint{1.160016in}{3.262909in}}%
\pgfpathlineto{\pgfqpoint{1.165676in}{3.305369in}}%
\pgfpathlineto{\pgfqpoint{1.171336in}{3.273597in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{3.108779in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{3.084077in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{3.102666in}}%
\pgfpathlineto{\pgfqpoint{1.193975in}{3.115768in}}%
\pgfpathlineto{\pgfqpoint{1.199635in}{3.118862in}}%
\pgfpathlineto{\pgfqpoint{1.205295in}{3.081677in}}%
\pgfpathlineto{\pgfqpoint{1.210955in}{2.754913in}}%
\pgfpathlineto{\pgfqpoint{1.216615in}{2.962525in}}%
\pgfpathlineto{\pgfqpoint{1.222275in}{2.916839in}}%
\pgfpathlineto{\pgfqpoint{1.227935in}{2.915713in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{2.903046in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{2.898036in}}%
\pgfpathlineto{\pgfqpoint{1.244915in}{2.881716in}}%
\pgfpathlineto{\pgfqpoint{1.250575in}{2.900912in}}%
\pgfpathlineto{\pgfqpoint{1.256235in}{2.732878in}}%
\pgfpathlineto{\pgfqpoint{1.261894in}{2.720682in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{2.703937in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{1.284534in}{2.725737in}}%
\pgfpathlineto{\pgfqpoint{1.290194in}{2.701345in}}%
\pgfpathlineto{\pgfqpoint{1.295854in}{2.710689in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{2.725997in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{2.714044in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{2.721047in}}%
\pgfpathlineto{\pgfqpoint{1.318494in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{2.724464in}}%
\pgfpathlineto{\pgfqpoint{1.329813in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{2.562998in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{2.530641in}}%
\pgfpathlineto{\pgfqpoint{1.346793in}{2.481179in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{2.513874in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{1.369433in}{2.553495in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{2.443902in}}%
\pgfpathlineto{\pgfqpoint{1.380753in}{2.422846in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{2.456568in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.403392in}{2.454879in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{2.419186in}}%
\pgfpathlineto{\pgfqpoint{1.414712in}{3.075587in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{3.548606in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{3.454610in}}%
\pgfpathlineto{\pgfqpoint{1.437352in}{3.464778in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{3.478137in}}%
\pgfpathlineto{\pgfqpoint{1.448672in}{3.474415in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{3.388424in}}%
\pgfpathlineto{\pgfqpoint{1.459992in}{3.338729in}}%
\pgfpathlineto{\pgfqpoint{1.465652in}{3.342981in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{3.401937in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{3.355106in}}%
\pgfpathlineto{\pgfqpoint{1.488291in}{3.344362in}}%
\pgfpathlineto{\pgfqpoint{1.493951in}{3.277243in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{3.233919in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{3.226971in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{3.237338in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{3.257017in}}%
\pgfpathlineto{\pgfqpoint{1.522251in}{3.211766in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{3.242706in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{3.103179in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{3.033821in}}%
\pgfpathlineto{\pgfqpoint{1.544890in}{3.058634in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{3.072248in}}%
\pgfpathlineto{\pgfqpoint{1.556210in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{3.098201in}}%
\pgfpathlineto{\pgfqpoint{1.567530in}{3.106876in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.919349in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{2.925845in}}%
\pgfpathlineto{\pgfqpoint{1.590170in}{2.893221in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{2.906907in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.907494in}}%
\pgfpathlineto{\pgfqpoint{1.607150in}{2.896935in}}%
\pgfpathlineto{\pgfqpoint{1.612809in}{2.897780in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{2.794658in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{2.734844in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{2.711094in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{2.725675in}}%
\pgfpathlineto{\pgfqpoint{1.641109in}{2.693465in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{2.753435in}}%
\pgfpathlineto{\pgfqpoint{1.652429in}{2.670002in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{2.608825in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{3.324042in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{3.307851in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{3.321986in}}%
\pgfpathlineto{\pgfqpoint{1.686388in}{3.321170in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{3.104203in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{3.144803in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{3.103025in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{3.075395in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{2.977802in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{2.955893in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{2.955918in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{2.947680in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{2.953884in}}%
\pgfpathlineto{\pgfqpoint{1.771287in}{3.271618in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{3.464163in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{3.497512in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{3.479137in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{3.505236in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{3.480510in}}%
\pgfpathlineto{\pgfqpoint{1.805247in}{3.412796in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{3.405441in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{3.368988in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{3.364098in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{3.392859in}}%
\pgfpathlineto{\pgfqpoint{1.833546in}{3.404135in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{3.367738in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{3.420362in}}%
\pgfpathlineto{\pgfqpoint{1.850526in}{3.417696in}}%
\pgfpathlineto{\pgfqpoint{1.856186in}{3.451265in}}%
\pgfpathlineto{\pgfqpoint{1.861846in}{3.382649in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{3.480701in}}%
\pgfpathlineto{\pgfqpoint{1.873166in}{3.421509in}}%
\pgfpathlineto{\pgfqpoint{1.878826in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{3.395346in}}%
\pgfpathlineto{\pgfqpoint{1.890145in}{3.376653in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{3.335604in}}%
\pgfpathlineto{\pgfqpoint{1.901465in}{3.311798in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{3.319715in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{3.312853in}}%
\pgfpathlineto{\pgfqpoint{1.918445in}{3.302622in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{3.281858in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{3.143378in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{3.145212in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{3.128452in}}%
\pgfpathlineto{\pgfqpoint{1.952405in}{3.174897in}}%
\pgfpathlineto{\pgfqpoint{1.958064in}{3.281336in}}%
\pgfpathlineto{\pgfqpoint{1.963724in}{3.201824in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{3.389097in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{3.385259in}}%
\pgfpathlineto{\pgfqpoint{1.980704in}{3.403482in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{3.430130in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{3.469185in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{3.377891in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{3.396738in}}%
\pgfpathlineto{\pgfqpoint{2.009004in}{3.428817in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{3.260298in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{3.422163in}}%
\pgfpathlineto{\pgfqpoint{2.025984in}{3.391560in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{3.424076in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{3.439712in}}%
\pgfpathlineto{\pgfqpoint{2.042963in}{3.421545in}}%
\pgfpathlineto{\pgfqpoint{2.048623in}{3.386198in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{3.257216in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{3.306432in}}%
\pgfpathlineto{\pgfqpoint{2.065603in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{3.271815in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{3.290880in}}%
\pgfpathlineto{\pgfqpoint{2.082583in}{3.295651in}}%
\pgfpathlineto{\pgfqpoint{2.088243in}{3.365158in}}%
\pgfpathlineto{\pgfqpoint{2.093903in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{3.387452in}}%
\pgfpathlineto{\pgfqpoint{2.105222in}{3.386409in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{3.480607in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{3.438089in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{3.298376in}}%
\pgfpathlineto{\pgfqpoint{2.133522in}{3.270320in}}%
\pgfpathlineto{\pgfqpoint{2.139182in}{3.262813in}}%
\pgfpathlineto{\pgfqpoint{2.144842in}{3.359954in}}%
\pgfpathlineto{\pgfqpoint{2.150502in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{2.156162in}{3.421087in}}%
\pgfpathlineto{\pgfqpoint{2.161822in}{3.388746in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{3.382040in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{3.329492in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{3.365126in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{3.330910in}}%
\pgfpathlineto{\pgfqpoint{2.190121in}{3.362560in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{3.381633in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{3.369194in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{3.268971in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.189615in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{2.229741in}{3.356339in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{3.383238in}}%
\pgfpathlineto{\pgfqpoint{2.246720in}{3.310534in}}%
\pgfpathlineto{\pgfqpoint{2.252380in}{3.288836in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{2.263700in}{3.282313in}}%
\pgfpathlineto{\pgfqpoint{2.275020in}{3.264252in}}%
\pgfpathlineto{\pgfqpoint{2.280680in}{3.263971in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{3.203255in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{3.161599in}}%
\pgfpathlineto{\pgfqpoint{2.297660in}{3.168206in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{3.142900in}}%
\pgfpathlineto{\pgfqpoint{2.308979in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{2.314639in}{3.151004in}}%
\pgfpathlineto{\pgfqpoint{2.320299in}{3.141293in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{3.217402in}}%
\pgfpathlineto{\pgfqpoint{2.331619in}{3.140128in}}%
\pgfpathlineto{\pgfqpoint{2.337279in}{3.165630in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{3.164671in}}%
\pgfpathlineto{\pgfqpoint{2.348599in}{3.175519in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{3.180465in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{3.156220in}}%
\pgfpathlineto{\pgfqpoint{2.365579in}{3.041531in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{2.963945in}}%
\pgfpathlineto{\pgfqpoint{2.382558in}{3.012858in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{2.977965in}}%
\pgfpathlineto{\pgfqpoint{2.393878in}{2.999282in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{2.974370in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{2.894660in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{2.850478in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{2.918749in}}%
\pgfpathlineto{\pgfqpoint{2.422178in}{2.925691in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{2.957633in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{2.934826in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{2.909321in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{3.350841in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{3.435671in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{3.423352in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{3.445659in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{3.441209in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.445510in}}%
\pgfpathlineto{\pgfqpoint{2.484437in}{3.348392in}}%
\pgfpathlineto{\pgfqpoint{2.490097in}{3.313299in}}%
\pgfpathlineto{\pgfqpoint{2.495757in}{3.327365in}}%
\pgfpathlineto{\pgfqpoint{2.501417in}{3.289638in}}%
\pgfpathlineto{\pgfqpoint{2.507077in}{3.232871in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{3.358911in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{3.376447in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.339133in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.348700in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{3.427758in}}%
\pgfpathlineto{\pgfqpoint{2.546696in}{3.404956in}}%
\pgfpathlineto{\pgfqpoint{2.552356in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{2.558016in}{3.428526in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{3.430927in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{3.448717in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{3.399004in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{3.400692in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{3.369606in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{3.403768in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{3.463473in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{3.459545in}}%
\pgfpathlineto{\pgfqpoint{2.620275in}{3.374044in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{3.398426in}}%
\pgfpathlineto{\pgfqpoint{2.631595in}{3.450823in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{3.426004in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{3.133142in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{2.942576in}}%
\pgfpathlineto{\pgfqpoint{2.654234in}{2.897967in}}%
\pgfpathlineto{\pgfqpoint{2.659894in}{2.905267in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{2.839070in}}%
\pgfpathlineto{\pgfqpoint{2.671214in}{2.859047in}}%
\pgfpathlineto{\pgfqpoint{2.676874in}{3.075073in}}%
\pgfpathlineto{\pgfqpoint{2.682534in}{3.426125in}}%
\pgfpathlineto{\pgfqpoint{2.688194in}{3.348973in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{3.361093in}}%
\pgfpathlineto{\pgfqpoint{2.699514in}{3.418263in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{3.369503in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{3.399999in}}%
\pgfpathlineto{\pgfqpoint{2.722154in}{3.293212in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{3.307701in}}%
\pgfpathlineto{\pgfqpoint{2.733473in}{3.274788in}}%
\pgfpathlineto{\pgfqpoint{2.739133in}{3.303839in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{3.290306in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{3.318294in}}%
\pgfpathlineto{\pgfqpoint{2.761773in}{3.193686in}}%
\pgfpathlineto{\pgfqpoint{2.767433in}{3.366077in}}%
\pgfpathlineto{\pgfqpoint{2.778753in}{3.325854in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{3.334158in}}%
\pgfpathlineto{\pgfqpoint{2.795732in}{3.387615in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{3.377706in}}%
\pgfpathlineto{\pgfqpoint{2.807052in}{3.358838in}}%
\pgfpathlineto{\pgfqpoint{2.812712in}{3.436111in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{3.429419in}}%
\pgfpathlineto{\pgfqpoint{2.829692in}{3.395375in}}%
\pgfpathlineto{\pgfqpoint{2.835352in}{3.410681in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{3.342559in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{3.309338in}}%
\pgfpathlineto{\pgfqpoint{2.852332in}{3.320147in}}%
\pgfpathlineto{\pgfqpoint{2.857992in}{3.319259in}}%
\pgfpathlineto{\pgfqpoint{2.863651in}{3.313425in}}%
\pgfpathlineto{\pgfqpoint{2.869311in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.874971in}{3.321181in}}%
\pgfpathlineto{\pgfqpoint{2.880631in}{3.312217in}}%
\pgfpathlineto{\pgfqpoint{2.886291in}{3.281557in}}%
\pgfpathlineto{\pgfqpoint{2.891951in}{3.232778in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{3.235332in}}%
\pgfpathlineto{\pgfqpoint{2.903271in}{3.224015in}}%
\pgfpathlineto{\pgfqpoint{2.908931in}{3.256111in}}%
\pgfpathlineto{\pgfqpoint{2.914591in}{3.226287in}}%
\pgfpathlineto{\pgfqpoint{2.920251in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{2.925911in}{3.251468in}}%
\pgfpathlineto{\pgfqpoint{2.931571in}{3.251238in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{3.240017in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{3.254678in}}%
\pgfpathlineto{\pgfqpoint{2.948550in}{3.246714in}}%
\pgfpathlineto{\pgfqpoint{2.954210in}{3.251168in}}%
\pgfpathlineto{\pgfqpoint{2.959870in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{2.965530in}{2.972751in}}%
\pgfpathlineto{\pgfqpoint{2.971190in}{2.986262in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{3.019682in}}%
\pgfpathlineto{\pgfqpoint{2.988170in}{3.026454in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{3.036588in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{2.960194in}}%
\pgfpathlineto{\pgfqpoint{3.005149in}{2.949693in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{2.968738in}}%
\pgfpathlineto{\pgfqpoint{3.016469in}{2.973795in}}%
\pgfpathlineto{\pgfqpoint{3.022129in}{2.981715in}}%
\pgfpathlineto{\pgfqpoint{3.027789in}{2.972443in}}%
\pgfpathlineto{\pgfqpoint{3.033449in}{2.986885in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{2.904061in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{2.913261in}}%
\pgfpathlineto{\pgfqpoint{3.050429in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{3.056089in}{2.932592in}}%
\pgfpathlineto{\pgfqpoint{3.061749in}{2.933128in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{2.939325in}}%
\pgfpathlineto{\pgfqpoint{3.073068in}{2.952054in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{2.887501in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{2.885190in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{2.887257in}}%
\pgfpathlineto{\pgfqpoint{3.095708in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{2.898359in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{2.894928in}}%
\pgfpathlineto{\pgfqpoint{3.112688in}{2.895428in}}%
\pgfpathlineto{\pgfqpoint{3.118348in}{3.343686in}}%
\pgfpathlineto{\pgfqpoint{3.124008in}{3.346279in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{3.383269in}}%
\pgfpathlineto{\pgfqpoint{3.135328in}{3.378976in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{3.419085in}}%
\pgfpathlineto{\pgfqpoint{3.146647in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{3.152307in}{3.370407in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{3.251264in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{3.188858in}}%
\pgfpathlineto{\pgfqpoint{3.169287in}{3.199649in}}%
\pgfpathlineto{\pgfqpoint{3.174947in}{3.252038in}}%
\pgfpathlineto{\pgfqpoint{3.180607in}{3.189742in}}%
\pgfpathlineto{\pgfqpoint{3.186267in}{3.196329in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{3.196905in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{3.044173in}}%
\pgfpathlineto{\pgfqpoint{3.203247in}{3.050008in}}%
\pgfpathlineto{\pgfqpoint{3.208907in}{3.061976in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{3.037441in}}%
\pgfpathlineto{\pgfqpoint{3.220226in}{3.044162in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{3.015608in}}%
\pgfpathlineto{\pgfqpoint{3.231546in}{3.054152in}}%
\pgfpathlineto{\pgfqpoint{3.237206in}{2.904244in}}%
\pgfpathlineto{\pgfqpoint{3.242866in}{2.900430in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{2.901418in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{2.888883in}}%
\pgfpathlineto{\pgfqpoint{3.265506in}{2.933984in}}%
\pgfpathlineto{\pgfqpoint{3.271166in}{2.838229in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{2.666093in}}%
\pgfpathlineto{\pgfqpoint{3.282485in}{2.780164in}}%
\pgfpathlineto{\pgfqpoint{3.288145in}{2.788694in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{2.778208in}}%
\pgfpathlineto{\pgfqpoint{3.305125in}{2.849326in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{2.836414in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{2.811345in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{2.691214in}}%
\pgfpathlineto{\pgfqpoint{3.327765in}{2.648437in}}%
\pgfpathlineto{\pgfqpoint{3.333425in}{2.669137in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{3.344745in}{2.749689in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{2.725018in}}%
\pgfpathlineto{\pgfqpoint{3.356064in}{2.618044in}}%
\pgfpathlineto{\pgfqpoint{3.361724in}{2.616281in}}%
\pgfpathlineto{\pgfqpoint{3.367384in}{2.694232in}}%
\pgfpathlineto{\pgfqpoint{3.373044in}{2.618378in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{2.641626in}}%
\pgfpathlineto{\pgfqpoint{3.390024in}{2.635798in}}%
\pgfpathlineto{\pgfqpoint{3.395684in}{2.581504in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{2.568853in}}%
\pgfpathlineto{\pgfqpoint{3.407004in}{2.581743in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{2.577181in}}%
\pgfpathlineto{\pgfqpoint{3.418324in}{2.575843in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{2.569530in}}%
\pgfpathlineto{\pgfqpoint{3.429643in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{3.435303in}{2.475187in}}%
\pgfpathlineto{\pgfqpoint{3.440963in}{2.491078in}}%
\pgfpathlineto{\pgfqpoint{3.446623in}{2.511631in}}%
\pgfpathlineto{\pgfqpoint{3.452283in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{3.457943in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{3.463603in}{2.516282in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{2.505305in}}%
\pgfpathlineto{\pgfqpoint{3.474923in}{2.390880in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{2.413887in}}%
\pgfpathlineto{\pgfqpoint{3.486243in}{2.424129in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{2.406091in}}%
\pgfpathlineto{\pgfqpoint{3.497562in}{2.437100in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{2.402602in}}%
\pgfpathlineto{\pgfqpoint{3.508882in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{3.514542in}{3.396143in}}%
\pgfpathlineto{\pgfqpoint{3.520202in}{3.453080in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{3.448301in}}%
\pgfpathlineto{\pgfqpoint{3.531522in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{3.448285in}}%
\pgfpathlineto{\pgfqpoint{3.542842in}{3.463424in}}%
\pgfpathlineto{\pgfqpoint{3.548502in}{3.440458in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{3.373275in}}%
\pgfpathlineto{\pgfqpoint{3.559822in}{3.345582in}}%
\pgfpathlineto{\pgfqpoint{3.565481in}{3.342706in}}%
\pgfpathlineto{\pgfqpoint{3.571141in}{3.350627in}}%
\pgfpathlineto{\pgfqpoint{3.576801in}{3.375881in}}%
\pgfpathlineto{\pgfqpoint{3.582461in}{3.359371in}}%
\pgfpathlineto{\pgfqpoint{3.588121in}{3.353323in}}%
\pgfpathlineto{\pgfqpoint{3.593781in}{3.246926in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{3.200552in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{3.200640in}}%
\pgfpathlineto{\pgfqpoint{3.610761in}{3.210450in}}%
\pgfpathlineto{\pgfqpoint{3.616421in}{3.216281in}}%
\pgfpathlineto{\pgfqpoint{3.622081in}{3.235238in}}%
\pgfpathlineto{\pgfqpoint{3.633400in}{3.214169in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{3.181816in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{3.037913in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{3.033382in}}%
\pgfpathlineto{\pgfqpoint{3.656040in}{3.023862in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{3.032423in}}%
\pgfpathlineto{\pgfqpoint{3.673020in}{2.987787in}}%
\pgfpathlineto{\pgfqpoint{3.678680in}{2.919518in}}%
\pgfpathlineto{\pgfqpoint{3.684340in}{2.890903in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{2.889492in}}%
\pgfpathlineto{\pgfqpoint{3.695660in}{2.898468in}}%
\pgfpathlineto{\pgfqpoint{3.701319in}{2.901651in}}%
\pgfpathlineto{\pgfqpoint{3.706979in}{2.911557in}}%
\pgfpathlineto{\pgfqpoint{3.712639in}{2.795468in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{2.733029in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{2.783912in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{2.790780in}}%
\pgfpathlineto{\pgfqpoint{3.735279in}{2.808883in}}%
\pgfpathlineto{\pgfqpoint{3.746599in}{2.794888in}}%
\pgfpathlineto{\pgfqpoint{3.752259in}{2.703840in}}%
\pgfpathlineto{\pgfqpoint{3.757919in}{2.656073in}}%
\pgfpathlineto{\pgfqpoint{3.763579in}{2.673541in}}%
\pgfpathlineto{\pgfqpoint{3.769238in}{2.675631in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{2.605041in}}%
\pgfpathlineto{\pgfqpoint{3.780558in}{2.691295in}}%
\pgfpathlineto{\pgfqpoint{3.786218in}{2.703227in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{2.634885in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{2.537938in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{3.808858in}{2.585463in}}%
\pgfpathlineto{\pgfqpoint{3.814518in}{2.588610in}}%
\pgfpathlineto{\pgfqpoint{3.820178in}{2.596160in}}%
\pgfpathlineto{\pgfqpoint{3.825838in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{3.831498in}{3.182339in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{3.435904in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{3.457803in}}%
\pgfpathlineto{\pgfqpoint{3.848477in}{3.413107in}}%
\pgfpathlineto{\pgfqpoint{3.854137in}{3.431700in}}%
\pgfpathlineto{\pgfqpoint{3.859797in}{3.419481in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{3.309832in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{3.301301in}}%
\pgfpathlineto{\pgfqpoint{3.888097in}{3.346891in}}%
\pgfpathlineto{\pgfqpoint{3.893757in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{3.298675in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{3.276099in}}%
\pgfpathlineto{\pgfqpoint{3.910736in}{3.215802in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{3.222546in}}%
\pgfpathlineto{\pgfqpoint{3.922056in}{3.169692in}}%
\pgfpathlineto{\pgfqpoint{3.927716in}{3.131952in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{3.221858in}}%
\pgfpathlineto{\pgfqpoint{3.939036in}{3.205602in}}%
\pgfpathlineto{\pgfqpoint{3.944696in}{3.123343in}}%
\pgfpathlineto{\pgfqpoint{3.950356in}{3.114780in}}%
\pgfpathlineto{\pgfqpoint{3.956016in}{3.125486in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{3.008067in}}%
\pgfpathlineto{\pgfqpoint{3.967336in}{3.080782in}}%
\pgfpathlineto{\pgfqpoint{3.972996in}{3.054441in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{3.984315in}{3.415581in}}%
\pgfpathlineto{\pgfqpoint{3.989975in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{3.995635in}{3.382817in}}%
\pgfpathlineto{\pgfqpoint{4.001295in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{4.006955in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{4.012615in}{3.256046in}}%
\pgfpathlineto{\pgfqpoint{4.018275in}{3.309185in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{3.218950in}}%
\pgfpathlineto{\pgfqpoint{4.029595in}{3.182725in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{3.132976in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{3.145376in}}%
\pgfpathlineto{\pgfqpoint{4.046575in}{3.096963in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{3.113115in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{3.156093in}}%
\pgfpathlineto{\pgfqpoint{4.069214in}{3.173822in}}%
\pgfpathlineto{\pgfqpoint{4.074874in}{3.022822in}}%
\pgfpathlineto{\pgfqpoint{4.080534in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{3.125429in}}%
\pgfpathlineto{\pgfqpoint{4.097514in}{3.148101in}}%
\pgfpathlineto{\pgfqpoint{4.103174in}{3.025043in}}%
\pgfpathlineto{\pgfqpoint{4.114494in}{2.924802in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{2.945128in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{3.060189in}}%
\pgfpathlineto{\pgfqpoint{4.131473in}{2.924024in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{2.947683in}}%
\pgfpathlineto{\pgfqpoint{4.142793in}{2.891861in}}%
\pgfpathlineto{\pgfqpoint{4.148453in}{2.905171in}}%
\pgfpathlineto{\pgfqpoint{4.154113in}{2.893644in}}%
\pgfpathlineto{\pgfqpoint{4.159773in}{2.796492in}}%
\pgfpathlineto{\pgfqpoint{4.165433in}{2.840523in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{2.844951in}}%
\pgfpathlineto{\pgfqpoint{4.182413in}{2.853323in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{3.197690in}}%
\pgfpathlineto{\pgfqpoint{4.193732in}{3.321126in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{3.362521in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{3.284768in}}%
\pgfpathlineto{\pgfqpoint{4.210712in}{3.279764in}}%
\pgfpathlineto{\pgfqpoint{4.216372in}{3.260623in}}%
\pgfpathlineto{\pgfqpoint{4.222032in}{3.365132in}}%
\pgfpathlineto{\pgfqpoint{4.227692in}{3.330682in}}%
\pgfpathlineto{\pgfqpoint{4.233352in}{3.166773in}}%
\pgfpathlineto{\pgfqpoint{4.239012in}{3.156418in}}%
\pgfpathlineto{\pgfqpoint{4.244672in}{3.186228in}}%
\pgfpathlineto{\pgfqpoint{4.250332in}{3.248671in}}%
\pgfpathlineto{\pgfqpoint{4.255992in}{3.078302in}}%
\pgfpathlineto{\pgfqpoint{4.261651in}{3.232296in}}%
\pgfpathlineto{\pgfqpoint{4.267311in}{3.115089in}}%
\pgfpathmoveto{\pgfqpoint{4.295611in}{3.590924in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{3.157306in}}%
\pgfpathlineto{\pgfqpoint{4.306931in}{3.050592in}}%
\pgfpathlineto{\pgfqpoint{4.312591in}{2.994691in}}%
\pgfpathlineto{\pgfqpoint{4.318251in}{2.994744in}}%
\pgfpathlineto{\pgfqpoint{4.323911in}{3.012712in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{3.003518in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{3.148666in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{2.906749in}}%
\pgfpathlineto{\pgfqpoint{4.352210in}{2.851282in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{3.012247in}}%
\pgfpathlineto{\pgfqpoint{4.363530in}{2.868727in}}%
\pgfpathlineto{\pgfqpoint{4.369190in}{2.897439in}}%
\pgfpathlineto{\pgfqpoint{4.374850in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{4.386170in}{2.880654in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{2.692688in}}%
\pgfpathlineto{\pgfqpoint{4.397489in}{2.746994in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{2.779660in}}%
\pgfpathlineto{\pgfqpoint{4.414469in}{2.759130in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{2.770383in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{2.664805in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{2.721971in}}%
\pgfpathlineto{\pgfqpoint{4.442769in}{2.524605in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{2.524682in}}%
\pgfpathlineto{\pgfqpoint{4.454089in}{2.919717in}}%
\pgfpathlineto{\pgfqpoint{4.459749in}{2.874094in}}%
\pgfpathlineto{\pgfqpoint{4.465409in}{2.805205in}}%
\pgfpathlineto{\pgfqpoint{4.471068in}{2.777823in}}%
\pgfpathlineto{\pgfqpoint{4.476728in}{3.254123in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{3.320657in}}%
\pgfpathlineto{\pgfqpoint{4.493708in}{3.324382in}}%
\pgfpathlineto{\pgfqpoint{4.499368in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{4.505028in}{3.327368in}}%
\pgfpathlineto{\pgfqpoint{4.510688in}{3.398300in}}%
\pgfpathlineto{\pgfqpoint{4.516348in}{3.391356in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{3.417370in}}%
\pgfpathlineto{\pgfqpoint{4.527668in}{3.433191in}}%
\pgfpathlineto{\pgfqpoint{4.533328in}{3.434665in}}%
\pgfpathlineto{\pgfqpoint{4.538987in}{3.456843in}}%
\pgfpathlineto{\pgfqpoint{4.544647in}{3.453644in}}%
\pgfpathlineto{\pgfqpoint{4.555967in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{3.304504in}}%
\pgfpathlineto{\pgfqpoint{4.567287in}{3.262570in}}%
\pgfpathlineto{\pgfqpoint{4.572947in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{3.293336in}}%
\pgfpathlineto{\pgfqpoint{4.584267in}{3.219862in}}%
\pgfpathlineto{\pgfqpoint{4.589927in}{3.167564in}}%
\pgfpathlineto{\pgfqpoint{4.595587in}{3.208557in}}%
\pgfpathlineto{\pgfqpoint{4.601247in}{3.181404in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{3.191908in}}%
\pgfpathlineto{\pgfqpoint{4.612566in}{3.175677in}}%
\pgfpathlineto{\pgfqpoint{4.618226in}{3.197990in}}%
\pgfpathlineto{\pgfqpoint{4.623886in}{3.128327in}}%
\pgfpathlineto{\pgfqpoint{4.629546in}{3.087848in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{3.129230in}}%
\pgfpathlineto{\pgfqpoint{4.646526in}{3.170100in}}%
\pgfpathlineto{\pgfqpoint{4.652186in}{3.117371in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{3.102057in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{3.056878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.330878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=3.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont performance index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052477in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618469in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618469in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184461in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.184461in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184461in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750453in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750453in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316445in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316445in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882437in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882437in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448429in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448429in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.128718in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.128718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663657in, y=1.075911in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.728643in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.728643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587615in, y=1.675837in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532060in,y=1.280857in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont daily energy [kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871643in}{0.620833in}}{\pgfqpoint{3.978357in}{1.320048in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{1.555315in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{1.472761in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{1.558298in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{1.711139in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{1.672532in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{1.109077in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{1.114737in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{1.126056in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{1.131716in}{1.691174in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.143036in}{1.689089in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{1.684235in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{1.160016in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{1.560655in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.521021in}}%
\pgfpathlineto{\pgfqpoint{1.193975in}{1.599397in}}%
\pgfpathlineto{\pgfqpoint{1.199635in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{1.205295in}{1.608155in}}%
\pgfpathlineto{\pgfqpoint{1.210955in}{1.461458in}}%
\pgfpathlineto{\pgfqpoint{1.216615in}{1.545550in}}%
\pgfpathlineto{\pgfqpoint{1.222275in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{1.227935in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.527936in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{1.244915in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{1.250575in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{1.256235in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{1.261894in}{1.511652in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{1.495227in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{1.284534in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{1.290194in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{1.295854in}{1.461876in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{1.318494in}{1.521763in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{1.510752in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{1.346793in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{1.352453in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.452979in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{1.369433in}{1.438892in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{1.380753in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{1.386413in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{1.388119in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{1.434188in}}%
\pgfpathlineto{\pgfqpoint{1.403392in}{1.389459in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{1.719497in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{1.664545in}}%
\pgfpathlineto{\pgfqpoint{1.437352in}{1.694056in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{1.448672in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{1.465652in}{1.699651in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{1.476971in}{1.722914in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{1.639570in}}%
\pgfpathlineto{\pgfqpoint{1.488291in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{1.493951in}{1.603799in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{1.533807in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{1.446690in}}%
\pgfpathlineto{\pgfqpoint{1.544890in}{1.447842in}}%
\pgfpathlineto{\pgfqpoint{1.556210in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{1.567530in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{1.573190in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{1.590170in}{1.385440in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.379902in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.607150in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{1.612809in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{1.618469in}{1.433812in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{1.421091in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{1.641109in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{1.353720in}}%
\pgfpathlineto{\pgfqpoint{1.652429in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{1.658089in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{1.374420in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{1.500966in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{1.325137in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{1.686388in}{1.469895in}}%
\pgfpathlineto{\pgfqpoint{1.692048in}{1.495030in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{1.405265in}}%
\pgfpathlineto{\pgfqpoint{1.703368in}{1.473221in}}%
\pgfpathlineto{\pgfqpoint{1.709028in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{1.731668in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{1.482632in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{1.475853in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{1.437151in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{1.416140in}}%
\pgfpathlineto{\pgfqpoint{1.771287in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.535813in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.179075in}}%
\pgfpathlineto{\pgfqpoint{1.805247in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.497526in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{1.833546in}{1.284517in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{1.190906in}}%
\pgfpathlineto{\pgfqpoint{1.850526in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.861846in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{1.585013in}}%
\pgfpathlineto{\pgfqpoint{1.873166in}{1.623854in}}%
\pgfpathlineto{\pgfqpoint{1.878826in}{1.571675in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{1.890145in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.901465in}{1.375795in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{1.491539in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{1.918445in}{1.515460in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.552487in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.473107in}}%
\pgfpathlineto{\pgfqpoint{1.952405in}{1.488191in}}%
\pgfpathlineto{\pgfqpoint{1.958064in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{1.963724in}{1.228600in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{1.980704in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{1.163289in}}%
\pgfpathlineto{\pgfqpoint{2.009004in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{2.025984in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{1.199123in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{1.529422in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{2.065603in}{1.537681in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{1.522971in}}%
\pgfpathlineto{\pgfqpoint{2.082583in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{2.088243in}{1.594062in}}%
\pgfpathlineto{\pgfqpoint{2.093903in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{1.363567in}}%
\pgfpathlineto{\pgfqpoint{2.105222in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{2.122202in}{1.646734in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{2.133522in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{2.139182in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{2.144842in}{0.683580in}}%
\pgfpathlineto{\pgfqpoint{2.150502in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{2.156162in}{1.708326in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{1.541950in}}%
\pgfpathlineto{\pgfqpoint{2.190121in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{1.619535in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{1.636537in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{1.665919in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{2.229741in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{1.678280in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.727138in}}%
\pgfpathlineto{\pgfqpoint{2.246720in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{2.252380in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{2.263700in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{2.280680in}{1.709982in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{1.605891in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{2.308979in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{2.320299in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{2.331619in}{1.755738in}}%
\pgfpathlineto{\pgfqpoint{2.337279in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.740208in}}%
\pgfpathlineto{\pgfqpoint{2.348599in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{1.614733in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{2.365579in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{2.371239in}{1.569935in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{2.382558in}{1.709226in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{1.636221in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.551745in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{1.714987in}}%
\pgfpathlineto{\pgfqpoint{2.422178in}{1.713889in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{1.873754in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{1.780885in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{1.657884in}}%
\pgfpathlineto{\pgfqpoint{2.484437in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.490097in}{1.706468in}}%
\pgfpathlineto{\pgfqpoint{2.495757in}{1.723754in}}%
\pgfpathlineto{\pgfqpoint{2.501417in}{1.691756in}}%
\pgfpathlineto{\pgfqpoint{2.507077in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.754496in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{1.655874in}}%
\pgfpathlineto{\pgfqpoint{2.541036in}{1.684943in}}%
\pgfpathlineto{\pgfqpoint{2.546696in}{1.404659in}}%
\pgfpathlineto{\pgfqpoint{2.558016in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{1.783187in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{1.428315in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{1.113367in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{2.608955in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{2.614615in}{1.600169in}}%
\pgfpathlineto{\pgfqpoint{2.620275in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{2.631595in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{1.600169in}}%
\pgfpathlineto{\pgfqpoint{2.654234in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{2.659894in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{1.159110in}}%
\pgfpathlineto{\pgfqpoint{2.671214in}{1.144996in}}%
\pgfpathlineto{\pgfqpoint{2.676874in}{0.889743in}}%
\pgfpathlineto{\pgfqpoint{2.682534in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{2.688194in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{2.699514in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{1.420258in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{2.722154in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{1.570459in}}%
\pgfpathlineto{\pgfqpoint{2.733473in}{1.726008in}}%
\pgfpathlineto{\pgfqpoint{2.739133in}{1.694728in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.496944in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{2.761773in}{1.645768in}}%
\pgfpathlineto{\pgfqpoint{2.767433in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{1.516698in}}%
\pgfpathlineto{\pgfqpoint{2.778753in}{1.668217in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{1.623148in}}%
\pgfpathlineto{\pgfqpoint{2.790073in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.795732in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{1.788400in}}%
\pgfpathlineto{\pgfqpoint{2.807052in}{1.710310in}}%
\pgfpathlineto{\pgfqpoint{2.812712in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{2.824032in}{1.718171in}}%
\pgfpathlineto{\pgfqpoint{2.835352in}{1.663587in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{1.827683in}}%
\pgfpathlineto{\pgfqpoint{2.857992in}{1.778638in}}%
\pgfpathlineto{\pgfqpoint{2.863651in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{2.869311in}{1.727832in}}%
\pgfpathlineto{\pgfqpoint{2.874971in}{1.687732in}}%
\pgfpathlineto{\pgfqpoint{2.880631in}{1.562522in}}%
\pgfpathlineto{\pgfqpoint{2.886291in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{2.891951in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{2.903271in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{2.908931in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.914591in}{1.655258in}}%
\pgfpathlineto{\pgfqpoint{2.920251in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{2.931571in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{2.942890in}{1.603515in}}%
\pgfpathlineto{\pgfqpoint{2.948550in}{1.611410in}}%
\pgfpathlineto{\pgfqpoint{2.954210in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{2.959870in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{2.965530in}{1.594696in}}%
\pgfpathlineto{\pgfqpoint{2.971190in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{1.628190in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{1.638435in}}%
\pgfpathlineto{\pgfqpoint{2.988170in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{1.618061in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{1.579868in}}%
\pgfpathlineto{\pgfqpoint{3.016469in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{3.022129in}{1.648987in}}%
\pgfpathlineto{\pgfqpoint{3.027789in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{3.033449in}{1.630556in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{1.624686in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{3.050429in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{3.056089in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{3.061749in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{3.073068in}{1.659946in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{1.586861in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{1.530212in}}%
\pgfpathlineto{\pgfqpoint{3.095708in}{1.569773in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{1.566457in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{1.581500in}}%
\pgfpathlineto{\pgfqpoint{3.112688in}{1.543784in}}%
\pgfpathlineto{\pgfqpoint{3.118348in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{3.124008in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{3.129668in}{1.676862in}}%
\pgfpathlineto{\pgfqpoint{3.135328in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{3.146647in}{1.659474in}}%
\pgfpathlineto{\pgfqpoint{3.152307in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{3.169287in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{3.174947in}{1.602055in}}%
\pgfpathlineto{\pgfqpoint{3.180607in}{1.571117in}}%
\pgfpathlineto{\pgfqpoint{3.186267in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{3.203247in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{3.208907in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{3.220226in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{3.231546in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{3.237206in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{3.242866in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.524697in}}%
\pgfpathlineto{\pgfqpoint{3.254186in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{3.265506in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{3.271166in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{3.282485in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{3.288145in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{3.305125in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{1.460753in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{1.534083in}}%
\pgfpathlineto{\pgfqpoint{3.327765in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{3.333425in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{3.344745in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{3.356064in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{3.361724in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{3.367384in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{3.373044in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{1.488383in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{1.514028in}}%
\pgfpathlineto{\pgfqpoint{3.390024in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{1.500170in}}%
\pgfpathlineto{\pgfqpoint{3.418324in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{1.445958in}}%
\pgfpathlineto{\pgfqpoint{3.429643in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{3.435303in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{3.440963in}{1.476131in}}%
\pgfpathlineto{\pgfqpoint{3.446623in}{1.491147in}}%
\pgfpathlineto{\pgfqpoint{3.452283in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{3.463603in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{3.474923in}{1.447008in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{1.439163in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{3.497562in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{3.508882in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{3.514542in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{3.520202in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{1.619879in}}%
\pgfpathlineto{\pgfqpoint{3.531522in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{1.643432in}}%
\pgfpathlineto{\pgfqpoint{3.542842in}{1.613570in}}%
\pgfpathlineto{\pgfqpoint{3.548502in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{3.559822in}{1.645076in}}%
\pgfpathlineto{\pgfqpoint{3.565481in}{1.636405in}}%
\pgfpathlineto{\pgfqpoint{3.576801in}{1.596790in}}%
\pgfpathlineto{\pgfqpoint{3.582461in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{3.588121in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{3.593781in}{1.613970in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.602247in}}%
\pgfpathlineto{\pgfqpoint{3.610761in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{3.616421in}{1.604631in}}%
\pgfpathlineto{\pgfqpoint{3.633400in}{1.523199in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{3.656040in}{1.528120in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{3.667360in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{3.673020in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{3.678680in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{3.684340in}{1.504183in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{3.695660in}{1.556135in}}%
\pgfpathlineto{\pgfqpoint{3.701319in}{1.544456in}}%
\pgfpathlineto{\pgfqpoint{3.712639in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{1.558154in}}%
\pgfpathlineto{\pgfqpoint{3.740939in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{3.746599in}{1.492143in}}%
\pgfpathlineto{\pgfqpoint{3.752259in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{3.757919in}{1.499711in}}%
\pgfpathlineto{\pgfqpoint{3.763579in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{3.769238in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{3.780558in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{3.786218in}{1.421303in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{1.348944in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{3.808858in}{1.409519in}}%
\pgfpathlineto{\pgfqpoint{3.814518in}{1.402842in}}%
\pgfpathlineto{\pgfqpoint{3.825838in}{1.425957in}}%
\pgfpathlineto{\pgfqpoint{3.831498in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{3.848477in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{3.854137in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{3.859797in}{1.366640in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{3.871117in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{3.882437in}{1.507531in}}%
\pgfpathlineto{\pgfqpoint{3.888097in}{1.542506in}}%
\pgfpathlineto{\pgfqpoint{3.893757in}{1.505958in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{3.910736in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.334294in}}%
\pgfpathlineto{\pgfqpoint{3.922056in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{3.927716in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{3.939036in}{1.501262in}}%
\pgfpathlineto{\pgfqpoint{3.944696in}{1.456691in}}%
\pgfpathlineto{\pgfqpoint{3.950356in}{1.515640in}}%
\pgfpathlineto{\pgfqpoint{3.956016in}{1.404022in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{3.967336in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{3.972996in}{1.163749in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{1.016539in}}%
\pgfpathlineto{\pgfqpoint{3.984315in}{1.381578in}}%
\pgfpathlineto{\pgfqpoint{3.989975in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{3.995635in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.001295in}{1.457167in}}%
\pgfpathlineto{\pgfqpoint{4.006955in}{1.493998in}}%
\pgfpathlineto{\pgfqpoint{4.012615in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{4.018275in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{1.402404in}}%
\pgfpathlineto{\pgfqpoint{4.029595in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{1.518741in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{4.046575in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{4.057894in}{1.477506in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{4.069214in}{1.200011in}}%
\pgfpathlineto{\pgfqpoint{4.074874in}{1.367503in}}%
\pgfpathlineto{\pgfqpoint{4.080534in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{4.086194in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{4.103174in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{4.108834in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{4.114494in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{1.419684in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{4.131473in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.384254in}}%
\pgfpathlineto{\pgfqpoint{4.142793in}{1.440995in}}%
\pgfpathlineto{\pgfqpoint{4.148453in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{4.154113in}{1.334576in}}%
\pgfpathlineto{\pgfqpoint{4.159773in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{4.165433in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{4.182413in}{1.266040in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{1.421947in}}%
\pgfpathlineto{\pgfqpoint{4.193732in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{1.551001in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{4.210712in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{4.216372in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{4.222032in}{1.584659in}}%
\pgfpathlineto{\pgfqpoint{4.227692in}{1.473477in}}%
\pgfpathlineto{\pgfqpoint{4.233352in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{4.239012in}{1.587632in}}%
\pgfpathlineto{\pgfqpoint{4.244672in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{4.250332in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{4.255992in}{1.427326in}}%
\pgfpathlineto{\pgfqpoint{4.261651in}{1.510170in}}%
\pgfpathlineto{\pgfqpoint{4.267311in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{4.272971in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{4.278631in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{4.284291in}{1.631037in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{1.579746in}}%
\pgfpathlineto{\pgfqpoint{4.295611in}{1.497084in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{4.306931in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{4.312591in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.318251in}{1.486629in}}%
\pgfpathlineto{\pgfqpoint{4.323911in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{1.639222in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{1.633457in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{4.352210in}{1.527416in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{1.459224in}}%
\pgfpathlineto{\pgfqpoint{4.363530in}{1.521670in}}%
\pgfpathlineto{\pgfqpoint{4.369190in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{4.374850in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{4.386170in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{4.403149in}{1.603696in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{4.414469in}{1.563258in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{4.425789in}{1.550337in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{4.442769in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{0.924319in}}%
\pgfpathlineto{\pgfqpoint{4.454089in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{4.459749in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{4.465409in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{4.471068in}{1.346369in}}%
\pgfpathlineto{\pgfqpoint{4.476728in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{4.482388in}{1.831283in}}%
\pgfpathlineto{\pgfqpoint{4.488048in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{4.493708in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{4.499368in}{1.522151in}}%
\pgfpathlineto{\pgfqpoint{4.505028in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{4.510688in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{4.516348in}{1.648599in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{1.675954in}}%
\pgfpathlineto{\pgfqpoint{4.527668in}{1.778279in}}%
\pgfpathlineto{\pgfqpoint{4.533328in}{1.828637in}}%
\pgfpathlineto{\pgfqpoint{4.538987in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{4.544647in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{4.550307in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{4.555967in}{1.595530in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{4.567287in}{1.552087in}}%
\pgfpathlineto{\pgfqpoint{4.572947in}{1.845391in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{1.528824in}}%
\pgfpathlineto{\pgfqpoint{4.584267in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{4.589927in}{1.614020in}}%
\pgfpathlineto{\pgfqpoint{4.595587in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{4.601247in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{4.612566in}{1.775966in}}%
\pgfpathlineto{\pgfqpoint{4.618226in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{4.623886in}{1.652063in}}%
\pgfpathlineto{\pgfqpoint{4.629546in}{1.630907in}}%
\pgfpathlineto{\pgfqpoint{4.635206in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{1.666453in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.682385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871643in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.940881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860822in,y=2.024214in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont daily energy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/soil-decomp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{2.506000in}}%
\pgfpathlineto{\pgfqpoint{0.423436in}{2.506000in}}%
\pgfpathlineto{\pgfqpoint{0.423436in}{1.219544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556122in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{0.556122in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556122in,y=1.104267in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065672in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{1.065672in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065672in,y=1.104267in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575221in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575221in,y=1.104267in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084771in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084771in,y=1.104267in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594320in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{2.594320in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594320in,y=1.104267in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103869in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{3.103869in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103869in,y=1.104267in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882989in,y=0.937600in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont day number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{1.278020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079764in, y=1.234617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{1.551899in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{1.551899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079764in, y=1.508496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{1.825777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079764in, y=1.782375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{2.099656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079764in, y=2.056254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{2.373535in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{2.373535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079764in, y=2.330132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556122in}{1.297041in}}%
\pgfpathlineto{\pgfqpoint{0.558161in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{0.560199in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.564275in}{2.406974in}}%
\pgfpathlineto{\pgfqpoint{0.570390in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{0.572428in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.588734in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.590772in}{1.955699in}}%
\pgfpathlineto{\pgfqpoint{0.592810in}{2.061469in}}%
\pgfpathlineto{\pgfqpoint{0.596886in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.603001in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.605039in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{0.607077in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{0.609115in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.613192in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.615230in}{1.317204in}}%
\pgfpathlineto{\pgfqpoint{0.617268in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.631536in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.633574in}{1.829257in}}%
\pgfpathlineto{\pgfqpoint{0.635612in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{0.637650in}{1.420083in}}%
\pgfpathlineto{\pgfqpoint{0.639688in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.645803in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.647841in}{1.342997in}}%
\pgfpathlineto{\pgfqpoint{0.649879in}{1.707523in}}%
\pgfpathlineto{\pgfqpoint{0.655994in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.664147in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.668223in}{2.447525in}}%
\pgfpathlineto{\pgfqpoint{0.670261in}{2.394687in}}%
\pgfpathlineto{\pgfqpoint{0.672300in}{2.425727in}}%
\pgfpathlineto{\pgfqpoint{0.674338in}{2.379689in}}%
\pgfpathlineto{\pgfqpoint{0.676376in}{2.419561in}}%
\pgfpathlineto{\pgfqpoint{0.678414in}{2.405761in}}%
\pgfpathlineto{\pgfqpoint{0.680452in}{2.411996in}}%
\pgfpathlineto{\pgfqpoint{0.684529in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{0.686567in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{0.688605in}{2.234339in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{2.167238in}}%
\pgfpathlineto{\pgfqpoint{0.692682in}{2.194196in}}%
\pgfpathlineto{\pgfqpoint{0.694720in}{1.756162in}}%
\pgfpathlineto{\pgfqpoint{0.696758in}{2.233886in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{2.230389in}}%
\pgfpathlineto{\pgfqpoint{0.700834in}{2.169675in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{0.706949in}{1.864637in}}%
\pgfpathlineto{\pgfqpoint{0.708987in}{1.883395in}}%
\pgfpathlineto{\pgfqpoint{0.711025in}{2.069788in}}%
\pgfpathlineto{\pgfqpoint{0.713064in}{2.405006in}}%
\pgfpathlineto{\pgfqpoint{0.715102in}{2.380266in}}%
\pgfpathlineto{\pgfqpoint{0.717140in}{2.377691in}}%
\pgfpathlineto{\pgfqpoint{0.719178in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{0.721216in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{0.723255in}{2.268198in}}%
\pgfpathlineto{\pgfqpoint{0.725293in}{2.350874in}}%
\pgfpathlineto{\pgfqpoint{0.727331in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{0.729369in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{0.731407in}{2.193414in}}%
\pgfpathlineto{\pgfqpoint{0.733446in}{2.226354in}}%
\pgfpathlineto{\pgfqpoint{0.735484in}{1.919215in}}%
\pgfpathlineto{\pgfqpoint{0.743637in}{2.422231in}}%
\pgfpathlineto{\pgfqpoint{0.745675in}{2.410413in}}%
\pgfpathlineto{\pgfqpoint{0.747713in}{2.420533in}}%
\pgfpathlineto{\pgfqpoint{0.749751in}{2.397908in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{2.155736in}}%
\pgfpathlineto{\pgfqpoint{0.753828in}{2.236659in}}%
\pgfpathlineto{\pgfqpoint{0.755866in}{2.158083in}}%
\pgfpathlineto{\pgfqpoint{0.757904in}{2.299431in}}%
\pgfpathlineto{\pgfqpoint{0.759942in}{2.115357in}}%
\pgfpathlineto{\pgfqpoint{0.764019in}{2.382710in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{2.376336in}}%
\pgfpathlineto{\pgfqpoint{0.768095in}{1.954836in}}%
\pgfpathlineto{\pgfqpoint{0.772171in}{2.321461in}}%
\pgfpathlineto{\pgfqpoint{0.774210in}{2.061403in}}%
\pgfpathlineto{\pgfqpoint{0.776248in}{2.065020in}}%
\pgfpathlineto{\pgfqpoint{0.778286in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{0.780324in}{2.377608in}}%
\pgfpathlineto{\pgfqpoint{0.782362in}{2.309136in}}%
\pgfpathlineto{\pgfqpoint{0.784400in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{0.786439in}{2.321142in}}%
\pgfpathlineto{\pgfqpoint{0.790515in}{2.336955in}}%
\pgfpathlineto{\pgfqpoint{0.792553in}{2.163017in}}%
\pgfpathlineto{\pgfqpoint{0.794591in}{2.245147in}}%
\pgfpathlineto{\pgfqpoint{0.798668in}{1.998756in}}%
\pgfpathlineto{\pgfqpoint{0.800706in}{2.184360in}}%
\pgfpathlineto{\pgfqpoint{0.804782in}{2.260561in}}%
\pgfpathlineto{\pgfqpoint{0.806821in}{1.994392in}}%
\pgfpathlineto{\pgfqpoint{0.808859in}{2.205366in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{2.244721in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{2.239745in}}%
\pgfpathlineto{\pgfqpoint{0.814973in}{2.246319in}}%
\pgfpathlineto{\pgfqpoint{0.817012in}{2.267793in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{0.823126in}{2.163966in}}%
\pgfpathlineto{\pgfqpoint{0.825164in}{2.017998in}}%
\pgfpathlineto{\pgfqpoint{0.831279in}{2.204663in}}%
\pgfpathlineto{\pgfqpoint{0.833317in}{2.197837in}}%
\pgfpathlineto{\pgfqpoint{0.835355in}{2.162430in}}%
\pgfpathlineto{\pgfqpoint{0.837394in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{0.839432in}{2.055488in}}%
\pgfpathlineto{\pgfqpoint{0.841470in}{2.184505in}}%
\pgfpathlineto{\pgfqpoint{0.843508in}{1.768984in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{0.847585in}{2.160112in}}%
\pgfpathlineto{\pgfqpoint{0.849623in}{1.859222in}}%
\pgfpathlineto{\pgfqpoint{0.853699in}{2.227535in}}%
\pgfpathlineto{\pgfqpoint{0.855737in}{2.249850in}}%
\pgfpathlineto{\pgfqpoint{0.859814in}{2.184690in}}%
\pgfpathlineto{\pgfqpoint{0.861852in}{1.898999in}}%
\pgfpathlineto{\pgfqpoint{0.863890in}{2.140152in}}%
\pgfpathlineto{\pgfqpoint{0.865928in}{2.159171in}}%
\pgfpathlineto{\pgfqpoint{0.870005in}{2.153896in}}%
\pgfpathlineto{\pgfqpoint{0.872043in}{2.066055in}}%
\pgfpathlineto{\pgfqpoint{0.874081in}{2.142895in}}%
\pgfpathlineto{\pgfqpoint{0.876119in}{2.097921in}}%
\pgfpathlineto{\pgfqpoint{0.878158in}{2.165606in}}%
\pgfpathlineto{\pgfqpoint{0.882234in}{2.073595in}}%
\pgfpathlineto{\pgfqpoint{0.884272in}{2.106393in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{0.890387in}{2.121149in}}%
\pgfpathlineto{\pgfqpoint{0.892425in}{2.023962in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{2.081716in}}%
\pgfpathlineto{\pgfqpoint{0.898540in}{2.038611in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{2.021020in}}%
\pgfpathlineto{\pgfqpoint{0.904654in}{1.825613in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.993184in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.716947in}}%
\pgfpathlineto{\pgfqpoint{0.912807in}{1.615894in}}%
\pgfpathlineto{\pgfqpoint{0.914845in}{1.785568in}}%
\pgfpathlineto{\pgfqpoint{0.916883in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{0.922998in}{1.942525in}}%
\pgfpathlineto{\pgfqpoint{0.925036in}{1.843872in}}%
\pgfpathlineto{\pgfqpoint{0.927074in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{1.890381in}}%
\pgfpathlineto{\pgfqpoint{0.931151in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{0.933189in}{1.902505in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{1.612386in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{1.842388in}}%
\pgfpathlineto{\pgfqpoint{0.941342in}{1.842562in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.808919in}}%
\pgfpathlineto{\pgfqpoint{0.947456in}{1.609285in}}%
\pgfpathlineto{\pgfqpoint{0.949495in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{0.953571in}{1.788878in}}%
\pgfpathlineto{\pgfqpoint{0.955609in}{1.794923in}}%
\pgfpathlineto{\pgfqpoint{0.959685in}{1.748164in}}%
\pgfpathlineto{\pgfqpoint{0.961724in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.757663in}}%
\pgfpathlineto{\pgfqpoint{0.965800in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{0.969876in}{1.711121in}}%
\pgfpathlineto{\pgfqpoint{0.971915in}{1.701333in}}%
\pgfpathlineto{\pgfqpoint{0.973953in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{0.975991in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{0.982106in}{1.639126in}}%
\pgfpathlineto{\pgfqpoint{0.986182in}{1.623642in}}%
\pgfpathlineto{\pgfqpoint{0.988220in}{1.625813in}}%
\pgfpathlineto{\pgfqpoint{0.990258in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.528758in}}%
\pgfpathlineto{\pgfqpoint{0.994335in}{1.651257in}}%
\pgfpathlineto{\pgfqpoint{0.996373in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{0.998411in}{1.573000in}}%
\pgfpathlineto{\pgfqpoint{1.000449in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{1.004526in}{1.630784in}}%
\pgfpathlineto{\pgfqpoint{1.012679in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.014717in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{1.018793in}{1.589557in}}%
\pgfpathlineto{\pgfqpoint{1.020831in}{1.569354in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{1.024908in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{1.031022in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{1.033061in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{1.039175in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{1.041213in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{1.045290in}{1.629011in}}%
\pgfpathlineto{\pgfqpoint{1.047328in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{1.049366in}{1.404907in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.622104in}}%
\pgfpathlineto{\pgfqpoint{1.053443in}{1.631104in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.658854in}}%
\pgfpathlineto{\pgfqpoint{1.057519in}{1.661333in}}%
\pgfpathlineto{\pgfqpoint{1.059557in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.647868in}}%
\pgfpathlineto{\pgfqpoint{1.065672in}{1.647330in}}%
\pgfpathlineto{\pgfqpoint{1.067710in}{1.648953in}}%
\pgfpathlineto{\pgfqpoint{1.069748in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{1.071786in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{1.073825in}{1.603654in}}%
\pgfpathlineto{\pgfqpoint{1.075863in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{1.077901in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.079939in}{1.395392in}}%
\pgfpathlineto{\pgfqpoint{1.081977in}{1.655300in}}%
\pgfpathlineto{\pgfqpoint{1.084016in}{1.677084in}}%
\pgfpathlineto{\pgfqpoint{1.088092in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{1.092168in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{1.094207in}{1.673096in}}%
\pgfpathlineto{\pgfqpoint{1.098283in}{1.545977in}}%
\pgfpathlineto{\pgfqpoint{1.102359in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{1.104398in}{1.592664in}}%
\pgfpathlineto{\pgfqpoint{1.106436in}{1.575104in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{1.703175in}}%
\pgfpathlineto{\pgfqpoint{1.112550in}{1.647153in}}%
\pgfpathlineto{\pgfqpoint{1.114589in}{1.478135in}}%
\pgfpathlineto{\pgfqpoint{1.116627in}{1.735735in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{1.124780in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{1.128856in}{1.437957in}}%
\pgfpathlineto{\pgfqpoint{1.130894in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.132932in}{1.856591in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{1.841331in}}%
\pgfpathlineto{\pgfqpoint{1.143123in}{1.876155in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{1.153314in}{1.913590in}}%
\pgfpathlineto{\pgfqpoint{1.155352in}{1.914684in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.862491in}}%
\pgfpathlineto{\pgfqpoint{1.159429in}{1.851284in}}%
\pgfpathlineto{\pgfqpoint{1.161467in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{1.163505in}{1.950065in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{1.755577in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{1.815658in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{2.011460in}}%
\pgfpathlineto{\pgfqpoint{1.171658in}{2.009903in}}%
\pgfpathlineto{\pgfqpoint{1.173696in}{2.022607in}}%
\pgfpathlineto{\pgfqpoint{1.175734in}{2.002342in}}%
\pgfpathlineto{\pgfqpoint{1.181849in}{2.037219in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{1.992698in}}%
\pgfpathlineto{\pgfqpoint{1.185925in}{2.042121in}}%
\pgfpathlineto{\pgfqpoint{1.187964in}{1.876350in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.986455in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.968231in}}%
\pgfpathlineto{\pgfqpoint{1.196116in}{1.922405in}}%
\pgfpathlineto{\pgfqpoint{1.198155in}{1.977676in}}%
\pgfpathlineto{\pgfqpoint{1.200193in}{1.633070in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{2.094909in}}%
\pgfpathlineto{\pgfqpoint{1.204269in}{1.851682in}}%
\pgfpathlineto{\pgfqpoint{1.206307in}{2.180256in}}%
\pgfpathlineto{\pgfqpoint{1.210384in}{2.089630in}}%
\pgfpathlineto{\pgfqpoint{1.212422in}{1.779335in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{2.199400in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.863343in}}%
\pgfpathlineto{\pgfqpoint{1.222613in}{2.191734in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{2.199933in}}%
\pgfpathlineto{\pgfqpoint{1.226689in}{2.148093in}}%
\pgfpathlineto{\pgfqpoint{1.228728in}{1.922527in}}%
\pgfpathlineto{\pgfqpoint{1.230766in}{2.051641in}}%
\pgfpathlineto{\pgfqpoint{1.232804in}{1.893718in}}%
\pgfpathlineto{\pgfqpoint{1.234842in}{2.235836in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{2.287881in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{2.219658in}}%
\pgfpathlineto{\pgfqpoint{1.242995in}{2.234241in}}%
\pgfpathlineto{\pgfqpoint{1.245033in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{1.247071in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{1.249110in}{2.314022in}}%
\pgfpathlineto{\pgfqpoint{1.251148in}{2.250107in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.299162in}}%
\pgfpathlineto{\pgfqpoint{1.259301in}{2.251805in}}%
\pgfpathlineto{\pgfqpoint{1.261339in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{2.234902in}}%
\pgfpathlineto{\pgfqpoint{1.265415in}{2.083858in}}%
\pgfpathlineto{\pgfqpoint{1.267453in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{1.269492in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{1.271530in}{1.655517in}}%
\pgfpathlineto{\pgfqpoint{1.275606in}{2.268135in}}%
\pgfpathlineto{\pgfqpoint{1.277644in}{2.279985in}}%
\pgfpathlineto{\pgfqpoint{1.279683in}{2.063509in}}%
\pgfpathlineto{\pgfqpoint{1.285797in}{2.380175in}}%
\pgfpathlineto{\pgfqpoint{1.287835in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{2.308248in}}%
\pgfpathlineto{\pgfqpoint{1.293950in}{2.355481in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{2.331003in}}%
\pgfpathlineto{\pgfqpoint{1.298026in}{2.217971in}}%
\pgfpathlineto{\pgfqpoint{1.300065in}{2.363641in}}%
\pgfpathlineto{\pgfqpoint{1.302103in}{2.236959in}}%
\pgfpathlineto{\pgfqpoint{1.304141in}{2.322944in}}%
\pgfpathlineto{\pgfqpoint{1.306179in}{2.290170in}}%
\pgfpathlineto{\pgfqpoint{1.308217in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{2.268946in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{2.079695in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{2.146817in}}%
\pgfpathlineto{\pgfqpoint{1.318408in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{1.320446in}{2.301174in}}%
\pgfpathlineto{\pgfqpoint{1.322485in}{1.862096in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{1.828752in}}%
\pgfpathlineto{\pgfqpoint{1.326561in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{1.328599in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{1.332676in}{1.907909in}}%
\pgfpathlineto{\pgfqpoint{1.334714in}{1.931319in}}%
\pgfpathlineto{\pgfqpoint{1.338790in}{2.283353in}}%
\pgfpathlineto{\pgfqpoint{1.342867in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{1.344905in}{1.916858in}}%
\pgfpathlineto{\pgfqpoint{1.346943in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{1.351019in}{2.134339in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{1.857793in}}%
\pgfpathlineto{\pgfqpoint{1.357134in}{2.370760in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{2.325512in}}%
\pgfpathlineto{\pgfqpoint{1.361210in}{2.323975in}}%
\pgfpathlineto{\pgfqpoint{1.363249in}{2.211614in}}%
\pgfpathlineto{\pgfqpoint{1.365287in}{2.260335in}}%
\pgfpathlineto{\pgfqpoint{1.373440in}{1.805636in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{1.926599in}}%
\pgfpathlineto{\pgfqpoint{1.377516in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{1.379554in}{1.938157in}}%
\pgfpathlineto{\pgfqpoint{1.381592in}{2.348778in}}%
\pgfpathlineto{\pgfqpoint{1.383631in}{2.237995in}}%
\pgfpathlineto{\pgfqpoint{1.385669in}{2.331747in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{1.968725in}}%
\pgfpathlineto{\pgfqpoint{1.391783in}{2.089201in}}%
\pgfpathlineto{\pgfqpoint{1.393822in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{1.395860in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{1.397898in}{2.011528in}}%
\pgfpathlineto{\pgfqpoint{1.399936in}{1.643111in}}%
\pgfpathlineto{\pgfqpoint{1.404013in}{1.880645in}}%
\pgfpathlineto{\pgfqpoint{1.406051in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{1.410127in}{2.357823in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{2.370254in}}%
\pgfpathlineto{\pgfqpoint{1.414204in}{2.365077in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{2.318589in}}%
\pgfpathlineto{\pgfqpoint{1.426433in}{2.272992in}}%
\pgfpathlineto{\pgfqpoint{1.428471in}{2.314246in}}%
\pgfpathlineto{\pgfqpoint{1.430509in}{2.319543in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{2.224566in}}%
\pgfpathlineto{\pgfqpoint{1.434586in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.265841in}}%
\pgfpathlineto{\pgfqpoint{1.438662in}{2.279487in}}%
\pgfpathlineto{\pgfqpoint{1.440700in}{2.063487in}}%
\pgfpathlineto{\pgfqpoint{1.442738in}{2.185444in}}%
\pgfpathlineto{\pgfqpoint{1.444777in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{2.223136in}}%
\pgfpathlineto{\pgfqpoint{1.448853in}{2.210940in}}%
\pgfpathlineto{\pgfqpoint{1.450891in}{2.183111in}}%
\pgfpathlineto{\pgfqpoint{1.452929in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{2.243863in}}%
\pgfpathlineto{\pgfqpoint{1.457006in}{2.226976in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{2.303113in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{2.316036in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{2.266103in}}%
\pgfpathlineto{\pgfqpoint{1.465159in}{2.298377in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{2.262404in}}%
\pgfpathlineto{\pgfqpoint{1.469235in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{1.471273in}{2.124983in}}%
\pgfpathlineto{\pgfqpoint{1.473311in}{2.268896in}}%
\pgfpathlineto{\pgfqpoint{1.475349in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{1.479426in}{2.268616in}}%
\pgfpathlineto{\pgfqpoint{1.481464in}{2.268563in}}%
\pgfpathlineto{\pgfqpoint{1.483502in}{2.263788in}}%
\pgfpathlineto{\pgfqpoint{1.485540in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{1.491655in}{2.215155in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{2.217653in}}%
\pgfpathlineto{\pgfqpoint{1.497770in}{2.190672in}}%
\pgfpathlineto{\pgfqpoint{1.499808in}{2.149416in}}%
\pgfpathlineto{\pgfqpoint{1.503884in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{1.505922in}{2.186579in}}%
\pgfpathlineto{\pgfqpoint{1.507961in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{1.509999in}{2.174952in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{1.922686in}}%
\pgfpathlineto{\pgfqpoint{1.514075in}{1.872947in}}%
\pgfpathlineto{\pgfqpoint{1.516113in}{2.117172in}}%
\pgfpathlineto{\pgfqpoint{1.518152in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{1.522228in}{2.210966in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{1.526304in}{2.071672in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{1.530381in}{2.178491in}}%
\pgfpathlineto{\pgfqpoint{1.532419in}{2.189368in}}%
\pgfpathlineto{\pgfqpoint{1.534457in}{2.217789in}}%
\pgfpathlineto{\pgfqpoint{1.538534in}{2.147404in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{2.163145in}}%
\pgfpathlineto{\pgfqpoint{1.542610in}{2.093367in}}%
\pgfpathlineto{\pgfqpoint{1.546686in}{2.131956in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{1.552801in}{2.101408in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{2.019633in}}%
\pgfpathlineto{\pgfqpoint{1.556877in}{1.837861in}}%
\pgfpathlineto{\pgfqpoint{1.558916in}{2.109038in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{2.091927in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{2.051254in}}%
\pgfpathlineto{\pgfqpoint{1.565030in}{2.051702in}}%
\pgfpathlineto{\pgfqpoint{1.567068in}{1.923787in}}%
\pgfpathlineto{\pgfqpoint{1.569107in}{2.038048in}}%
\pgfpathlineto{\pgfqpoint{1.571145in}{1.964548in}}%
\pgfpathlineto{\pgfqpoint{1.573183in}{2.061045in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.019639in}}%
\pgfpathlineto{\pgfqpoint{1.577259in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{2.035628in}}%
\pgfpathlineto{\pgfqpoint{1.583374in}{2.005668in}}%
\pgfpathlineto{\pgfqpoint{1.587450in}{2.049720in}}%
\pgfpathlineto{\pgfqpoint{1.591527in}{1.656203in}}%
\pgfpathlineto{\pgfqpoint{1.593565in}{2.024428in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{2.069476in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{1.605794in}{1.520848in}}%
\pgfpathlineto{\pgfqpoint{1.607832in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.916837in}}%
\pgfpathlineto{\pgfqpoint{1.611909in}{1.969486in}}%
\pgfpathlineto{\pgfqpoint{1.613947in}{1.971130in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.951608in}}%
\pgfpathlineto{\pgfqpoint{1.618023in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{1.620062in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{1.624138in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{1.890964in}}%
\pgfpathlineto{\pgfqpoint{1.628214in}{1.902720in}}%
\pgfpathlineto{\pgfqpoint{1.630253in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{1.632291in}{1.851083in}}%
\pgfpathlineto{\pgfqpoint{1.634329in}{1.835861in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.791804in}}%
\pgfpathlineto{\pgfqpoint{1.638405in}{1.859857in}}%
\pgfpathlineto{\pgfqpoint{1.640444in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{1.642482in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.823481in}}%
\pgfpathlineto{\pgfqpoint{1.646558in}{1.819392in}}%
\pgfpathlineto{\pgfqpoint{1.648596in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{1.650634in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{1.652673in}{1.749682in}}%
\pgfpathlineto{\pgfqpoint{1.654711in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{1.656749in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{1.658787in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{1.660825in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{1.662864in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{1.668978in}{1.898746in}}%
\pgfpathlineto{\pgfqpoint{1.671016in}{1.903804in}}%
\pgfpathlineto{\pgfqpoint{1.673055in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{1.677131in}{1.889962in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{1.826213in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{1.683246in}{1.648026in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{1.719474in}}%
\pgfpathlineto{\pgfqpoint{1.687322in}{1.454965in}}%
\pgfpathlineto{\pgfqpoint{1.689360in}{1.700491in}}%
\pgfpathlineto{\pgfqpoint{1.693437in}{1.807216in}}%
\pgfpathlineto{\pgfqpoint{1.701589in}{1.702117in}}%
\pgfpathlineto{\pgfqpoint{1.703628in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{1.705666in}{1.691360in}}%
\pgfpathlineto{\pgfqpoint{1.707704in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{1.709742in}{1.683290in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{1.713819in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{1.715857in}{1.657614in}}%
\pgfpathlineto{\pgfqpoint{1.717895in}{1.646953in}}%
\pgfpathlineto{\pgfqpoint{1.719933in}{1.593389in}}%
\pgfpathlineto{\pgfqpoint{1.721971in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.642510in}}%
\pgfpathlineto{\pgfqpoint{1.726048in}{1.630683in}}%
\pgfpathlineto{\pgfqpoint{1.730124in}{1.482941in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{1.641628in}}%
\pgfpathlineto{\pgfqpoint{1.734201in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{1.736239in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{1.738277in}{1.629297in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{1.628147in}}%
\pgfpathlineto{\pgfqpoint{1.742353in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{1.746430in}{1.586329in}}%
\pgfpathlineto{\pgfqpoint{1.748468in}{1.629005in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{1.752544in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{1.756621in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.758659in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.611299in}}%
\pgfpathlineto{\pgfqpoint{1.764774in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.590157in}}%
\pgfpathlineto{\pgfqpoint{1.768850in}{1.540126in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.390034in}}%
\pgfpathlineto{\pgfqpoint{1.772926in}{1.403557in}}%
\pgfpathlineto{\pgfqpoint{1.774965in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{1.551645in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.579668in}}%
\pgfpathlineto{\pgfqpoint{1.781079in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{1.783117in}{1.503335in}}%
\pgfpathlineto{\pgfqpoint{1.785156in}{1.641340in}}%
\pgfpathlineto{\pgfqpoint{1.787194in}{1.643698in}}%
\pgfpathlineto{\pgfqpoint{1.789232in}{1.641527in}}%
\pgfpathlineto{\pgfqpoint{1.791270in}{1.594067in}}%
\pgfpathlineto{\pgfqpoint{1.793308in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{1.795347in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{1.797385in}{1.454318in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{1.803499in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{1.805538in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{1.807576in}{1.635579in}}%
\pgfpathlineto{\pgfqpoint{1.809614in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{1.813690in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{1.821843in}{1.663808in}}%
\pgfpathlineto{\pgfqpoint{1.823881in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{1.650280in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{1.552571in}}%
\pgfpathlineto{\pgfqpoint{1.829996in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{1.832034in}{1.488467in}}%
\pgfpathlineto{\pgfqpoint{1.834072in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.327417in}}%
\pgfpathlineto{\pgfqpoint{1.840187in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{1.842225in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{1.844263in}{1.683173in}}%
\pgfpathlineto{\pgfqpoint{1.848340in}{1.703529in}}%
\pgfpathlineto{\pgfqpoint{1.850378in}{1.563583in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{1.854454in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{1.856492in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{1.858531in}{1.339512in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{1.755677in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.764368in}}%
\pgfpathlineto{\pgfqpoint{1.868722in}{1.795117in}}%
\pgfpathlineto{\pgfqpoint{1.870760in}{1.801153in}}%
\pgfpathlineto{\pgfqpoint{1.872798in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{1.874836in}{1.804649in}}%
\pgfpathlineto{\pgfqpoint{1.876874in}{1.775743in}}%
\pgfpathlineto{\pgfqpoint{1.878913in}{1.292939in}}%
\pgfpathlineto{\pgfqpoint{1.880951in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{1.882989in}{1.447769in}}%
\pgfpathlineto{\pgfqpoint{1.885027in}{1.726591in}}%
\pgfpathlineto{\pgfqpoint{1.887065in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{1.889104in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{1.893180in}{1.724361in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{1.770441in}}%
\pgfpathlineto{\pgfqpoint{1.897256in}{1.433494in}}%
\pgfpathlineto{\pgfqpoint{1.899295in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{1.901333in}{1.949570in}}%
\pgfpathlineto{\pgfqpoint{1.905409in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.815030in}}%
\pgfpathlineto{\pgfqpoint{1.911524in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{1.917638in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{1.921715in}{2.036017in}}%
\pgfpathlineto{\pgfqpoint{1.923753in}{2.082102in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{2.051385in}}%
\pgfpathlineto{\pgfqpoint{1.927829in}{1.949946in}}%
\pgfpathlineto{\pgfqpoint{1.931906in}{1.411237in}}%
\pgfpathlineto{\pgfqpoint{1.933944in}{2.104420in}}%
\pgfpathlineto{\pgfqpoint{1.935982in}{2.101493in}}%
\pgfpathlineto{\pgfqpoint{1.938020in}{2.121524in}}%
\pgfpathlineto{\pgfqpoint{1.940059in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{1.944135in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{1.948211in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{1.952288in}{2.132597in}}%
\pgfpathlineto{\pgfqpoint{1.954326in}{2.027855in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.958402in}{2.054629in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{2.129425in}}%
\pgfpathlineto{\pgfqpoint{1.962479in}{2.067782in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{2.066741in}}%
\pgfpathlineto{\pgfqpoint{1.966555in}{2.114071in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{1.970632in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{1.972670in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{1.976746in}{1.577535in}}%
\pgfpathlineto{\pgfqpoint{1.980823in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{1.982861in}{2.226006in}}%
\pgfpathlineto{\pgfqpoint{1.984899in}{2.011739in}}%
\pgfpathlineto{\pgfqpoint{1.986937in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{1.991014in}{2.243929in}}%
\pgfpathlineto{\pgfqpoint{1.993052in}{2.251092in}}%
\pgfpathlineto{\pgfqpoint{1.995090in}{2.241180in}}%
\pgfpathlineto{\pgfqpoint{1.997128in}{2.267705in}}%
\pgfpathlineto{\pgfqpoint{1.999166in}{2.257778in}}%
\pgfpathlineto{\pgfqpoint{2.001204in}{2.267091in}}%
\pgfpathlineto{\pgfqpoint{2.003243in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{2.007319in}{2.234825in}}%
\pgfpathlineto{\pgfqpoint{2.009357in}{2.109019in}}%
\pgfpathlineto{\pgfqpoint{2.011395in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{2.013434in}{2.112305in}}%
\pgfpathlineto{\pgfqpoint{2.015472in}{2.121185in}}%
\pgfpathlineto{\pgfqpoint{2.017510in}{2.311958in}}%
\pgfpathlineto{\pgfqpoint{2.019548in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{2.021586in}{2.289748in}}%
\pgfpathlineto{\pgfqpoint{2.023625in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{2.025663in}{2.331098in}}%
\pgfpathlineto{\pgfqpoint{2.027701in}{2.327882in}}%
\pgfpathlineto{\pgfqpoint{2.031777in}{2.162560in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{2.240510in}}%
\pgfpathlineto{\pgfqpoint{2.037892in}{2.317234in}}%
\pgfpathlineto{\pgfqpoint{2.041968in}{2.279374in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{2.100591in}}%
\pgfpathlineto{\pgfqpoint{2.050121in}{2.220739in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{2.130562in}}%
\pgfpathlineto{\pgfqpoint{2.056236in}{2.365315in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{2.303823in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{2.278566in}}%
\pgfpathlineto{\pgfqpoint{2.066427in}{2.284772in}}%
\pgfpathlineto{\pgfqpoint{2.068465in}{1.815692in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{2.074580in}{2.355470in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{2.080694in}{2.356042in}}%
\pgfpathlineto{\pgfqpoint{2.082732in}{2.111070in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{2.236941in}}%
\pgfpathlineto{\pgfqpoint{2.086809in}{2.244426in}}%
\pgfpathlineto{\pgfqpoint{2.090885in}{2.046148in}}%
\pgfpathlineto{\pgfqpoint{2.092923in}{1.904765in}}%
\pgfpathlineto{\pgfqpoint{2.094962in}{2.352684in}}%
\pgfpathlineto{\pgfqpoint{2.097000in}{2.380761in}}%
\pgfpathlineto{\pgfqpoint{2.099038in}{2.245155in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{2.356696in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{2.305794in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{2.314914in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{2.109229in}{1.713939in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{2.087573in}}%
\pgfpathlineto{\pgfqpoint{2.113305in}{2.161530in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{2.119420in}{1.797400in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{2.212976in}}%
\pgfpathlineto{\pgfqpoint{2.127573in}{1.885729in}}%
\pgfpathlineto{\pgfqpoint{2.129611in}{2.087253in}}%
\pgfpathlineto{\pgfqpoint{2.135726in}{1.586728in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{2.171507in}}%
\pgfpathlineto{\pgfqpoint{2.141840in}{1.977458in}}%
\pgfpathlineto{\pgfqpoint{2.143878in}{2.107237in}}%
\pgfpathlineto{\pgfqpoint{2.145917in}{2.375476in}}%
\pgfpathlineto{\pgfqpoint{2.147955in}{2.398935in}}%
\pgfpathlineto{\pgfqpoint{2.152031in}{2.389964in}}%
\pgfpathlineto{\pgfqpoint{2.154069in}{2.373581in}}%
\pgfpathlineto{\pgfqpoint{2.156108in}{1.953948in}}%
\pgfpathlineto{\pgfqpoint{2.158146in}{2.347081in}}%
\pgfpathlineto{\pgfqpoint{2.164260in}{2.247702in}}%
\pgfpathlineto{\pgfqpoint{2.166299in}{1.988208in}}%
\pgfpathlineto{\pgfqpoint{2.168337in}{2.253746in}}%
\pgfpathlineto{\pgfqpoint{2.170375in}{2.161296in}}%
\pgfpathlineto{\pgfqpoint{2.172413in}{2.323688in}}%
\pgfpathlineto{\pgfqpoint{2.176489in}{2.371565in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{2.358123in}}%
\pgfpathlineto{\pgfqpoint{2.182604in}{2.125372in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.330608in}}%
\pgfpathlineto{\pgfqpoint{2.186680in}{2.158647in}}%
\pgfpathlineto{\pgfqpoint{2.190757in}{2.297421in}}%
\pgfpathlineto{\pgfqpoint{2.192795in}{2.230609in}}%
\pgfpathlineto{\pgfqpoint{2.196871in}{2.267350in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{2.200948in}{2.127683in}}%
\pgfpathlineto{\pgfqpoint{2.202986in}{2.241957in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{2.248086in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{2.197877in}}%
\pgfpathlineto{\pgfqpoint{2.209101in}{2.219314in}}%
\pgfpathlineto{\pgfqpoint{2.211139in}{2.190331in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{2.128100in}}%
\pgfpathlineto{\pgfqpoint{2.215215in}{2.137757in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{2.213275in}}%
\pgfpathlineto{\pgfqpoint{2.219292in}{2.200770in}}%
\pgfpathlineto{\pgfqpoint{2.221330in}{2.144088in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{2.242672in}}%
\pgfpathlineto{\pgfqpoint{2.225406in}{2.244247in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{2.114486in}}%
\pgfpathlineto{\pgfqpoint{2.229483in}{2.204897in}}%
\pgfpathlineto{\pgfqpoint{2.231521in}{1.723315in}}%
\pgfpathlineto{\pgfqpoint{2.235597in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{2.237635in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{2.034770in}}%
\pgfpathlineto{\pgfqpoint{2.243750in}{2.169971in}}%
\pgfpathlineto{\pgfqpoint{2.245788in}{2.055512in}}%
\pgfpathlineto{\pgfqpoint{2.247826in}{2.121637in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{2.150541in}}%
\pgfpathlineto{\pgfqpoint{2.255979in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{2.258017in}{2.185058in}}%
\pgfpathlineto{\pgfqpoint{2.260056in}{1.996494in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{2.116339in}}%
\pgfpathlineto{\pgfqpoint{2.266170in}{2.150609in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{2.050180in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{2.114918in}}%
\pgfpathlineto{\pgfqpoint{2.276361in}{1.957323in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{2.233461in}}%
\pgfpathlineto{\pgfqpoint{2.284514in}{2.170765in}}%
\pgfpathlineto{\pgfqpoint{2.286552in}{2.119439in}}%
\pgfpathlineto{\pgfqpoint{2.288590in}{2.116968in}}%
\pgfpathlineto{\pgfqpoint{2.290629in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{2.294705in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.821820in}}%
\pgfpathlineto{\pgfqpoint{2.298781in}{2.150896in}}%
\pgfpathlineto{\pgfqpoint{2.300820in}{2.150256in}}%
\pgfpathlineto{\pgfqpoint{2.302858in}{2.160642in}}%
\pgfpathlineto{\pgfqpoint{2.304896in}{2.142830in}}%
\pgfpathlineto{\pgfqpoint{2.306934in}{2.148183in}}%
\pgfpathlineto{\pgfqpoint{2.308972in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{2.114226in}}%
\pgfpathlineto{\pgfqpoint{2.313049in}{2.006643in}}%
\pgfpathlineto{\pgfqpoint{2.317125in}{1.512866in}}%
\pgfpathlineto{\pgfqpoint{2.319163in}{2.114791in}}%
\pgfpathlineto{\pgfqpoint{2.321202in}{2.069677in}}%
\pgfpathlineto{\pgfqpoint{2.323240in}{2.092069in}}%
\pgfpathlineto{\pgfqpoint{2.325278in}{1.984900in}}%
\pgfpathlineto{\pgfqpoint{2.329354in}{2.075924in}}%
\pgfpathlineto{\pgfqpoint{2.331393in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.333431in}{2.005211in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{1.973483in}}%
\pgfpathlineto{\pgfqpoint{2.337507in}{1.889243in}}%
\pgfpathlineto{\pgfqpoint{2.339545in}{1.919036in}}%
\pgfpathlineto{\pgfqpoint{2.341583in}{1.841345in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{1.584637in}}%
\pgfpathlineto{\pgfqpoint{2.345660in}{1.856848in}}%
\pgfpathlineto{\pgfqpoint{2.347698in}{1.780581in}}%
\pgfpathlineto{\pgfqpoint{2.351774in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.357889in}{2.111155in}}%
\pgfpathlineto{\pgfqpoint{2.359927in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.073634in}}%
\pgfpathlineto{\pgfqpoint{2.364004in}{2.089261in}}%
\pgfpathlineto{\pgfqpoint{2.368080in}{2.051207in}}%
\pgfpathlineto{\pgfqpoint{2.370118in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{2.372156in}{1.928311in}}%
\pgfpathlineto{\pgfqpoint{2.374195in}{1.940900in}}%
\pgfpathlineto{\pgfqpoint{2.376233in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{2.378271in}{2.010659in}}%
\pgfpathlineto{\pgfqpoint{2.380309in}{2.020374in}}%
\pgfpathlineto{\pgfqpoint{2.382347in}{1.989878in}}%
\pgfpathlineto{\pgfqpoint{2.384386in}{1.990321in}}%
\pgfpathlineto{\pgfqpoint{2.388462in}{1.911530in}}%
\pgfpathlineto{\pgfqpoint{2.390500in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{1.892562in}}%
\pgfpathlineto{\pgfqpoint{2.398653in}{1.890261in}}%
\pgfpathlineto{\pgfqpoint{2.400691in}{1.907507in}}%
\pgfpathlineto{\pgfqpoint{2.406806in}{1.840517in}}%
\pgfpathlineto{\pgfqpoint{2.408844in}{1.583392in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{1.833620in}}%
\pgfpathlineto{\pgfqpoint{2.414959in}{1.834786in}}%
\pgfpathlineto{\pgfqpoint{2.416997in}{1.816898in}}%
\pgfpathlineto{\pgfqpoint{2.419035in}{1.828448in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{1.787327in}}%
\pgfpathlineto{\pgfqpoint{2.427188in}{1.400645in}}%
\pgfpathlineto{\pgfqpoint{2.429226in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{2.431264in}{1.525769in}}%
\pgfpathlineto{\pgfqpoint{2.433302in}{1.567027in}}%
\pgfpathlineto{\pgfqpoint{2.435341in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.437379in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.439417in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{2.441455in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{1.623117in}}%
\pgfpathlineto{\pgfqpoint{2.445532in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.447570in}{1.283200in}}%
\pgfpathlineto{\pgfqpoint{2.449608in}{1.654648in}}%
\pgfpathlineto{\pgfqpoint{2.451646in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.455723in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{2.461837in}{1.627320in}}%
\pgfpathlineto{\pgfqpoint{2.463875in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.465914in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{1.280236in}}%
\pgfpathlineto{\pgfqpoint{2.469990in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{2.472028in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{2.476105in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.583549in}}%
\pgfpathlineto{\pgfqpoint{2.480181in}{1.280916in}}%
\pgfpathlineto{\pgfqpoint{2.482219in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{2.484257in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{2.486296in}{1.556345in}}%
\pgfpathlineto{\pgfqpoint{2.488334in}{1.597065in}}%
\pgfpathlineto{\pgfqpoint{2.490372in}{1.548974in}}%
\pgfpathlineto{\pgfqpoint{2.492410in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{2.494448in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{2.496487in}{1.563500in}}%
\pgfpathlineto{\pgfqpoint{2.498525in}{1.555178in}}%
\pgfpathlineto{\pgfqpoint{2.500563in}{1.536171in}}%
\pgfpathlineto{\pgfqpoint{2.502601in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{2.506678in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{2.508716in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{2.510754in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.512792in}{1.565567in}}%
\pgfpathlineto{\pgfqpoint{2.514830in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{2.516868in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{2.518907in}{1.580397in}}%
\pgfpathlineto{\pgfqpoint{2.520945in}{1.577451in}}%
\pgfpathlineto{\pgfqpoint{2.522983in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{2.525021in}{1.571591in}}%
\pgfpathlineto{\pgfqpoint{2.527059in}{1.558074in}}%
\pgfpathlineto{\pgfqpoint{2.529098in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{1.558617in}}%
\pgfpathlineto{\pgfqpoint{2.533174in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{2.535212in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{2.537250in}{1.590188in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{2.541327in}{1.537970in}}%
\pgfpathlineto{\pgfqpoint{2.543365in}{1.577970in}}%
\pgfpathlineto{\pgfqpoint{2.547441in}{1.522472in}}%
\pgfpathlineto{\pgfqpoint{2.549480in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{2.551518in}{1.571237in}}%
\pgfpathlineto{\pgfqpoint{2.555594in}{1.563992in}}%
\pgfpathlineto{\pgfqpoint{2.557632in}{1.515173in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{1.512013in}}%
\pgfpathlineto{\pgfqpoint{2.561709in}{1.575995in}}%
\pgfpathlineto{\pgfqpoint{2.563747in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{2.565785in}{1.554780in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{2.569862in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{2.571900in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{2.578014in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{1.643098in}}%
\pgfpathlineto{\pgfqpoint{2.586167in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{2.588205in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{2.590244in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{2.592282in}{1.286013in}}%
\pgfpathlineto{\pgfqpoint{2.594320in}{1.657656in}}%
\pgfpathlineto{\pgfqpoint{2.596358in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{2.598396in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{2.600435in}{1.678762in}}%
\pgfpathlineto{\pgfqpoint{2.606549in}{1.699416in}}%
\pgfpathlineto{\pgfqpoint{2.608587in}{1.579598in}}%
\pgfpathlineto{\pgfqpoint{2.610626in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{2.612664in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.614702in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{2.616740in}{1.714271in}}%
\pgfpathlineto{\pgfqpoint{2.618778in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{1.745540in}}%
\pgfpathlineto{\pgfqpoint{2.622855in}{1.747517in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{1.744390in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{2.633046in}{1.764511in}}%
\pgfpathlineto{\pgfqpoint{2.637122in}{1.810883in}}%
\pgfpathlineto{\pgfqpoint{2.639160in}{1.825889in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{1.510073in}}%
\pgfpathlineto{\pgfqpoint{2.643237in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{2.645275in}{1.778049in}}%
\pgfpathlineto{\pgfqpoint{2.647313in}{1.887644in}}%
\pgfpathlineto{\pgfqpoint{2.649351in}{1.769422in}}%
\pgfpathlineto{\pgfqpoint{2.651390in}{1.900039in}}%
\pgfpathlineto{\pgfqpoint{2.653428in}{1.905487in}}%
\pgfpathlineto{\pgfqpoint{2.655466in}{1.930541in}}%
\pgfpathlineto{\pgfqpoint{2.657504in}{1.926505in}}%
\pgfpathlineto{\pgfqpoint{2.659542in}{1.972546in}}%
\pgfpathlineto{\pgfqpoint{2.661581in}{1.974827in}}%
\pgfpathlineto{\pgfqpoint{2.663619in}{1.997167in}}%
\pgfpathlineto{\pgfqpoint{2.665657in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{2.667695in}{2.002137in}}%
\pgfpathlineto{\pgfqpoint{2.669733in}{1.987712in}}%
\pgfpathlineto{\pgfqpoint{2.671772in}{1.986785in}}%
\pgfpathlineto{\pgfqpoint{2.673810in}{1.967980in}}%
\pgfpathlineto{\pgfqpoint{2.675848in}{1.854757in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{2.044390in}}%
\pgfpathlineto{\pgfqpoint{2.681963in}{1.512895in}}%
\pgfpathlineto{\pgfqpoint{2.686039in}{2.096257in}}%
\pgfpathlineto{\pgfqpoint{2.690115in}{2.101395in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{2.696230in}{1.984974in}}%
\pgfpathlineto{\pgfqpoint{2.698268in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{2.702344in}{1.910464in}}%
\pgfpathlineto{\pgfqpoint{2.704383in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.708459in}{2.190492in}}%
\pgfpathlineto{\pgfqpoint{2.710497in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.712535in}{2.210312in}}%
\pgfpathlineto{\pgfqpoint{2.714574in}{2.073617in}}%
\pgfpathlineto{\pgfqpoint{2.716612in}{2.159194in}}%
\pgfpathlineto{\pgfqpoint{2.722726in}{1.497412in}}%
\pgfpathlineto{\pgfqpoint{2.724765in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{2.728841in}{2.158720in}}%
\pgfpathlineto{\pgfqpoint{2.730879in}{2.248160in}}%
\pgfpathlineto{\pgfqpoint{2.732917in}{2.252133in}}%
\pgfpathlineto{\pgfqpoint{2.734956in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{2.736994in}{2.216264in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{2.169056in}}%
\pgfpathlineto{\pgfqpoint{2.743108in}{1.947916in}}%
\pgfpathlineto{\pgfqpoint{2.745147in}{1.922411in}}%
\pgfpathlineto{\pgfqpoint{2.747185in}{2.013755in}}%
\pgfpathlineto{\pgfqpoint{2.749223in}{1.739063in}}%
\pgfpathlineto{\pgfqpoint{2.751261in}{1.826561in}}%
\pgfpathlineto{\pgfqpoint{2.753299in}{2.121202in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{1.919459in}}%
\pgfpathlineto{\pgfqpoint{2.759414in}{2.209089in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{2.220580in}}%
\pgfpathlineto{\pgfqpoint{2.763490in}{2.259949in}}%
\pgfpathlineto{\pgfqpoint{2.765529in}{2.227307in}}%
\pgfpathlineto{\pgfqpoint{2.769605in}{2.274420in}}%
\pgfpathlineto{\pgfqpoint{2.771643in}{1.922851in}}%
\pgfpathlineto{\pgfqpoint{2.773681in}{2.266091in}}%
\pgfpathlineto{\pgfqpoint{2.775720in}{2.310989in}}%
\pgfpathlineto{\pgfqpoint{2.777758in}{2.298551in}}%
\pgfpathlineto{\pgfqpoint{2.779796in}{2.188108in}}%
\pgfpathlineto{\pgfqpoint{2.781834in}{2.303506in}}%
\pgfpathlineto{\pgfqpoint{2.783872in}{2.231056in}}%
\pgfpathlineto{\pgfqpoint{2.785911in}{2.323076in}}%
\pgfpathlineto{\pgfqpoint{2.787949in}{2.243409in}}%
\pgfpathlineto{\pgfqpoint{2.789987in}{2.314003in}}%
\pgfpathlineto{\pgfqpoint{2.792025in}{2.293616in}}%
\pgfpathlineto{\pgfqpoint{2.794063in}{2.248932in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{2.073170in}}%
\pgfpathlineto{\pgfqpoint{2.798140in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{2.800178in}{2.234169in}}%
\pgfpathlineto{\pgfqpoint{2.806293in}{1.616501in}}%
\pgfpathlineto{\pgfqpoint{2.808331in}{2.343171in}}%
\pgfpathlineto{\pgfqpoint{2.810369in}{2.321108in}}%
\pgfpathlineto{\pgfqpoint{2.812407in}{2.319708in}}%
\pgfpathlineto{\pgfqpoint{2.814445in}{2.269750in}}%
\pgfpathlineto{\pgfqpoint{2.816484in}{2.301093in}}%
\pgfpathlineto{\pgfqpoint{2.818522in}{2.186687in}}%
\pgfpathlineto{\pgfqpoint{2.820560in}{2.285269in}}%
\pgfpathlineto{\pgfqpoint{2.822598in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{1.609937in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{2.324862in}}%
\pgfpathlineto{\pgfqpoint{2.832789in}{2.143757in}}%
\pgfpathlineto{\pgfqpoint{2.834827in}{2.348939in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{2.282163in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{1.645254in}}%
\pgfpathlineto{\pgfqpoint{2.845018in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{2.847057in}{1.771526in}}%
\pgfpathlineto{\pgfqpoint{2.851133in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{2.853171in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.210517in}}%
\pgfpathlineto{\pgfqpoint{2.857248in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{2.110788in}}%
\pgfpathlineto{\pgfqpoint{2.863362in}{1.746960in}}%
\pgfpathlineto{\pgfqpoint{2.867438in}{2.346786in}}%
\pgfpathlineto{\pgfqpoint{2.869477in}{2.360288in}}%
\pgfpathlineto{\pgfqpoint{2.871515in}{2.353282in}}%
\pgfpathlineto{\pgfqpoint{2.873553in}{2.262743in}}%
\pgfpathlineto{\pgfqpoint{2.875591in}{1.849588in}}%
\pgfpathlineto{\pgfqpoint{2.877629in}{1.971299in}}%
\pgfpathlineto{\pgfqpoint{2.881706in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{2.883744in}{2.336888in}}%
\pgfpathlineto{\pgfqpoint{2.885782in}{2.308986in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{2.327549in}}%
\pgfpathlineto{\pgfqpoint{2.889859in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{2.891897in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{2.893935in}{2.178939in}}%
\pgfpathlineto{\pgfqpoint{2.895973in}{2.265080in}}%
\pgfpathlineto{\pgfqpoint{2.900050in}{1.879972in}}%
\pgfpathlineto{\pgfqpoint{2.904126in}{2.284836in}}%
\pgfpathlineto{\pgfqpoint{2.906164in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{2.910241in}{2.086624in}}%
\pgfpathlineto{\pgfqpoint{2.912279in}{1.786726in}}%
\pgfpathlineto{\pgfqpoint{2.916355in}{2.285565in}}%
\pgfpathlineto{\pgfqpoint{2.918393in}{2.206565in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.199937in}}%
\pgfpathlineto{\pgfqpoint{2.922470in}{2.235140in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{2.078464in}}%
\pgfpathlineto{\pgfqpoint{2.928584in}{2.185021in}}%
\pgfpathlineto{\pgfqpoint{2.930623in}{2.209105in}}%
\pgfpathlineto{\pgfqpoint{2.932661in}{2.136012in}}%
\pgfpathlineto{\pgfqpoint{2.936737in}{2.289425in}}%
\pgfpathlineto{\pgfqpoint{2.940814in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{2.942852in}{2.221278in}}%
\pgfpathlineto{\pgfqpoint{2.944890in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{2.948966in}{2.188657in}}%
\pgfpathlineto{\pgfqpoint{2.951005in}{2.186304in}}%
\pgfpathlineto{\pgfqpoint{2.953043in}{2.208793in}}%
\pgfpathlineto{\pgfqpoint{2.955081in}{2.205077in}}%
\pgfpathlineto{\pgfqpoint{2.957119in}{2.123715in}}%
\pgfpathlineto{\pgfqpoint{2.959157in}{2.141070in}}%
\pgfpathlineto{\pgfqpoint{2.961196in}{1.995562in}}%
\pgfpathlineto{\pgfqpoint{2.963234in}{2.018032in}}%
\pgfpathlineto{\pgfqpoint{2.965272in}{2.191173in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.195424in}}%
\pgfpathlineto{\pgfqpoint{2.969348in}{2.159310in}}%
\pgfpathlineto{\pgfqpoint{2.971387in}{2.201364in}}%
\pgfpathlineto{\pgfqpoint{2.973425in}{2.202567in}}%
\pgfpathlineto{\pgfqpoint{2.977501in}{2.150059in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.981578in}{2.158290in}}%
\pgfpathlineto{\pgfqpoint{2.983616in}{2.127405in}}%
\pgfpathlineto{\pgfqpoint{2.985654in}{2.145991in}}%
\pgfpathlineto{\pgfqpoint{2.987692in}{2.150090in}}%
\pgfpathlineto{\pgfqpoint{2.989730in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{2.993807in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{2.995845in}{2.148219in}}%
\pgfpathlineto{\pgfqpoint{2.997883in}{2.167920in}}%
\pgfpathlineto{\pgfqpoint{2.999921in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{3.001960in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.003998in}{2.134562in}}%
\pgfpathlineto{\pgfqpoint{3.006036in}{2.165199in}}%
\pgfpathlineto{\pgfqpoint{3.008074in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{3.010112in}{2.021224in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.055028in}}%
\pgfpathlineto{\pgfqpoint{3.014189in}{2.054043in}}%
\pgfpathlineto{\pgfqpoint{3.016227in}{2.125601in}}%
\pgfpathlineto{\pgfqpoint{3.018265in}{2.127542in}}%
\pgfpathlineto{\pgfqpoint{3.022342in}{1.988246in}}%
\pgfpathlineto{\pgfqpoint{3.024380in}{2.010419in}}%
\pgfpathlineto{\pgfqpoint{3.026418in}{1.952549in}}%
\pgfpathlineto{\pgfqpoint{3.028456in}{2.078547in}}%
\pgfpathlineto{\pgfqpoint{3.030494in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{3.032532in}{1.859049in}}%
\pgfpathlineto{\pgfqpoint{3.034571in}{2.074859in}}%
\pgfpathlineto{\pgfqpoint{3.036609in}{2.095017in}}%
\pgfpathlineto{\pgfqpoint{3.038647in}{1.924483in}}%
\pgfpathlineto{\pgfqpoint{3.040685in}{2.010659in}}%
\pgfpathlineto{\pgfqpoint{3.042723in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{3.044762in}{2.016737in}}%
\pgfpathlineto{\pgfqpoint{3.046800in}{1.993436in}}%
\pgfpathlineto{\pgfqpoint{3.050876in}{2.080834in}}%
\pgfpathlineto{\pgfqpoint{3.052914in}{2.074705in}}%
\pgfpathlineto{\pgfqpoint{3.054953in}{1.770643in}}%
\pgfpathlineto{\pgfqpoint{3.056991in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{3.059029in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{3.061067in}{1.646729in}}%
\pgfpathlineto{\pgfqpoint{3.063105in}{1.303396in}}%
\pgfpathlineto{\pgfqpoint{3.065144in}{1.966071in}}%
\pgfpathlineto{\pgfqpoint{3.071258in}{2.007575in}}%
\pgfpathlineto{\pgfqpoint{3.073296in}{1.994425in}}%
\pgfpathlineto{\pgfqpoint{3.077373in}{2.013419in}}%
\pgfpathlineto{\pgfqpoint{3.079411in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.011061in}}%
\pgfpathlineto{\pgfqpoint{3.085526in}{2.005764in}}%
\pgfpathlineto{\pgfqpoint{3.087564in}{2.018849in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{2.015060in}}%
\pgfpathlineto{\pgfqpoint{3.093678in}{1.842755in}}%
\pgfpathlineto{\pgfqpoint{3.095717in}{1.936869in}}%
\pgfpathlineto{\pgfqpoint{3.097755in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{3.099793in}{1.909421in}}%
\pgfpathlineto{\pgfqpoint{3.103869in}{1.616773in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.895329in}}%
\pgfpathlineto{\pgfqpoint{3.109984in}{1.764661in}}%
\pgfpathlineto{\pgfqpoint{3.112022in}{1.903345in}}%
\pgfpathlineto{\pgfqpoint{3.114060in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{1.811451in}}%
\pgfpathlineto{\pgfqpoint{3.120175in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{3.122213in}{2.031620in}}%
\pgfpathlineto{\pgfqpoint{3.126290in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{3.128328in}{1.959019in}}%
\pgfpathlineto{\pgfqpoint{3.130366in}{1.872883in}}%
\pgfpathlineto{\pgfqpoint{3.134442in}{1.905258in}}%
\pgfpathlineto{\pgfqpoint{3.138519in}{1.937956in}}%
\pgfpathlineto{\pgfqpoint{3.140557in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{3.144633in}{2.066538in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{1.964992in}}%
\pgfpathlineto{\pgfqpoint{3.152786in}{1.964192in}}%
\pgfpathlineto{\pgfqpoint{3.156863in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{3.158901in}{1.833702in}}%
\pgfpathlineto{\pgfqpoint{3.160939in}{1.866468in}}%
\pgfpathlineto{\pgfqpoint{3.162977in}{1.851942in}}%
\pgfpathlineto{\pgfqpoint{3.165015in}{1.775869in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.863671in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{3.175206in}{1.766616in}}%
\pgfpathlineto{\pgfqpoint{3.177245in}{1.823372in}}%
\pgfpathlineto{\pgfqpoint{3.179283in}{1.774654in}}%
\pgfpathlineto{\pgfqpoint{3.181321in}{1.783678in}}%
\pgfpathlineto{\pgfqpoint{3.183359in}{1.772347in}}%
\pgfpathlineto{\pgfqpoint{3.185397in}{1.682849in}}%
\pgfpathlineto{\pgfqpoint{3.187436in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{3.189474in}{1.727928in}}%
\pgfpathlineto{\pgfqpoint{3.191512in}{1.609595in}}%
\pgfpathlineto{\pgfqpoint{3.195588in}{1.749108in}}%
\pgfpathlineto{\pgfqpoint{3.197627in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{3.201703in}{1.720494in}}%
\pgfpathlineto{\pgfqpoint{3.203741in}{1.679600in}}%
\pgfpathlineto{\pgfqpoint{3.205779in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{3.207817in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{3.209856in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{3.209856in}{1.445851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556122in}{2.387460in}}%
\pgfpathlineto{\pgfqpoint{0.570390in}{2.396456in}}%
\pgfpathlineto{\pgfqpoint{0.586695in}{2.403095in}}%
\pgfpathlineto{\pgfqpoint{0.623383in}{2.413389in}}%
\pgfpathlineto{\pgfqpoint{0.647841in}{2.418410in}}%
\pgfpathlineto{\pgfqpoint{0.662109in}{2.418223in}}%
\pgfpathlineto{\pgfqpoint{0.674338in}{2.414799in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{2.406299in}}%
\pgfpathlineto{\pgfqpoint{0.725293in}{2.383397in}}%
\pgfpathlineto{\pgfqpoint{0.747713in}{2.365422in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{2.346634in}}%
\pgfpathlineto{\pgfqpoint{0.782362in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{0.798668in}{2.300416in}}%
\pgfpathlineto{\pgfqpoint{0.827203in}{2.248705in}}%
\pgfpathlineto{\pgfqpoint{0.851661in}{2.199380in}}%
\pgfpathlineto{\pgfqpoint{0.867967in}{2.159454in}}%
\pgfpathlineto{\pgfqpoint{0.884272in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{0.904654in}{2.041196in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{0.975991in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{0.990258in}{1.714841in}}%
\pgfpathlineto{\pgfqpoint{1.002488in}{1.687472in}}%
\pgfpathlineto{\pgfqpoint{1.012679in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.661540in}}%
\pgfpathlineto{\pgfqpoint{1.033061in}{1.656041in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{1.053443in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{1.071786in}{1.670056in}}%
\pgfpathlineto{\pgfqpoint{1.081977in}{1.684735in}}%
\pgfpathlineto{\pgfqpoint{1.092168in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.104398in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{1.118665in}{1.784331in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{1.858639in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{1.989776in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{2.108289in}}%
\pgfpathlineto{\pgfqpoint{1.210384in}{2.177045in}}%
\pgfpathlineto{\pgfqpoint{1.228728in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{1.245033in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{1.261339in}{2.309483in}}%
\pgfpathlineto{\pgfqpoint{1.277644in}{2.336287in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{2.353849in}}%
\pgfpathlineto{\pgfqpoint{1.304141in}{2.364066in}}%
\pgfpathlineto{\pgfqpoint{1.318408in}{2.372066in}}%
\pgfpathlineto{\pgfqpoint{1.336752in}{2.378667in}}%
\pgfpathlineto{\pgfqpoint{1.383631in}{2.390913in}}%
\pgfpathlineto{\pgfqpoint{1.399936in}{2.392385in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{2.390577in}}%
\pgfpathlineto{\pgfqpoint{1.424395in}{2.385651in}}%
\pgfpathlineto{\pgfqpoint{1.444777in}{2.373557in}}%
\pgfpathlineto{\pgfqpoint{1.479426in}{2.349446in}}%
\pgfpathlineto{\pgfqpoint{1.497770in}{2.333243in}}%
\pgfpathlineto{\pgfqpoint{1.516113in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{1.532419in}{2.290578in}}%
\pgfpathlineto{\pgfqpoint{1.552801in}{2.256257in}}%
\pgfpathlineto{\pgfqpoint{1.585412in}{2.194527in}}%
\pgfpathlineto{\pgfqpoint{1.603756in}{2.154059in}}%
\pgfpathlineto{\pgfqpoint{1.620062in}{2.110095in}}%
\pgfpathlineto{\pgfqpoint{1.638405in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{1.660825in}{1.968359in}}%
\pgfpathlineto{\pgfqpoint{1.697513in}{1.817699in}}%
\pgfpathlineto{\pgfqpoint{1.719933in}{1.732154in}}%
\pgfpathlineto{\pgfqpoint{1.734201in}{1.688497in}}%
\pgfpathlineto{\pgfqpoint{1.746430in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{1.756621in}{1.645360in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{1.629697in}}%
\pgfpathlineto{\pgfqpoint{1.787194in}{1.628073in}}%
\pgfpathlineto{\pgfqpoint{1.797385in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{1.807576in}{1.635806in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{1.848340in}{1.710480in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{1.880951in}{1.832295in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.963432in}}%
\pgfpathlineto{\pgfqpoint{1.935982in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{1.954326in}{2.150700in}}%
\pgfpathlineto{\pgfqpoint{1.972670in}{2.207665in}}%
\pgfpathlineto{\pgfqpoint{1.988975in}{2.249520in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{2.283138in}}%
\pgfpathlineto{\pgfqpoint{2.021586in}{2.309943in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{2.327504in}}%
\pgfpathlineto{\pgfqpoint{2.048083in}{2.337721in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{2.345721in}}%
\pgfpathlineto{\pgfqpoint{2.080694in}{2.352323in}}%
\pgfpathlineto{\pgfqpoint{2.127573in}{2.364569in}}%
\pgfpathlineto{\pgfqpoint{2.143878in}{2.366041in}}%
\pgfpathlineto{\pgfqpoint{2.156108in}{2.364232in}}%
\pgfpathlineto{\pgfqpoint{2.168337in}{2.359306in}}%
\pgfpathlineto{\pgfqpoint{2.188719in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{2.323102in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{2.260056in}{2.286690in}}%
\pgfpathlineto{\pgfqpoint{2.276361in}{2.264233in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{2.229912in}}%
\pgfpathlineto{\pgfqpoint{2.329354in}{2.168182in}}%
\pgfpathlineto{\pgfqpoint{2.347698in}{2.127715in}}%
\pgfpathlineto{\pgfqpoint{2.364004in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{2.382347in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{2.404768in}{1.942014in}}%
\pgfpathlineto{\pgfqpoint{2.441455in}{1.791355in}}%
\pgfpathlineto{\pgfqpoint{2.463875in}{1.705810in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.662152in}}%
\pgfpathlineto{\pgfqpoint{2.490372in}{1.634783in}}%
\pgfpathlineto{\pgfqpoint{2.500563in}{1.619016in}}%
\pgfpathlineto{\pgfqpoint{2.510754in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{2.520945in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{1.601728in}}%
\pgfpathlineto{\pgfqpoint{2.541327in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{2.551518in}{1.609462in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{2.569862in}{1.632046in}}%
\pgfpathlineto{\pgfqpoint{2.580053in}{1.652315in}}%
\pgfpathlineto{\pgfqpoint{2.592282in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.606549in}{1.731642in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{2.653428in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{2.055600in}}%
\pgfpathlineto{\pgfqpoint{2.698268in}{2.124356in}}%
\pgfpathlineto{\pgfqpoint{2.716612in}{2.181320in}}%
\pgfpathlineto{\pgfqpoint{2.732917in}{2.223176in}}%
\pgfpathlineto{\pgfqpoint{2.749223in}{2.256794in}}%
\pgfpathlineto{\pgfqpoint{2.765529in}{2.283598in}}%
\pgfpathlineto{\pgfqpoint{2.779796in}{2.301160in}}%
\pgfpathlineto{\pgfqpoint{2.792025in}{2.311377in}}%
\pgfpathlineto{\pgfqpoint{2.806293in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{2.325978in}}%
\pgfpathlineto{\pgfqpoint{2.871515in}{2.338224in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{2.339696in}}%
\pgfpathlineto{\pgfqpoint{2.900050in}{2.337888in}}%
\pgfpathlineto{\pgfqpoint{2.912279in}{2.332962in}}%
\pgfpathlineto{\pgfqpoint{2.932661in}{2.320868in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{2.985654in}{2.280554in}}%
\pgfpathlineto{\pgfqpoint{3.003998in}{2.260346in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{2.237889in}}%
\pgfpathlineto{\pgfqpoint{3.040685in}{2.203568in}}%
\pgfpathlineto{\pgfqpoint{3.073296in}{2.141838in}}%
\pgfpathlineto{\pgfqpoint{3.091640in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{2.057406in}}%
\pgfpathlineto{\pgfqpoint{3.126290in}{1.998560in}}%
\pgfpathlineto{\pgfqpoint{3.148710in}{1.915670in}}%
\pgfpathlineto{\pgfqpoint{3.185397in}{1.765010in}}%
\pgfpathlineto{\pgfqpoint{3.207817in}{1.679465in}}%
\pgfpathlineto{\pgfqpoint{3.209856in}{1.672506in}}%
\pgfpathlineto{\pgfqpoint{3.209856in}{1.672506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423436in}{1.219544in}}{\pgfqpoint{2.919107in}{1.286456in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556122in}{2.387460in}}%
\pgfpathlineto{\pgfqpoint{0.570390in}{2.396456in}}%
\pgfpathlineto{\pgfqpoint{0.586695in}{2.403095in}}%
\pgfpathlineto{\pgfqpoint{0.623383in}{2.413389in}}%
\pgfpathlineto{\pgfqpoint{0.647841in}{2.418410in}}%
\pgfpathlineto{\pgfqpoint{0.662109in}{2.418223in}}%
\pgfpathlineto{\pgfqpoint{0.674338in}{2.414799in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{2.406299in}}%
\pgfpathlineto{\pgfqpoint{0.725293in}{2.383397in}}%
\pgfpathlineto{\pgfqpoint{0.747713in}{2.365422in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{2.346634in}}%
\pgfpathlineto{\pgfqpoint{0.782362in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{0.798668in}{2.300416in}}%
\pgfpathlineto{\pgfqpoint{0.827203in}{2.248705in}}%
\pgfpathlineto{\pgfqpoint{0.851661in}{2.199380in}}%
\pgfpathlineto{\pgfqpoint{0.867967in}{2.159454in}}%
\pgfpathlineto{\pgfqpoint{0.884272in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{2.075041in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{1.968812in}}%
\pgfpathlineto{\pgfqpoint{0.978029in}{1.701714in}}%
\pgfpathlineto{\pgfqpoint{0.990258in}{1.672504in}}%
\pgfpathlineto{\pgfqpoint{1.000449in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{1.010640in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{1.018793in}{1.640133in}}%
\pgfpathlineto{\pgfqpoint{1.026946in}{1.638955in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.642450in}}%
\pgfpathlineto{\pgfqpoint{1.065672in}{1.649667in}}%
\pgfpathlineto{\pgfqpoint{1.075863in}{1.661724in}}%
\pgfpathlineto{\pgfqpoint{1.086054in}{1.679236in}}%
\pgfpathlineto{\pgfqpoint{1.098283in}{1.707684in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{1.744410in}}%
\pgfpathlineto{\pgfqpoint{1.124780in}{1.797158in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{1.885459in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{2.142171in}}%
\pgfpathlineto{\pgfqpoint{1.220575in}{2.205217in}}%
\pgfpathlineto{\pgfqpoint{1.238919in}{2.257453in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{2.295058in}}%
\pgfpathlineto{\pgfqpoint{1.271530in}{2.325270in}}%
\pgfpathlineto{\pgfqpoint{1.285797in}{2.346222in}}%
\pgfpathlineto{\pgfqpoint{1.298026in}{2.359358in}}%
\pgfpathlineto{\pgfqpoint{1.300065in}{2.361115in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{2.339476in}}%
\pgfpathlineto{\pgfqpoint{1.332676in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{1.373440in}{2.329237in}}%
\pgfpathlineto{\pgfqpoint{1.393822in}{2.332811in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.332092in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{2.328122in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.319222in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{2.303244in}}%
\pgfpathlineto{\pgfqpoint{1.489617in}{2.261716in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{2.223261in}}%
\pgfpathlineto{\pgfqpoint{1.532419in}{2.181844in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{1.589489in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{1.607832in}{1.983081in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{1.918096in}}%
\pgfpathlineto{\pgfqpoint{1.646558in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{1.664902in}{1.916017in}}%
\pgfpathlineto{\pgfqpoint{1.721971in}{1.680612in}}%
\pgfpathlineto{\pgfqpoint{1.734201in}{1.652274in}}%
\pgfpathlineto{\pgfqpoint{1.744392in}{1.635773in}}%
\pgfpathlineto{\pgfqpoint{1.752544in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.622567in}}%
\pgfpathlineto{\pgfqpoint{1.768850in}{1.621211in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{1.622731in}}%
\pgfpathlineto{\pgfqpoint{1.807576in}{1.635806in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{1.848340in}{1.710480in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{1.880951in}{1.832295in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.963432in}}%
\pgfpathlineto{\pgfqpoint{1.935982in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{1.954326in}{2.150700in}}%
\pgfpathlineto{\pgfqpoint{1.972670in}{2.207665in}}%
\pgfpathlineto{\pgfqpoint{1.988975in}{2.249520in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{2.283138in}}%
\pgfpathlineto{\pgfqpoint{2.021586in}{2.309943in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{2.327504in}}%
\pgfpathlineto{\pgfqpoint{2.048083in}{2.337721in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{2.345721in}}%
\pgfpathlineto{\pgfqpoint{2.080694in}{2.352323in}}%
\pgfpathlineto{\pgfqpoint{2.127573in}{2.364569in}}%
\pgfpathlineto{\pgfqpoint{2.143878in}{2.366041in}}%
\pgfpathlineto{\pgfqpoint{2.156108in}{2.364232in}}%
\pgfpathlineto{\pgfqpoint{2.168337in}{2.359306in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{2.353610in}}%
\pgfpathlineto{\pgfqpoint{2.202986in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{2.231521in}{2.220151in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{2.193941in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{2.175583in}}%
\pgfpathlineto{\pgfqpoint{2.282476in}{2.204904in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{2.135579in}}%
\pgfpathlineto{\pgfqpoint{2.337507in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{2.102712in}}%
\pgfpathlineto{\pgfqpoint{2.355851in}{2.106765in}}%
\pgfpathlineto{\pgfqpoint{2.376233in}{2.026266in}}%
\pgfpathlineto{\pgfqpoint{2.400691in}{1.915455in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{1.862485in}}%
\pgfpathlineto{\pgfqpoint{2.465914in}{1.661957in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.627589in}}%
\pgfpathlineto{\pgfqpoint{2.490372in}{1.602550in}}%
\pgfpathlineto{\pgfqpoint{2.500563in}{1.588724in}}%
\pgfpathlineto{\pgfqpoint{2.510754in}{1.580501in}}%
\pgfpathlineto{\pgfqpoint{2.520945in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{2.541327in}{1.581179in}}%
\pgfpathlineto{\pgfqpoint{2.551518in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{2.561709in}{1.601224in}}%
\pgfpathlineto{\pgfqpoint{2.571900in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{1.647631in}}%
\pgfpathlineto{\pgfqpoint{2.596358in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{2.610626in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.827510in}}%
\pgfpathlineto{\pgfqpoint{2.686039in}{2.079960in}}%
\pgfpathlineto{\pgfqpoint{2.704383in}{2.144550in}}%
\pgfpathlineto{\pgfqpoint{2.722726in}{2.197987in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{2.236698in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{2.267595in}}%
\pgfpathlineto{\pgfqpoint{2.771643in}{2.291881in}}%
\pgfpathlineto{\pgfqpoint{2.783872in}{2.305037in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{2.314010in}}%
\pgfpathlineto{\pgfqpoint{2.812407in}{2.321902in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{2.329449in}}%
\pgfpathlineto{\pgfqpoint{2.877629in}{2.339156in}}%
\pgfpathlineto{\pgfqpoint{2.881706in}{2.339546in}}%
\pgfpathlineto{\pgfqpoint{2.898011in}{2.316186in}}%
\pgfpathlineto{\pgfqpoint{2.916355in}{2.283573in}}%
\pgfpathlineto{\pgfqpoint{2.957119in}{2.206825in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{2.187267in}}%
\pgfpathlineto{\pgfqpoint{2.999921in}{2.164687in}}%
\pgfpathlineto{\pgfqpoint{3.016227in}{2.142250in}}%
\pgfpathlineto{\pgfqpoint{3.034571in}{2.111368in}}%
\pgfpathlineto{\pgfqpoint{3.065144in}{2.052778in}}%
\pgfpathlineto{\pgfqpoint{3.087564in}{2.004350in}}%
\pgfpathlineto{\pgfqpoint{3.103869in}{1.961276in}}%
\pgfpathlineto{\pgfqpoint{3.105908in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{3.128328in}{1.945981in}}%
\pgfpathlineto{\pgfqpoint{3.142595in}{1.933590in}}%
\pgfpathlineto{\pgfqpoint{3.144633in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{3.203741in}{1.693874in}}%
\pgfpathlineto{\pgfqpoint{3.209856in}{1.672506in}}%
\pgfpathlineto{\pgfqpoint{3.209856in}{1.672506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{0.423436in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342542in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{1.219544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423436in}{2.506000in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{2.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537726in}{0.219163in}}%
\pgfpathlineto{\pgfqpoint{3.228252in}{0.219163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252697in}{0.219163in}}{\pgfqpoint{3.252697in}{0.243608in}}%
\pgfpathlineto{\pgfqpoint{3.252697in}{0.748052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252697in}{0.772497in}}{\pgfqpoint{3.228252in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.537726in}{0.772497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513281in}{0.772497in}}{\pgfqpoint{0.513281in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{0.513281in}{0.243608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513281in}{0.219163in}}{\pgfqpoint{0.537726in}{0.219163in}}%
\pgfpathlineto{\pgfqpoint{0.537726in}{0.219163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562170in}{0.679580in}}%
\pgfpathlineto{\pgfqpoint{0.684393in}{0.679580in}}%
\pgfpathlineto{\pgfqpoint{0.806615in}{0.679580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904393in,y=0.636802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont norm. daily energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562170in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{0.684393in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{0.806615in}{0.507358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904393in,y=0.464580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SD seasonal + deg components}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562170in}{0.335136in}}%
\pgfpathlineto{\pgfqpoint{0.684393in}{0.335136in}}%
\pgfpathlineto{\pgfqpoint{0.806615in}{0.335136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904393in,y=0.292358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SD seasonal + deg + soiling components}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/soil-isolate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803656in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803656in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270400in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.270400in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270400in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737144in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.737144in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737144in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203889in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203889in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670633in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.670633in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670633in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137377in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.137377in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137377in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019058in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont day number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{0.890834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.847432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{1.319336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502602in, y=1.275934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=0.952701in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont soiling loss [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.549401in}}{\pgfqpoint{2.673884in}{0.806599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803656in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{1.109840in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{1.186386in}{1.114687in}}%
\pgfpathlineto{\pgfqpoint{1.240529in}{1.256245in}}%
\pgfpathlineto{\pgfqpoint{1.485103in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{1.513107in}{1.087274in}}%
\pgfpathlineto{\pgfqpoint{1.632594in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{1.802489in}{0.586065in}}%
\pgfpathlineto{\pgfqpoint{1.819291in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{1.867833in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.289770in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.310306in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{2.368183in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{2.384985in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{2.435394in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{2.452197in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.498871in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.933877in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.999221in}{0.938949in}}%
\pgfpathlineto{\pgfqpoint{3.139244in}{0.896744in}}%
\pgfpathlineto{\pgfqpoint{3.174717in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{3.234460in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{3.234460in}{1.319336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synth-frate-mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.683867in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.683867in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.683867in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270597in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.270597in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270597in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040452in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040452in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810308in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.810308in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810308in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580164in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.580164in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580164in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215446in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont filtered rate MAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{1.235912in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.235912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.183105in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.850992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.798185in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{2.466071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=2.413264in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.081151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=3.028344in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.696230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.643423in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.235416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.928372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.081151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{1.543452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.081151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{1.543452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.850992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.928372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.850992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{2.773611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.466071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.773611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.928372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575153in,y=2.597049in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont name}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.381308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=2.381308in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.168403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=2.168403in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil, H season}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.955498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.955498in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil, H noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.742593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.742593in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont seasonal cleaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.529688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.529688in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.316783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.316783in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L soil}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synth-loss-mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.683867in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.683867in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.683867in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238765in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.238765in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238765in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132492in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.132492in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132492in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026219in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.026219in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026219in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215446in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont loss MAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.133399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.080592in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.645965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.593158in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{2.158531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=2.105725in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{2.671098in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{2.671098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=2.618291in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.183664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.130857in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.696230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.643423in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.235416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.414815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.133399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.389682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{3.183664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{1.645965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.902248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{2.215446in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789161in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.389682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.076018in}{1.389682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{3.155430in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362875in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{3.362875in}{0.877116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575153in,y=2.597049in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont name}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.381308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=2.381308in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.168403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=2.168403in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil, H season}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.955498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.955498in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil, H noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.742593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.742593in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont seasonal cleaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.529688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.529688in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.316783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.316783in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L soil}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synth-rate-mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.683867in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.683867in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.683867in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.756018in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.756018in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805526in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.805526in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805526in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320868in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.320868in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320868in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836209in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.836209in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836209in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351550in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.351550in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351550in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866892in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.866892in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866892in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382233in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.382233in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382233in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274590in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont rate MAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.005257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=0.952451in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.389682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.336875in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{1.774107in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{1.774107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.721300in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{2.158531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.105725in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{2.542956in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{2.542956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.490149in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{2.927381in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{2.927381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.874574in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{3.311805in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.311805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.258999in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{3.696230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.643423in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.235416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894070in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170174in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170174in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446278in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{1.850992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722382in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.928372in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{2.312301in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.312301in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{0.928372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446278in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.004762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722382in}{2.312301in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{2.312301in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.312301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{0.894070in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{2.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722382in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{3.696230in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{3.696230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.826798in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{3.102902in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756018in}{0.620833in}}{\pgfqpoint{3.037143in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.655109in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{3.379005in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.756018in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756018in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.793161in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575153in,y=2.597049in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont name}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.381308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=2.381308in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.168403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=2.168403in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil, H season}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.955498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.955498in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil, H noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.742593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.742593in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont seasonal cleaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.529688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.529688in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M soil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984722in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.316783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412500in,y=1.316783in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L soil}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synth-results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966323in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380332in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795474in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209482in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623490in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037499in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.037499in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452641in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.452641in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866649in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280657in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.890148in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.890148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.837341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{3.225443in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{3.225443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.172637in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{3.560739in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{3.560739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.507932in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{3.896034in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{3.896034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.843228in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.231330in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.231330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=4.178523in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.566625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=4.513819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.559199in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{3.712614in}}%
\pgfpathlineto{\pgfqpoint{0.682756in}{4.559439in}}%
\pgfpathlineto{\pgfqpoint{0.683890in}{4.552254in}}%
\pgfpathlineto{\pgfqpoint{0.745141in}{4.164215in}}%
\pgfpathlineto{\pgfqpoint{0.746275in}{4.559703in}}%
\pgfpathlineto{\pgfqpoint{0.747409in}{4.552781in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{4.435101in}}%
\pgfpathlineto{\pgfqpoint{0.767826in}{4.556153in}}%
\pgfpathlineto{\pgfqpoint{0.768961in}{4.545681in}}%
\pgfpathlineto{\pgfqpoint{0.949309in}{2.880608in}}%
\pgfpathlineto{\pgfqpoint{0.950444in}{4.557760in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{4.548895in}}%
\pgfpathlineto{\pgfqpoint{0.971995in}{4.389322in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{4.548923in}}%
\pgfpathlineto{\pgfqpoint{0.974263in}{4.531222in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{4.442712in}}%
\pgfpathlineto{\pgfqpoint{0.981069in}{4.556455in}}%
\pgfpathlineto{\pgfqpoint{0.982203in}{4.546285in}}%
\pgfpathlineto{\pgfqpoint{0.984472in}{4.525946in}}%
\pgfpathlineto{\pgfqpoint{0.985606in}{4.556410in}}%
\pgfpathlineto{\pgfqpoint{0.986740in}{4.546195in}}%
\pgfpathlineto{\pgfqpoint{0.989009in}{4.525766in}}%
\pgfpathlineto{\pgfqpoint{0.990143in}{4.546855in}}%
\pgfpathlineto{\pgfqpoint{1.020768in}{4.013052in}}%
\pgfpathlineto{\pgfqpoint{1.021903in}{4.561596in}}%
\pgfpathlineto{\pgfqpoint{1.023037in}{4.556568in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{4.405701in}}%
\pgfpathlineto{\pgfqpoint{1.058199in}{4.565149in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{4.563674in}}%
\pgfpathlineto{\pgfqpoint{1.076347in}{4.541535in}}%
\pgfpathlineto{\pgfqpoint{1.077482in}{4.553284in}}%
\pgfpathlineto{\pgfqpoint{1.169357in}{3.472664in}}%
\pgfpathlineto{\pgfqpoint{1.170492in}{4.554648in}}%
\pgfpathlineto{\pgfqpoint{1.171626in}{4.542671in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{4.374987in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{4.558274in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{4.549922in}}%
\pgfpathlineto{\pgfqpoint{1.192043in}{4.533218in}}%
\pgfpathlineto{\pgfqpoint{1.193177in}{4.558132in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{4.549638in}}%
\pgfpathlineto{\pgfqpoint{1.243085in}{4.184416in}}%
\pgfpathlineto{\pgfqpoint{1.244219in}{4.550832in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{4.535038in}}%
\pgfpathlineto{\pgfqpoint{1.248756in}{4.487657in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{4.562688in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{4.558751in}}%
\pgfpathlineto{\pgfqpoint{1.330424in}{4.283140in}}%
\pgfpathlineto{\pgfqpoint{1.331558in}{4.550124in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{4.533622in}}%
\pgfpathlineto{\pgfqpoint{1.333826in}{4.553574in}}%
\pgfpathlineto{\pgfqpoint{1.346303in}{4.410010in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{4.558197in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{4.549768in}}%
\pgfpathlineto{\pgfqpoint{1.353109in}{4.516053in}}%
\pgfpathlineto{\pgfqpoint{1.354243in}{4.557411in}}%
\pgfpathlineto{\pgfqpoint{1.355378in}{4.548196in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{4.474480in}}%
\pgfpathlineto{\pgfqpoint{1.365586in}{4.561462in}}%
\pgfpathlineto{\pgfqpoint{1.366720in}{4.556299in}}%
\pgfpathlineto{\pgfqpoint{1.404151in}{4.385915in}}%
\pgfpathlineto{\pgfqpoint{1.405285in}{4.551495in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{4.536364in}}%
\pgfpathlineto{\pgfqpoint{1.488087in}{3.446944in}}%
\pgfpathlineto{\pgfqpoint{1.489221in}{4.556307in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{4.545990in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{4.401539in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{4.560170in}}%
\pgfpathlineto{\pgfqpoint{1.508504in}{4.553716in}}%
\pgfpathlineto{\pgfqpoint{1.569754in}{4.205153in}}%
\pgfpathlineto{\pgfqpoint{1.570889in}{4.554634in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{4.542643in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{3.751225in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{4.546593in}}%
\pgfpathlineto{\pgfqpoint{1.649153in}{4.526562in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{4.446434in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{4.557869in}}%
\pgfpathlineto{\pgfqpoint{1.655959in}{4.549112in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{4.470304in}}%
\pgfpathlineto{\pgfqpoint{1.667302in}{4.548103in}}%
\pgfpathlineto{\pgfqpoint{1.668436in}{4.529581in}}%
\pgfpathlineto{\pgfqpoint{1.712672in}{3.807214in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{4.559684in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{4.552743in}}%
\pgfpathlineto{\pgfqpoint{1.738761in}{4.406983in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{4.565524in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{4.564423in}}%
\pgfpathlineto{\pgfqpoint{1.768252in}{4.537997in}}%
\pgfpathlineto{\pgfqpoint{1.769386in}{4.562516in}}%
\pgfpathlineto{\pgfqpoint{1.770520in}{4.558408in}}%
\pgfpathlineto{\pgfqpoint{1.778460in}{4.529645in}}%
\pgfpathlineto{\pgfqpoint{1.779594in}{4.558202in}}%
\pgfpathlineto{\pgfqpoint{1.780728in}{4.549779in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{4.431854in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{4.562207in}}%
\pgfpathlineto{\pgfqpoint{1.798877in}{4.557788in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{4.354535in}}%
\pgfpathlineto{\pgfqpoint{1.853322in}{4.566616in}}%
\pgfpathlineto{\pgfqpoint{1.899827in}{4.566429in}}%
\pgfpathlineto{\pgfqpoint{1.920244in}{4.235286in}}%
\pgfpathlineto{\pgfqpoint{1.921378in}{4.549648in}}%
\pgfpathlineto{\pgfqpoint{1.922512in}{4.532671in}}%
\pgfpathlineto{\pgfqpoint{1.925915in}{4.481741in}}%
\pgfpathlineto{\pgfqpoint{1.927049in}{4.551692in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{4.536759in}}%
\pgfpathlineto{\pgfqpoint{1.938392in}{4.402360in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{4.563249in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{4.559873in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{4.377567in}}%
\pgfpathlineto{\pgfqpoint{2.003045in}{4.564204in}}%
\pgfpathlineto{\pgfqpoint{2.004179in}{4.561782in}}%
\pgfpathlineto{\pgfqpoint{2.033670in}{4.498825in}}%
\pgfpathlineto{\pgfqpoint{2.034805in}{4.565265in}}%
\pgfpathlineto{\pgfqpoint{2.035939in}{4.563905in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{4.547585in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{4.552060in}}%
\pgfpathlineto{\pgfqpoint{2.065430in}{4.362704in}}%
\pgfpathlineto{\pgfqpoint{2.066564in}{4.547940in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{4.529254in}}%
\pgfpathlineto{\pgfqpoint{2.071101in}{4.473198in}}%
\pgfpathlineto{\pgfqpoint{2.072236in}{4.557964in}}%
\pgfpathlineto{\pgfqpoint{2.073370in}{4.549303in}}%
\pgfpathlineto{\pgfqpoint{2.082444in}{4.480011in}}%
\pgfpathlineto{\pgfqpoint{2.083578in}{4.564229in}}%
\pgfpathlineto{\pgfqpoint{2.084713in}{4.556317in}}%
\pgfpathlineto{\pgfqpoint{2.091518in}{4.494468in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{4.559608in}}%
\pgfpathlineto{\pgfqpoint{2.093787in}{4.552590in}}%
\pgfpathlineto{\pgfqpoint{2.121009in}{4.384165in}}%
\pgfpathlineto{\pgfqpoint{2.122143in}{4.559085in}}%
\pgfpathlineto{\pgfqpoint{2.123278in}{4.551544in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{4.513841in}}%
\pgfpathlineto{\pgfqpoint{2.130083in}{4.554126in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{4.541626in}}%
\pgfpathlineto{\pgfqpoint{2.152769in}{4.304130in}}%
\pgfpathlineto{\pgfqpoint{2.153903in}{4.552166in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{4.537707in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{3.843677in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{4.564400in}}%
\pgfpathlineto{\pgfqpoint{2.211751in}{4.562175in}}%
\pgfpathlineto{\pgfqpoint{2.217422in}{4.551050in}}%
\pgfpathlineto{\pgfqpoint{2.218556in}{4.565909in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{2.260524in}{4.539418in}}%
\pgfpathlineto{\pgfqpoint{2.261659in}{4.546622in}}%
\pgfpathlineto{\pgfqpoint{2.265061in}{4.486611in}}%
\pgfpathlineto{\pgfqpoint{2.266196in}{4.561943in}}%
\pgfpathlineto{\pgfqpoint{2.267330in}{4.557261in}}%
\pgfpathlineto{\pgfqpoint{2.300224in}{4.421484in}}%
\pgfpathlineto{\pgfqpoint{2.301358in}{4.565542in}}%
\pgfpathlineto{\pgfqpoint{2.302492in}{4.564459in}}%
\pgfpathlineto{\pgfqpoint{2.346729in}{4.522224in}}%
\pgfpathlineto{\pgfqpoint{2.347863in}{4.562805in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{4.558986in}}%
\pgfpathlineto{\pgfqpoint{2.371683in}{4.482588in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{4.565842in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{4.565058in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{4.536059in}}%
\pgfpathlineto{\pgfqpoint{2.417053in}{4.558743in}}%
\pgfpathlineto{\pgfqpoint{2.418188in}{4.550861in}}%
\pgfpathlineto{\pgfqpoint{2.490781in}{4.046391in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{4.550483in}}%
\pgfpathlineto{\pgfqpoint{2.493049in}{4.534340in}}%
\pgfpathlineto{\pgfqpoint{2.504392in}{4.372915in}}%
\pgfpathlineto{\pgfqpoint{2.505526in}{4.559760in}}%
\pgfpathlineto{\pgfqpoint{2.506661in}{4.552895in}}%
\pgfpathlineto{\pgfqpoint{2.507795in}{4.557689in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{4.298547in}}%
\pgfpathlineto{\pgfqpoint{2.541823in}{4.553034in}}%
\pgfpathlineto{\pgfqpoint{2.542957in}{4.539443in}}%
\pgfpathlineto{\pgfqpoint{2.601939in}{3.832697in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{4.556388in}}%
\pgfpathlineto{\pgfqpoint{2.604208in}{4.546150in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{4.535912in}}%
\pgfpathlineto{\pgfqpoint{2.606476in}{4.549295in}}%
\pgfpathlineto{\pgfqpoint{2.674532in}{3.509475in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{4.566426in}}%
\pgfpathlineto{\pgfqpoint{2.699486in}{4.562438in}}%
\pgfpathlineto{\pgfqpoint{2.704023in}{4.504015in}}%
\pgfpathlineto{\pgfqpoint{2.714232in}{4.363143in}}%
\pgfpathlineto{\pgfqpoint{2.715366in}{4.557356in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{4.546732in}}%
\pgfpathlineto{\pgfqpoint{2.756200in}{3.850469in}}%
\pgfpathlineto{\pgfqpoint{2.757334in}{4.556904in}}%
\pgfpathlineto{\pgfqpoint{2.758468in}{4.547182in}}%
\pgfpathlineto{\pgfqpoint{2.764140in}{4.498575in}}%
\pgfpathlineto{\pgfqpoint{2.765274in}{4.546771in}}%
\pgfpathlineto{\pgfqpoint{2.846941in}{3.117276in}}%
\pgfpathlineto{\pgfqpoint{2.848076in}{4.551445in}}%
\pgfpathlineto{\pgfqpoint{2.849210in}{4.536265in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{4.202300in}}%
\pgfpathlineto{\pgfqpoint{2.875298in}{4.561624in}}%
\pgfpathlineto{\pgfqpoint{2.876432in}{4.556623in}}%
\pgfpathlineto{\pgfqpoint{2.877567in}{4.555794in}}%
\pgfpathlineto{\pgfqpoint{2.896849in}{4.371662in}}%
\pgfpathlineto{\pgfqpoint{2.897983in}{4.546666in}}%
\pgfpathlineto{\pgfqpoint{2.899118in}{4.526706in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{3.428933in}}%
\pgfpathlineto{\pgfqpoint{2.962637in}{4.549374in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{4.532122in}}%
\pgfpathlineto{\pgfqpoint{3.025022in}{3.600537in}}%
\pgfpathlineto{\pgfqpoint{3.026156in}{4.564667in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{4.562708in}}%
\pgfpathlineto{\pgfqpoint{3.060184in}{4.505903in}}%
\pgfpathlineto{\pgfqpoint{3.061318in}{4.552415in}}%
\pgfpathlineto{\pgfqpoint{3.062452in}{4.538204in}}%
\pgfpathlineto{\pgfqpoint{3.076064in}{4.367677in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{4.559673in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{4.552721in}}%
\pgfpathlineto{\pgfqpoint{3.110092in}{4.358057in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{4.566485in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{4.566344in}}%
\pgfpathlineto{\pgfqpoint{3.116897in}{4.565783in}}%
\pgfpathlineto{\pgfqpoint{3.127106in}{4.493571in}}%
\pgfpathlineto{\pgfqpoint{3.128240in}{4.561903in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{4.557180in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{4.505230in}}%
\pgfpathlineto{\pgfqpoint{3.142986in}{4.550152in}}%
\pgfpathlineto{\pgfqpoint{3.153194in}{4.401887in}}%
\pgfpathlineto{\pgfqpoint{3.154328in}{4.559839in}}%
\pgfpathlineto{\pgfqpoint{3.155463in}{4.553053in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{4.403754in}}%
\pgfpathlineto{\pgfqpoint{3.181551in}{4.549977in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{4.533330in}}%
\pgfpathlineto{\pgfqpoint{3.194028in}{4.366851in}}%
\pgfpathlineto{\pgfqpoint{3.195162in}{4.566613in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{4.566601in}}%
\pgfpathlineto{\pgfqpoint{3.248473in}{4.281765in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{4.561774in}}%
\pgfpathlineto{\pgfqpoint{3.250741in}{4.556922in}}%
\pgfpathlineto{\pgfqpoint{3.507086in}{3.460439in}}%
\pgfpathlineto{\pgfqpoint{3.508220in}{4.561927in}}%
\pgfpathlineto{\pgfqpoint{3.509354in}{4.557228in}}%
\pgfpathlineto{\pgfqpoint{3.525234in}{4.491444in}}%
\pgfpathlineto{\pgfqpoint{3.526368in}{4.565254in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{4.563882in}}%
\pgfpathlineto{\pgfqpoint{3.625050in}{4.445910in}}%
\pgfpathlineto{\pgfqpoint{3.626184in}{4.562861in}}%
\pgfpathlineto{\pgfqpoint{3.627318in}{4.559096in}}%
\pgfpathlineto{\pgfqpoint{3.631856in}{4.544038in}}%
\pgfpathlineto{\pgfqpoint{3.632990in}{4.555449in}}%
\pgfpathlineto{\pgfqpoint{3.651138in}{4.376627in}}%
\pgfpathlineto{\pgfqpoint{3.652272in}{4.560764in}}%
\pgfpathlineto{\pgfqpoint{3.653407in}{4.554902in}}%
\pgfpathlineto{\pgfqpoint{3.758894in}{4.009781in}}%
\pgfpathlineto{\pgfqpoint{3.760028in}{4.558228in}}%
\pgfpathlineto{\pgfqpoint{3.761162in}{4.549831in}}%
\pgfpathlineto{\pgfqpoint{3.784982in}{4.373494in}}%
\pgfpathlineto{\pgfqpoint{3.786116in}{4.559044in}}%
\pgfpathlineto{\pgfqpoint{3.787250in}{4.551462in}}%
\pgfpathlineto{\pgfqpoint{3.884798in}{3.899435in}}%
\pgfpathlineto{\pgfqpoint{3.885932in}{4.549004in}}%
\pgfpathlineto{\pgfqpoint{3.887066in}{4.531383in}}%
\pgfpathlineto{\pgfqpoint{3.888200in}{4.548413in}}%
\pgfpathlineto{\pgfqpoint{3.899543in}{4.366287in}}%
\pgfpathlineto{\pgfqpoint{3.900677in}{4.556708in}}%
\pgfpathlineto{\pgfqpoint{3.901812in}{4.546791in}}%
\pgfpathlineto{\pgfqpoint{3.947182in}{4.150104in}}%
\pgfpathlineto{\pgfqpoint{3.948317in}{4.559983in}}%
\pgfpathlineto{\pgfqpoint{3.949451in}{4.553341in}}%
\pgfpathlineto{\pgfqpoint{4.065146in}{3.875859in}}%
\pgfpathlineto{\pgfqpoint{4.066281in}{4.564477in}}%
\pgfpathlineto{\pgfqpoint{4.067415in}{4.562328in}}%
\pgfpathlineto{\pgfqpoint{4.075355in}{4.547445in}}%
\pgfpathlineto{\pgfqpoint{4.124128in}{3.722692in}}%
\pgfpathlineto{\pgfqpoint{4.125263in}{4.565414in}}%
\pgfpathlineto{\pgfqpoint{4.126397in}{4.564202in}}%
\pgfpathlineto{\pgfqpoint{4.133202in}{4.556932in}}%
\pgfpathlineto{\pgfqpoint{4.134337in}{4.560637in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{4.518721in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{4.560629in}}%
\pgfpathlineto{\pgfqpoint{4.144545in}{4.554633in}}%
\pgfpathlineto{\pgfqpoint{4.161559in}{4.464686in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{4.560180in}}%
\pgfpathlineto{\pgfqpoint{4.163828in}{4.553734in}}%
\pgfpathlineto{\pgfqpoint{4.164962in}{4.547288in}}%
\pgfpathlineto{\pgfqpoint{4.166096in}{4.563320in}}%
\pgfpathlineto{\pgfqpoint{4.167230in}{4.560015in}}%
\pgfpathlineto{\pgfqpoint{4.177439in}{4.530269in}}%
\pgfpathlineto{\pgfqpoint{4.178573in}{4.550870in}}%
\pgfpathlineto{\pgfqpoint{4.206930in}{4.156984in}}%
\pgfpathlineto{\pgfqpoint{4.208064in}{4.564161in}}%
\pgfpathlineto{\pgfqpoint{4.209198in}{4.561697in}}%
\pgfpathlineto{\pgfqpoint{4.286329in}{4.394119in}}%
\pgfpathlineto{\pgfqpoint{4.287463in}{4.564134in}}%
\pgfpathlineto{\pgfqpoint{4.288597in}{4.561642in}}%
\pgfpathlineto{\pgfqpoint{4.295403in}{4.546693in}}%
\pgfpathlineto{\pgfqpoint{4.296537in}{4.565206in}}%
\pgfpathlineto{\pgfqpoint{4.297671in}{4.563787in}}%
\pgfpathlineto{\pgfqpoint{4.321491in}{4.533988in}}%
\pgfpathlineto{\pgfqpoint{4.322625in}{4.548330in}}%
\pgfpathlineto{\pgfqpoint{4.340774in}{4.255599in}}%
\pgfpathlineto{\pgfqpoint{4.341908in}{4.562800in}}%
\pgfpathlineto{\pgfqpoint{4.343042in}{4.558975in}}%
\pgfpathlineto{\pgfqpoint{4.468946in}{4.134405in}}%
\pgfpathlineto{\pgfqpoint{4.470080in}{4.550104in}}%
\pgfpathlineto{\pgfqpoint{4.471215in}{4.533582in}}%
\pgfpathlineto{\pgfqpoint{4.524525in}{3.757063in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{4.555669in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{4.544712in}}%
\pgfpathlineto{\pgfqpoint{4.581239in}{4.018789in}}%
\pgfpathlineto{\pgfqpoint{4.582373in}{4.565059in}}%
\pgfpathlineto{\pgfqpoint{4.583507in}{4.563493in}}%
\pgfpathlineto{\pgfqpoint{4.599387in}{4.541565in}}%
\pgfpathlineto{\pgfqpoint{4.600521in}{4.547404in}}%
\pgfpathlineto{\pgfqpoint{4.603924in}{4.489740in}}%
\pgfpathlineto{\pgfqpoint{4.605058in}{4.561657in}}%
\pgfpathlineto{\pgfqpoint{4.606193in}{4.556689in}}%
\pgfpathlineto{\pgfqpoint{4.644758in}{4.387767in}}%
\pgfpathlineto{\pgfqpoint{4.645892in}{4.549331in}}%
\pgfpathlineto{\pgfqpoint{4.647026in}{4.532037in}}%
\pgfpathlineto{\pgfqpoint{4.661772in}{4.307214in}}%
\pgfpathlineto{\pgfqpoint{4.662906in}{4.563229in}}%
\pgfpathlineto{\pgfqpoint{4.664040in}{4.559833in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.468139in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.468139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.565397in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{3.760037in}}%
\pgfpathlineto{\pgfqpoint{0.686159in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{4.560346in}}%
\pgfpathlineto{\pgfqpoint{0.740604in}{4.265210in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{0.749678in}{4.564230in}}%
\pgfpathlineto{\pgfqpoint{0.780303in}{4.499560in}}%
\pgfpathlineto{\pgfqpoint{0.947041in}{2.935063in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{4.511084in}}%
\pgfpathlineto{\pgfqpoint{0.953846in}{4.511023in}}%
\pgfpathlineto{\pgfqpoint{0.991277in}{4.509007in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{4.105737in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{1.025305in}{4.565869in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{4.546619in}}%
\pgfpathlineto{\pgfqpoint{1.078616in}{4.555195in}}%
\pgfpathlineto{\pgfqpoint{1.167089in}{3.527736in}}%
\pgfpathlineto{\pgfqpoint{1.173895in}{4.516181in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{4.516181in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{4.307385in}}%
\pgfpathlineto{\pgfqpoint{1.248756in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{4.563298in}}%
\pgfpathlineto{\pgfqpoint{1.328155in}{4.333730in}}%
\pgfpathlineto{\pgfqpoint{1.333826in}{4.523226in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{4.523042in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{4.510909in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{3.525718in}}%
\pgfpathlineto{\pgfqpoint{1.491490in}{4.553299in}}%
\pgfpathlineto{\pgfqpoint{1.492624in}{4.550080in}}%
\pgfpathlineto{\pgfqpoint{1.567486in}{4.337650in}}%
\pgfpathlineto{\pgfqpoint{1.575426in}{4.545655in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{3.850939in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{4.528661in}}%
\pgfpathlineto{\pgfqpoint{1.670704in}{4.528661in}}%
\pgfpathlineto{\pgfqpoint{1.710404in}{3.915765in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{4.555238in}}%
\pgfpathlineto{\pgfqpoint{1.717209in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{1.785266in}{4.539982in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{4.487206in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{4.566604in}}%
\pgfpathlineto{\pgfqpoint{1.898692in}{4.565935in}}%
\pgfpathlineto{\pgfqpoint{1.917975in}{4.427423in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{4.532557in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{4.532125in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.509215in}}%
\pgfpathlineto{\pgfqpoint{2.005314in}{4.558522in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{4.558122in}}%
\pgfpathlineto{\pgfqpoint{2.160709in}{4.503626in}}%
\pgfpathlineto{\pgfqpoint{2.207214in}{3.946728in}}%
\pgfpathlineto{\pgfqpoint{2.214019in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{2.422725in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{2.487378in}{4.146019in}}%
\pgfpathlineto{\pgfqpoint{2.497586in}{4.503224in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{4.516770in}}%
\pgfpathlineto{\pgfqpoint{2.538420in}{4.425107in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{4.536518in}}%
\pgfpathlineto{\pgfqpoint{2.599671in}{3.876199in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{2.606476in}{4.550483in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{3.614223in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{2.679070in}{4.564994in}}%
\pgfpathlineto{\pgfqpoint{2.719903in}{4.506281in}}%
\pgfpathlineto{\pgfqpoint{2.753931in}{3.954852in}}%
\pgfpathlineto{\pgfqpoint{2.759603in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{2.760737in}{4.557789in}}%
\pgfpathlineto{\pgfqpoint{2.774348in}{4.440862in}}%
\pgfpathlineto{\pgfqpoint{2.844673in}{3.217800in}}%
\pgfpathlineto{\pgfqpoint{2.850344in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{4.551994in}}%
\pgfpathlineto{\pgfqpoint{2.870761in}{4.303252in}}%
\pgfpathlineto{\pgfqpoint{2.878701in}{4.508897in}}%
\pgfpathlineto{\pgfqpoint{2.901386in}{4.513862in}}%
\pgfpathlineto{\pgfqpoint{2.959234in}{3.529243in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{4.559474in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{4.542107in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{3.691119in}}%
\pgfpathlineto{\pgfqpoint{3.030693in}{4.544742in}}%
\pgfpathlineto{\pgfqpoint{3.031827in}{4.544193in}}%
\pgfpathlineto{\pgfqpoint{3.107823in}{4.507427in}}%
\pgfpathlineto{\pgfqpoint{3.116897in}{4.522554in}}%
\pgfpathlineto{\pgfqpoint{3.199699in}{4.554901in}}%
\pgfpathlineto{\pgfqpoint{3.242801in}{4.381922in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{4.549877in}}%
\pgfpathlineto{\pgfqpoint{3.256412in}{4.546539in}}%
\pgfpathlineto{\pgfqpoint{3.287038in}{4.451891in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{3.521087in}}%
\pgfpathlineto{\pgfqpoint{3.510489in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{4.566418in}}%
\pgfpathlineto{\pgfqpoint{3.660212in}{4.540235in}}%
\pgfpathlineto{\pgfqpoint{3.755491in}{4.081209in}}%
\pgfpathlineto{\pgfqpoint{3.765699in}{4.524381in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{4.524131in}}%
\pgfpathlineto{\pgfqpoint{3.882529in}{3.988743in}}%
\pgfpathlineto{\pgfqpoint{3.888200in}{4.538201in}}%
\pgfpathlineto{\pgfqpoint{3.889335in}{4.533148in}}%
\pgfpathlineto{\pgfqpoint{3.941511in}{4.300727in}}%
\pgfpathlineto{\pgfqpoint{3.952854in}{4.521272in}}%
\pgfpathlineto{\pgfqpoint{3.953988in}{4.515589in}}%
\pgfpathlineto{\pgfqpoint{4.062878in}{3.970014in}}%
\pgfpathlineto{\pgfqpoint{4.069683in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{4.074220in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{4.121860in}{3.853687in}}%
\pgfpathlineto{\pgfqpoint{4.128665in}{4.548282in}}%
\pgfpathlineto{\pgfqpoint{4.129800in}{4.548153in}}%
\pgfpathlineto{\pgfqpoint{4.181976in}{4.542205in}}%
\pgfpathlineto{\pgfqpoint{4.204661in}{4.371242in}}%
\pgfpathlineto{\pgfqpoint{4.212601in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{4.213736in}{4.565060in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{4.472732in}}%
\pgfpathlineto{\pgfqpoint{4.295403in}{4.552665in}}%
\pgfpathlineto{\pgfqpoint{4.296537in}{4.552038in}}%
\pgfpathlineto{\pgfqpoint{4.353251in}{4.519091in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{4.504280in}}%
\pgfpathlineto{\pgfqpoint{4.466678in}{4.218342in}}%
\pgfpathlineto{\pgfqpoint{4.472349in}{4.536219in}}%
\pgfpathlineto{\pgfqpoint{4.473483in}{4.520756in}}%
\pgfpathlineto{\pgfqpoint{4.521122in}{3.871294in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{4.530197in}{4.556538in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{4.122802in}}%
\pgfpathlineto{\pgfqpoint{4.584641in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{4.585776in}{4.565776in}}%
\pgfpathlineto{\pgfqpoint{4.637952in}{4.528012in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.518003in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.518003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623490in,y=4.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont soiling component, synthetic example 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288988in}{2.872696in}}%
\pgfpathlineto{\pgfqpoint{4.587721in}{2.872696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.618277in}{2.872696in}}{\pgfqpoint{4.618277in}{2.903251in}}%
\pgfpathlineto{\pgfqpoint{4.618277in}{3.313784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.618277in}{3.344339in}}{\pgfqpoint{4.587721in}{3.344339in}}%
\pgfpathlineto{\pgfqpoint{3.288988in}{3.344339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.258432in}{3.344339in}}{\pgfqpoint{3.258432in}{3.313784in}}%
\pgfpathlineto{\pgfqpoint{3.258432in}{2.903251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.258432in}{2.872696in}}{\pgfqpoint{3.288988in}{2.872696in}}%
\pgfpathlineto{\pgfqpoint{3.288988in}{2.872696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319543in}{3.229756in}}%
\pgfpathlineto{\pgfqpoint{3.472321in}{3.229756in}}%
\pgfpathlineto{\pgfqpoint{3.625099in}{3.229756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747321in,y=3.176284in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont synthetic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319543in}{3.016851in}}%
\pgfpathlineto{\pgfqpoint{3.472321in}{3.016851in}}%
\pgfpathlineto{\pgfqpoint{3.625099in}{3.016851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747321in,y=2.963378in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471661in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966323in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885669in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380332in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299677in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795474in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714819in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209482in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128828in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623490in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542836in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037499in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{3.037499in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956844in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452641in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{3.452641in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371986in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866649in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785995in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280657in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200003in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614011in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{1.165053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.112246in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{1.763992in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{1.763992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.711186in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.362932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.310125in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.358618in}}%
\pgfpathlineto{\pgfqpoint{0.568195in}{2.298221in}}%
\pgfpathlineto{\pgfqpoint{0.569329in}{2.357361in}}%
\pgfpathlineto{\pgfqpoint{0.570463in}{2.351791in}}%
\pgfpathlineto{\pgfqpoint{0.578403in}{2.312797in}}%
\pgfpathlineto{\pgfqpoint{0.579538in}{2.354668in}}%
\pgfpathlineto{\pgfqpoint{0.580672in}{2.346404in}}%
\pgfpathlineto{\pgfqpoint{0.584075in}{2.321611in}}%
\pgfpathlineto{\pgfqpoint{0.585209in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{0.586343in}{2.341754in}}%
\pgfpathlineto{\pgfqpoint{0.699770in}{1.282831in}}%
\pgfpathlineto{\pgfqpoint{0.700904in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{2.357973in}}%
\pgfpathlineto{\pgfqpoint{0.706576in}{2.348055in}}%
\pgfpathlineto{\pgfqpoint{0.707710in}{2.351933in}}%
\pgfpathlineto{\pgfqpoint{0.731530in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{0.732664in}{2.353167in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.343402in}}%
\pgfpathlineto{\pgfqpoint{0.837017in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{0.838151in}{2.351206in}}%
\pgfpathlineto{\pgfqpoint{0.839285in}{2.339481in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{0.895999in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{0.901670in}{2.342812in}}%
\pgfpathlineto{\pgfqpoint{0.902804in}{2.361663in}}%
\pgfpathlineto{\pgfqpoint{0.903939in}{2.360394in}}%
\pgfpathlineto{\pgfqpoint{0.908476in}{2.355317in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.361587in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{2.360243in}}%
\pgfpathlineto{\pgfqpoint{0.991277in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.359443in}}%
\pgfpathlineto{\pgfqpoint{0.993546in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{1.019634in}{2.275719in}}%
\pgfpathlineto{\pgfqpoint{1.020768in}{2.355575in}}%
\pgfpathlineto{\pgfqpoint{1.021903in}{2.348218in}}%
\pgfpathlineto{\pgfqpoint{1.053662in}{2.142217in}}%
\pgfpathlineto{\pgfqpoint{1.054796in}{2.353297in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{1.114913in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{1.116047in}{2.352160in}}%
\pgfpathlineto{\pgfqpoint{1.117181in}{2.341388in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.244441in}}%
\pgfpathlineto{\pgfqpoint{1.128524in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{1.129658in}{2.347988in}}%
\pgfpathlineto{\pgfqpoint{1.141001in}{2.273270in}}%
\pgfpathlineto{\pgfqpoint{1.142135in}{2.362865in}}%
\pgfpathlineto{\pgfqpoint{1.143269in}{2.362797in}}%
\pgfpathlineto{\pgfqpoint{1.172760in}{2.360700in}}%
\pgfpathlineto{\pgfqpoint{1.197714in}{2.311599in}}%
\pgfpathlineto{\pgfqpoint{1.198848in}{2.361737in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{2.360543in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{2.321121in}}%
\pgfpathlineto{\pgfqpoint{1.238548in}{2.358580in}}%
\pgfpathlineto{\pgfqpoint{1.239682in}{2.354228in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{1.940770in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{2.356926in}}%
\pgfpathlineto{\pgfqpoint{1.349706in}{2.350921in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{2.230809in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{2.362412in}}%
\pgfpathlineto{\pgfqpoint{1.374660in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{2.358758in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{2.225179in}}%
\pgfpathlineto{\pgfqpoint{1.417762in}{2.360786in}}%
\pgfpathlineto{\pgfqpoint{1.418897in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{1.423434in}{2.350054in}}%
\pgfpathlineto{\pgfqpoint{1.424568in}{2.355181in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.473342in}{2.357371in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{2.351809in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{2.346248in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{2.356999in}}%
\pgfpathlineto{\pgfqpoint{1.523249in}{2.113733in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{2.357809in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{2.352686in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{2.260467in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{2.351480in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{2.340028in}}%
\pgfpathlineto{\pgfqpoint{1.565217in}{2.168249in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{2.360360in}}%
\pgfpathlineto{\pgfqpoint{1.567486in}{2.357787in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{2.280619in}}%
\pgfpathlineto{\pgfqpoint{1.602648in}{2.356743in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{2.350554in}}%
\pgfpathlineto{\pgfqpoint{1.620797in}{2.257719in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{2.354115in}}%
\pgfpathlineto{\pgfqpoint{1.623065in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.213050in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{2.356262in}}%
\pgfpathlineto{\pgfqpoint{1.642348in}{2.349591in}}%
\pgfpathlineto{\pgfqpoint{1.651422in}{2.296229in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{2.340675in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{1.550548in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{2.358404in}}%
\pgfpathlineto{\pgfqpoint{1.736492in}{2.353877in}}%
\pgfpathlineto{\pgfqpoint{1.814757in}{2.041472in}}%
\pgfpathlineto{\pgfqpoint{1.815891in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{2.351823in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{2.201858in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{2.361872in}}%
\pgfpathlineto{\pgfqpoint{1.849919in}{2.360811in}}%
\pgfpathlineto{\pgfqpoint{1.855590in}{2.355637in}}%
\pgfpathlineto{\pgfqpoint{1.861262in}{2.319162in}}%
\pgfpathlineto{\pgfqpoint{1.862396in}{2.359480in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{2.356027in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{2.300788in}}%
\pgfpathlineto{\pgfqpoint{1.882813in}{2.361012in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{2.328366in}}%
\pgfpathlineto{\pgfqpoint{1.903230in}{2.356409in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{2.349886in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{2.284658in}}%
\pgfpathlineto{\pgfqpoint{1.916841in}{2.356556in}}%
\pgfpathlineto{\pgfqpoint{1.917975in}{2.350179in}}%
\pgfpathlineto{\pgfqpoint{1.972420in}{2.044110in}}%
\pgfpathlineto{\pgfqpoint{1.973554in}{2.362023in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{2.361114in}}%
\pgfpathlineto{\pgfqpoint{1.981494in}{2.354568in}}%
\pgfpathlineto{\pgfqpoint{2.024596in}{2.036745in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{2.026865in}{2.347988in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{2.004274in}}%
\pgfpathlineto{\pgfqpoint{2.080176in}{2.360668in}}%
\pgfpathlineto{\pgfqpoint{2.081310in}{2.358404in}}%
\pgfpathlineto{\pgfqpoint{2.102861in}{2.315384in}}%
\pgfpathlineto{\pgfqpoint{2.103995in}{2.357309in}}%
\pgfpathlineto{\pgfqpoint{2.105129in}{2.351685in}}%
\pgfpathlineto{\pgfqpoint{2.117606in}{2.289830in}}%
\pgfpathlineto{\pgfqpoint{2.118741in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{2.119875in}{2.345675in}}%
\pgfpathlineto{\pgfqpoint{2.170917in}{1.957388in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{2.356590in}}%
\pgfpathlineto{\pgfqpoint{2.173186in}{2.350248in}}%
\pgfpathlineto{\pgfqpoint{2.175454in}{2.337564in}}%
\pgfpathlineto{\pgfqpoint{2.176588in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{2.177723in}{2.353457in}}%
\pgfpathlineto{\pgfqpoint{2.233302in}{2.121320in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{2.359071in}}%
\pgfpathlineto{\pgfqpoint{2.235570in}{2.355210in}}%
\pgfpathlineto{\pgfqpoint{2.252584in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{2.253719in}{2.355620in}}%
\pgfpathlineto{\pgfqpoint{2.254853in}{2.348308in}}%
\pgfpathlineto{\pgfqpoint{2.325178in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{2.326312in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{2.327446in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{2.329184in}}%
\pgfpathlineto{\pgfqpoint{2.329715in}{2.354885in}}%
\pgfpathlineto{\pgfqpoint{2.330849in}{2.346839in}}%
\pgfpathlineto{\pgfqpoint{2.342192in}{2.266372in}}%
\pgfpathlineto{\pgfqpoint{2.343326in}{2.362037in}}%
\pgfpathlineto{\pgfqpoint{2.344460in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.347863in}{2.357414in}}%
\pgfpathlineto{\pgfqpoint{2.445410in}{1.882827in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{2.352261in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{2.341590in}}%
\pgfpathlineto{\pgfqpoint{2.624625in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{2.625759in}{2.361800in}}%
\pgfpathlineto{\pgfqpoint{2.626893in}{2.360669in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{2.339170in}}%
\pgfpathlineto{\pgfqpoint{2.649579in}{2.351086in}}%
\pgfpathlineto{\pgfqpoint{2.681338in}{2.019411in}}%
\pgfpathlineto{\pgfqpoint{2.682472in}{2.351563in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{2.340195in}}%
\pgfpathlineto{\pgfqpoint{2.696084in}{2.215139in}}%
\pgfpathlineto{\pgfqpoint{2.697218in}{2.361994in}}%
\pgfpathlineto{\pgfqpoint{2.698352in}{2.361057in}}%
\pgfpathlineto{\pgfqpoint{2.751663in}{2.316988in}}%
\pgfpathlineto{\pgfqpoint{2.752797in}{2.351751in}}%
\pgfpathlineto{\pgfqpoint{2.753931in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{2.766408in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{2.767543in}{2.358582in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{2.354232in}}%
\pgfpathlineto{\pgfqpoint{2.778885in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{2.780019in}{2.352813in}}%
\pgfpathlineto{\pgfqpoint{2.781154in}{2.342695in}}%
\pgfpathlineto{\pgfqpoint{2.789094in}{2.271865in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{2.357920in}}%
\pgfpathlineto{\pgfqpoint{2.791362in}{2.352909in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{2.332862in}}%
\pgfpathlineto{\pgfqpoint{2.797034in}{2.357651in}}%
\pgfpathlineto{\pgfqpoint{2.798168in}{2.352370in}}%
\pgfpathlineto{\pgfqpoint{2.808376in}{2.304842in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{2.355335in}}%
\pgfpathlineto{\pgfqpoint{2.810645in}{2.347737in}}%
\pgfpathlineto{\pgfqpoint{2.824256in}{2.256567in}}%
\pgfpathlineto{\pgfqpoint{2.825390in}{2.353655in}}%
\pgfpathlineto{\pgfqpoint{2.826525in}{2.344377in}}%
\pgfpathlineto{\pgfqpoint{2.856016in}{2.103167in}}%
\pgfpathlineto{\pgfqpoint{2.857150in}{2.362527in}}%
\pgfpathlineto{\pgfqpoint{2.858284in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.878701in}{2.355827in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.298984in}}%
\pgfpathlineto{\pgfqpoint{2.888909in}{2.360695in}}%
\pgfpathlineto{\pgfqpoint{2.890044in}{2.358458in}}%
\pgfpathlineto{\pgfqpoint{2.891178in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{2.892312in}{2.358788in}}%
\pgfpathlineto{\pgfqpoint{2.908192in}{2.300771in}}%
\pgfpathlineto{\pgfqpoint{2.909326in}{2.358764in}}%
\pgfpathlineto{\pgfqpoint{2.910460in}{2.354596in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{2.154520in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{2.357313in}}%
\pgfpathlineto{\pgfqpoint{2.967174in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{3.001202in}{2.358929in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{2.354927in}}%
\pgfpathlineto{\pgfqpoint{3.047707in}{2.194825in}}%
\pgfpathlineto{\pgfqpoint{3.048841in}{2.361646in}}%
\pgfpathlineto{\pgfqpoint{3.049976in}{2.360360in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{2.328208in}}%
\pgfpathlineto{\pgfqpoint{3.079467in}{2.361188in}}%
\pgfpathlineto{\pgfqpoint{3.080601in}{2.359443in}}%
\pgfpathlineto{\pgfqpoint{3.178148in}{2.209420in}}%
\pgfpathlineto{\pgfqpoint{3.179282in}{2.357299in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{2.351666in}}%
\pgfpathlineto{\pgfqpoint{3.189491in}{2.306602in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{2.351499in}}%
\pgfpathlineto{\pgfqpoint{3.191759in}{2.340066in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{2.248601in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{2.361546in}}%
\pgfpathlineto{\pgfqpoint{3.203102in}{2.360161in}}%
\pgfpathlineto{\pgfqpoint{3.260950in}{2.289493in}}%
\pgfpathlineto{\pgfqpoint{3.262084in}{2.351597in}}%
\pgfpathlineto{\pgfqpoint{3.263218in}{2.340262in}}%
\pgfpathlineto{\pgfqpoint{3.270024in}{2.272251in}}%
\pgfpathlineto{\pgfqpoint{3.271158in}{2.354147in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{2.345362in}}%
\pgfpathlineto{\pgfqpoint{3.290441in}{2.204806in}}%
\pgfpathlineto{\pgfqpoint{3.291575in}{2.355296in}}%
\pgfpathlineto{\pgfqpoint{3.292709in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{3.300649in}{2.294204in}}%
\pgfpathlineto{\pgfqpoint{3.301783in}{2.355202in}}%
\pgfpathlineto{\pgfqpoint{3.302918in}{2.347473in}}%
\pgfpathlineto{\pgfqpoint{3.306320in}{2.324284in}}%
\pgfpathlineto{\pgfqpoint{3.307455in}{2.353029in}}%
\pgfpathlineto{\pgfqpoint{3.308589in}{2.343126in}}%
\pgfpathlineto{\pgfqpoint{3.406136in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{3.407270in}{2.361651in}}%
\pgfpathlineto{\pgfqpoint{3.408405in}{2.360370in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{2.347563in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{2.356886in}}%
\pgfpathlineto{\pgfqpoint{3.584216in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{3.585350in}{2.354582in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{2.346231in}}%
\pgfpathlineto{\pgfqpoint{3.663615in}{1.778410in}}%
\pgfpathlineto{\pgfqpoint{3.664749in}{2.355903in}}%
\pgfpathlineto{\pgfqpoint{3.665884in}{2.348873in}}%
\pgfpathlineto{\pgfqpoint{3.690838in}{2.194226in}}%
\pgfpathlineto{\pgfqpoint{3.693106in}{2.362066in}}%
\pgfpathlineto{\pgfqpoint{3.728268in}{2.335229in}}%
\pgfpathlineto{\pgfqpoint{3.729403in}{2.354658in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{2.180909in}}%
\pgfpathlineto{\pgfqpoint{3.754357in}{2.356535in}}%
\pgfpathlineto{\pgfqpoint{3.755491in}{2.350138in}}%
\pgfpathlineto{\pgfqpoint{3.832621in}{1.915141in}}%
\pgfpathlineto{\pgfqpoint{3.833755in}{2.358390in}}%
\pgfpathlineto{\pgfqpoint{3.834890in}{2.353848in}}%
\pgfpathlineto{\pgfqpoint{3.927900in}{1.981413in}}%
\pgfpathlineto{\pgfqpoint{3.929034in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{3.930168in}{2.354780in}}%
\pgfpathlineto{\pgfqpoint{4.006164in}{2.081682in}}%
\pgfpathlineto{\pgfqpoint{4.007299in}{2.355495in}}%
\pgfpathlineto{\pgfqpoint{4.008433in}{2.348058in}}%
\pgfpathlineto{\pgfqpoint{4.009567in}{2.340622in}}%
\pgfpathlineto{\pgfqpoint{4.010701in}{2.352259in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{2.298894in}}%
\pgfpathlineto{\pgfqpoint{4.017507in}{2.356988in}}%
\pgfpathlineto{\pgfqpoint{4.018641in}{2.351045in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{2.250004in}}%
\pgfpathlineto{\pgfqpoint{4.039058in}{2.353053in}}%
\pgfpathlineto{\pgfqpoint{4.040192in}{2.343174in}}%
\pgfpathlineto{\pgfqpoint{4.041327in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{4.042461in}{2.358115in}}%
\pgfpathlineto{\pgfqpoint{4.043595in}{2.353297in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{2.290672in}}%
\pgfpathlineto{\pgfqpoint{4.059475in}{2.361705in}}%
\pgfpathlineto{\pgfqpoint{4.060609in}{2.360479in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.318776in}}%
\pgfpathlineto{\pgfqpoint{4.100309in}{2.362195in}}%
\pgfpathlineto{\pgfqpoint{4.101443in}{2.361458in}}%
\pgfpathlineto{\pgfqpoint{4.102577in}{2.360722in}}%
\pgfpathlineto{\pgfqpoint{4.104846in}{2.361702in}}%
\pgfpathlineto{\pgfqpoint{4.185379in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{4.186513in}{2.358378in}}%
\pgfpathlineto{\pgfqpoint{4.187647in}{2.353825in}}%
\pgfpathlineto{\pgfqpoint{4.277255in}{1.994079in}}%
\pgfpathlineto{\pgfqpoint{4.278389in}{2.358892in}}%
\pgfpathlineto{\pgfqpoint{4.279523in}{2.354853in}}%
\pgfpathlineto{\pgfqpoint{4.336237in}{2.152868in}}%
\pgfpathlineto{\pgfqpoint{4.337371in}{2.354332in}}%
\pgfpathlineto{\pgfqpoint{4.338505in}{2.345732in}}%
\pgfpathlineto{\pgfqpoint{4.375936in}{2.061931in}}%
\pgfpathlineto{\pgfqpoint{4.377070in}{2.354034in}}%
\pgfpathlineto{\pgfqpoint{4.378205in}{2.345136in}}%
\pgfpathlineto{\pgfqpoint{4.380473in}{2.327340in}}%
\pgfpathlineto{\pgfqpoint{4.381607in}{2.362323in}}%
\pgfpathlineto{\pgfqpoint{4.382742in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{4.387279in}{2.357634in}}%
\pgfpathlineto{\pgfqpoint{4.388413in}{2.354986in}}%
\pgfpathlineto{\pgfqpoint{4.389547in}{2.359647in}}%
\pgfpathlineto{\pgfqpoint{4.403158in}{2.320223in}}%
\pgfpathlineto{\pgfqpoint{4.404293in}{2.356372in}}%
\pgfpathlineto{\pgfqpoint{4.405427in}{2.349813in}}%
\pgfpathlineto{\pgfqpoint{4.458738in}{2.041505in}}%
\pgfpathlineto{\pgfqpoint{4.459872in}{2.361201in}}%
\pgfpathlineto{\pgfqpoint{4.461006in}{2.359470in}}%
\pgfpathlineto{\pgfqpoint{4.518854in}{2.271183in}}%
\pgfpathlineto{\pgfqpoint{4.519988in}{2.361328in}}%
\pgfpathlineto{\pgfqpoint{4.521122in}{2.359723in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{4.572165in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{4.573299in}{2.353299in}}%
\pgfpathlineto{\pgfqpoint{4.574433in}{2.343665in}}%
\pgfpathlineto{\pgfqpoint{4.631147in}{1.861996in}}%
\pgfpathlineto{\pgfqpoint{4.632281in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{2.358604in}}%
\pgfpathlineto{\pgfqpoint{4.650429in}{2.326144in}}%
\pgfpathlineto{\pgfqpoint{4.651563in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{4.652698in}{2.353192in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{2.275269in}}%
\pgfpathlineto{\pgfqpoint{4.671980in}{2.358672in}}%
\pgfpathlineto{\pgfqpoint{4.673114in}{2.354412in}}%
\pgfpathlineto{\pgfqpoint{4.676517in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{4.677652in}{2.353457in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.211328in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.211328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.281092in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{0.697502in}{1.381175in}}%
\pgfpathlineto{\pgfqpoint{0.704307in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{0.705441in}{2.362710in}}%
\pgfpathlineto{\pgfqpoint{0.738335in}{2.356280in}}%
\pgfpathlineto{\pgfqpoint{0.832480in}{1.475795in}}%
\pgfpathlineto{\pgfqpoint{0.840419in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{0.841554in}{2.328902in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.815809in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{2.357684in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{2.357131in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{2.281421in}}%
\pgfpathlineto{\pgfqpoint{1.072945in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{2.020137in}}%
\pgfpathlineto{\pgfqpoint{1.112644in}{1.954847in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{2.328739in}}%
\pgfpathlineto{\pgfqpoint{1.172760in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{1.331558in}{2.064089in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{2.361230in}}%
\pgfpathlineto{\pgfqpoint{1.464267in}{2.235276in}}%
\pgfpathlineto{\pgfqpoint{1.526652in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{1.621553in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{2.332971in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.107413in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{2.272961in}}%
\pgfpathlineto{\pgfqpoint{1.862396in}{2.362928in}}%
\pgfpathlineto{\pgfqpoint{1.925915in}{2.362680in}}%
\pgfpathlineto{\pgfqpoint{1.971286in}{2.115727in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{1.980360in}{2.356600in}}%
\pgfpathlineto{\pgfqpoint{2.023462in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{2.031402in}{2.227507in}}%
\pgfpathlineto{\pgfqpoint{2.032536in}{2.227143in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{2.212976in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{2.165246in}{2.075467in}}%
\pgfpathlineto{\pgfqpoint{2.174320in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{2.175454in}{2.359785in}}%
\pgfpathlineto{\pgfqpoint{2.227630in}{2.215012in}}%
\pgfpathlineto{\pgfqpoint{2.245779in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{2.270733in}{2.241001in}}%
\pgfpathlineto{\pgfqpoint{2.321775in}{1.944107in}}%
\pgfpathlineto{\pgfqpoint{2.329715in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{2.330849in}{2.360281in}}%
\pgfpathlineto{\pgfqpoint{2.375085in}{2.253207in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.879061in}}%
\pgfpathlineto{\pgfqpoint{2.448813in}{2.340305in}}%
\pgfpathlineto{\pgfqpoint{2.449947in}{2.330181in}}%
\pgfpathlineto{\pgfqpoint{2.622356in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{2.628027in}{2.346298in}}%
\pgfpathlineto{\pgfqpoint{2.629162in}{2.346227in}}%
\pgfpathlineto{\pgfqpoint{2.701755in}{2.343165in}}%
\pgfpathlineto{\pgfqpoint{2.758468in}{2.341811in}}%
\pgfpathlineto{\pgfqpoint{2.785691in}{2.332201in}}%
\pgfpathlineto{\pgfqpoint{2.857150in}{2.296988in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{2.296984in}}%
\pgfpathlineto{\pgfqpoint{3.113495in}{2.351614in}}%
\pgfpathlineto{\pgfqpoint{3.293843in}{2.296074in}}%
\pgfpathlineto{\pgfqpoint{3.338080in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{1.555906in}}%
\pgfpathlineto{\pgfqpoint{3.409539in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{3.410673in}{2.358084in}}%
\pgfpathlineto{\pgfqpoint{3.501415in}{1.964283in}}%
\pgfpathlineto{\pgfqpoint{3.581948in}{1.514831in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{3.591022in}{2.355625in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{3.668152in}{2.317801in}}%
\pgfpathlineto{\pgfqpoint{3.756625in}{2.327968in}}%
\pgfpathlineto{\pgfqpoint{3.826950in}{1.982288in}}%
\pgfpathlineto{\pgfqpoint{3.836024in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{2.302510in}}%
\pgfpathlineto{\pgfqpoint{3.919960in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{3.931303in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{3.932437in}{2.360603in}}%
\pgfpathlineto{\pgfqpoint{3.949451in}{2.322596in}}%
\pgfpathlineto{\pgfqpoint{4.003896in}{2.136999in}}%
\pgfpathlineto{\pgfqpoint{4.009567in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{4.010701in}{2.362750in}}%
\pgfpathlineto{\pgfqpoint{4.205796in}{2.331411in}}%
\pgfpathlineto{\pgfqpoint{4.274986in}{2.091610in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{4.281792in}{2.311050in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{2.268610in}}%
\pgfpathlineto{\pgfqpoint{4.531331in}{2.353714in}}%
\pgfpathlineto{\pgfqpoint{4.567627in}{1.974654in}}%
\pgfpathlineto{\pgfqpoint{4.575567in}{2.324658in}}%
\pgfpathlineto{\pgfqpoint{4.576702in}{2.316778in}}%
\pgfpathlineto{\pgfqpoint{4.622072in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{4.640221in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{4.641355in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{2.343719in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.292012in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.292012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623490in,y=2.530566in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont soiling component, synthetic example 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659260in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{1.957993in}{0.669002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988549in}{0.669002in}}{\pgfqpoint{1.988549in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{1.988549in}{1.110090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988549in}{1.140646in}}{\pgfqpoint{1.957993in}{1.140646in}}%
\pgfpathlineto{\pgfqpoint{0.659260in}{1.140646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628704in}{1.140646in}}{\pgfqpoint{0.628704in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{0.628704in}{0.699558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628704in}{0.669002in}}{\pgfqpoint{0.659260in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{0.659260in}{0.669002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689815in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{0.995371in}{1.026062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117593in,y=0.972590in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont synthetic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689815in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{0.995371in}{0.813157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117593in,y=0.759685in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synth-soil.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966323in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380332in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795474in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209482in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623490in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037499in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.037499in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452641in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.452641in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866649in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280657in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{3.256684in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{3.256684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226042in, y=3.203877in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{3.852213in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{3.852213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226042in, y=3.799406in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.447742in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.447742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226042in, y=4.394936in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{2.796307in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.470695in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{4.427276in}}%
\pgfpathlineto{\pgfqpoint{0.555718in}{4.514519in}}%
\pgfpathlineto{\pgfqpoint{0.557986in}{4.398988in}}%
\pgfpathlineto{\pgfqpoint{0.559121in}{4.500586in}}%
\pgfpathlineto{\pgfqpoint{0.561389in}{4.368115in}}%
\pgfpathlineto{\pgfqpoint{0.562524in}{4.422146in}}%
\pgfpathlineto{\pgfqpoint{0.564792in}{4.351355in}}%
\pgfpathlineto{\pgfqpoint{0.565926in}{4.387301in}}%
\pgfpathlineto{\pgfqpoint{0.567061in}{4.254966in}}%
\pgfpathlineto{\pgfqpoint{0.568195in}{4.260422in}}%
\pgfpathlineto{\pgfqpoint{0.569329in}{4.322977in}}%
\pgfpathlineto{\pgfqpoint{0.570463in}{4.290896in}}%
\pgfpathlineto{\pgfqpoint{0.571598in}{4.362887in}}%
\pgfpathlineto{\pgfqpoint{0.573866in}{4.250534in}}%
\pgfpathlineto{\pgfqpoint{0.575001in}{4.412789in}}%
\pgfpathlineto{\pgfqpoint{0.578403in}{4.227089in}}%
\pgfpathlineto{\pgfqpoint{0.580672in}{4.304841in}}%
\pgfpathlineto{\pgfqpoint{0.581806in}{4.225841in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{4.308560in}}%
\pgfpathlineto{\pgfqpoint{0.584075in}{4.246204in}}%
\pgfpathlineto{\pgfqpoint{0.585209in}{4.258275in}}%
\pgfpathlineto{\pgfqpoint{0.586343in}{4.234545in}}%
\pgfpathlineto{\pgfqpoint{0.587477in}{4.370350in}}%
\pgfpathlineto{\pgfqpoint{0.589746in}{4.190810in}}%
\pgfpathlineto{\pgfqpoint{0.590880in}{4.293169in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{4.169785in}}%
\pgfpathlineto{\pgfqpoint{0.593149in}{4.246042in}}%
\pgfpathlineto{\pgfqpoint{0.594283in}{4.115735in}}%
\pgfpathlineto{\pgfqpoint{0.595417in}{4.146107in}}%
\pgfpathlineto{\pgfqpoint{0.597686in}{4.252545in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{4.102208in}}%
\pgfpathlineto{\pgfqpoint{0.605626in}{4.228315in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{4.181743in}}%
\pgfpathlineto{\pgfqpoint{0.607894in}{4.056339in}}%
\pgfpathlineto{\pgfqpoint{0.609029in}{4.168448in}}%
\pgfpathlineto{\pgfqpoint{0.611297in}{4.099694in}}%
\pgfpathlineto{\pgfqpoint{0.613566in}{4.183727in}}%
\pgfpathlineto{\pgfqpoint{0.614700in}{4.171901in}}%
\pgfpathlineto{\pgfqpoint{0.615834in}{4.066159in}}%
\pgfpathlineto{\pgfqpoint{0.616968in}{4.089788in}}%
\pgfpathlineto{\pgfqpoint{0.619237in}{4.149396in}}%
\pgfpathlineto{\pgfqpoint{0.620371in}{4.061703in}}%
\pgfpathlineto{\pgfqpoint{0.621506in}{4.071899in}}%
\pgfpathlineto{\pgfqpoint{0.623774in}{4.003034in}}%
\pgfpathlineto{\pgfqpoint{0.626043in}{4.132633in}}%
\pgfpathlineto{\pgfqpoint{0.627177in}{4.046842in}}%
\pgfpathlineto{\pgfqpoint{0.628311in}{4.100228in}}%
\pgfpathlineto{\pgfqpoint{0.630580in}{3.996063in}}%
\pgfpathlineto{\pgfqpoint{0.632848in}{4.104023in}}%
\pgfpathlineto{\pgfqpoint{0.633983in}{4.010633in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{4.092454in}}%
\pgfpathlineto{\pgfqpoint{0.636251in}{3.855463in}}%
\pgfpathlineto{\pgfqpoint{0.637385in}{4.038492in}}%
\pgfpathlineto{\pgfqpoint{0.638520in}{3.991588in}}%
\pgfpathlineto{\pgfqpoint{0.639654in}{3.963905in}}%
\pgfpathlineto{\pgfqpoint{0.640788in}{3.978837in}}%
\pgfpathlineto{\pgfqpoint{0.641922in}{3.858468in}}%
\pgfpathlineto{\pgfqpoint{0.645325in}{4.028240in}}%
\pgfpathlineto{\pgfqpoint{0.647594in}{3.890430in}}%
\pgfpathlineto{\pgfqpoint{0.648728in}{3.900537in}}%
\pgfpathlineto{\pgfqpoint{0.649862in}{3.970869in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{3.879169in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{3.928936in}}%
\pgfpathlineto{\pgfqpoint{0.654399in}{3.899721in}}%
\pgfpathlineto{\pgfqpoint{0.655534in}{3.940025in}}%
\pgfpathlineto{\pgfqpoint{0.656668in}{3.843203in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{3.856654in}}%
\pgfpathlineto{\pgfqpoint{0.658936in}{3.846452in}}%
\pgfpathlineto{\pgfqpoint{0.660071in}{3.782186in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{3.869837in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{3.861133in}}%
\pgfpathlineto{\pgfqpoint{0.664608in}{3.820966in}}%
\pgfpathlineto{\pgfqpoint{0.665742in}{3.751145in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{3.797368in}}%
\pgfpathlineto{\pgfqpoint{0.668011in}{3.794661in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{3.763369in}}%
\pgfpathlineto{\pgfqpoint{0.671413in}{3.813575in}}%
\pgfpathlineto{\pgfqpoint{0.672548in}{3.885053in}}%
\pgfpathlineto{\pgfqpoint{0.674816in}{3.784895in}}%
\pgfpathlineto{\pgfqpoint{0.675950in}{3.760392in}}%
\pgfpathlineto{\pgfqpoint{0.677085in}{3.656300in}}%
\pgfpathlineto{\pgfqpoint{0.680488in}{3.865418in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{3.719126in}}%
\pgfpathlineto{\pgfqpoint{0.682756in}{4.504603in}}%
\pgfpathlineto{\pgfqpoint{0.683890in}{4.477525in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{4.402774in}}%
\pgfpathlineto{\pgfqpoint{0.686159in}{4.533973in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{4.503603in}}%
\pgfpathlineto{\pgfqpoint{0.688427in}{4.498898in}}%
\pgfpathlineto{\pgfqpoint{0.689562in}{4.390631in}}%
\pgfpathlineto{\pgfqpoint{0.690696in}{4.521149in}}%
\pgfpathlineto{\pgfqpoint{0.691830in}{4.347478in}}%
\pgfpathlineto{\pgfqpoint{0.694099in}{4.546400in}}%
\pgfpathlineto{\pgfqpoint{0.695233in}{4.350957in}}%
\pgfpathlineto{\pgfqpoint{0.696367in}{4.369021in}}%
\pgfpathlineto{\pgfqpoint{0.697502in}{4.401281in}}%
\pgfpathlineto{\pgfqpoint{0.699770in}{4.289866in}}%
\pgfpathlineto{\pgfqpoint{0.700904in}{4.378085in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{4.304508in}}%
\pgfpathlineto{\pgfqpoint{0.703173in}{4.387549in}}%
\pgfpathlineto{\pgfqpoint{0.704307in}{4.298720in}}%
\pgfpathlineto{\pgfqpoint{0.705441in}{4.436143in}}%
\pgfpathlineto{\pgfqpoint{0.706576in}{4.292454in}}%
\pgfpathlineto{\pgfqpoint{0.707710in}{4.312243in}}%
\pgfpathlineto{\pgfqpoint{0.708844in}{4.371280in}}%
\pgfpathlineto{\pgfqpoint{0.709979in}{4.244938in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.378106in}}%
\pgfpathlineto{\pgfqpoint{0.713381in}{4.201647in}}%
\pgfpathlineto{\pgfqpoint{0.714516in}{4.298367in}}%
\pgfpathlineto{\pgfqpoint{0.715650in}{4.295447in}}%
\pgfpathlineto{\pgfqpoint{0.716784in}{4.318329in}}%
\pgfpathlineto{\pgfqpoint{0.719053in}{4.182428in}}%
\pgfpathlineto{\pgfqpoint{0.720187in}{4.281330in}}%
\pgfpathlineto{\pgfqpoint{0.721321in}{4.261051in}}%
\pgfpathlineto{\pgfqpoint{0.723590in}{4.249219in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{4.183057in}}%
\pgfpathlineto{\pgfqpoint{0.725858in}{4.227980in}}%
\pgfpathlineto{\pgfqpoint{0.726993in}{4.224103in}}%
\pgfpathlineto{\pgfqpoint{0.728127in}{4.159241in}}%
\pgfpathlineto{\pgfqpoint{0.729261in}{4.299019in}}%
\pgfpathlineto{\pgfqpoint{0.731530in}{4.110224in}}%
\pgfpathlineto{\pgfqpoint{0.732664in}{4.207873in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{4.107955in}}%
\pgfpathlineto{\pgfqpoint{0.736067in}{4.214012in}}%
\pgfpathlineto{\pgfqpoint{0.737201in}{4.094746in}}%
\pgfpathlineto{\pgfqpoint{0.738335in}{4.188069in}}%
\pgfpathlineto{\pgfqpoint{0.739470in}{4.149593in}}%
\pgfpathlineto{\pgfqpoint{0.740604in}{4.165204in}}%
\pgfpathlineto{\pgfqpoint{0.741738in}{4.218144in}}%
\pgfpathlineto{\pgfqpoint{0.744007in}{4.054535in}}%
\pgfpathlineto{\pgfqpoint{0.745141in}{4.039597in}}%
\pgfpathlineto{\pgfqpoint{0.747409in}{4.427651in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{4.445241in}}%
\pgfpathlineto{\pgfqpoint{0.749678in}{4.434167in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{4.459496in}}%
\pgfpathlineto{\pgfqpoint{0.751946in}{4.404081in}}%
\pgfpathlineto{\pgfqpoint{0.753081in}{4.481894in}}%
\pgfpathlineto{\pgfqpoint{0.754215in}{4.373248in}}%
\pgfpathlineto{\pgfqpoint{0.755349in}{4.541821in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{4.297115in}}%
\pgfpathlineto{\pgfqpoint{0.759886in}{4.381002in}}%
\pgfpathlineto{\pgfqpoint{0.761021in}{4.332430in}}%
\pgfpathlineto{\pgfqpoint{0.762155in}{4.380032in}}%
\pgfpathlineto{\pgfqpoint{0.764423in}{4.319623in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{4.221342in}}%
\pgfpathlineto{\pgfqpoint{0.768961in}{4.455755in}}%
\pgfpathlineto{\pgfqpoint{0.771229in}{4.311029in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{4.386387in}}%
\pgfpathlineto{\pgfqpoint{0.774632in}{4.301639in}}%
\pgfpathlineto{\pgfqpoint{0.775766in}{4.352121in}}%
\pgfpathlineto{\pgfqpoint{0.776900in}{4.336220in}}%
\pgfpathlineto{\pgfqpoint{0.778035in}{4.255885in}}%
\pgfpathlineto{\pgfqpoint{0.780303in}{4.334527in}}%
\pgfpathlineto{\pgfqpoint{0.781437in}{4.354483in}}%
\pgfpathlineto{\pgfqpoint{0.782572in}{4.342414in}}%
\pgfpathlineto{\pgfqpoint{0.783706in}{4.191542in}}%
\pgfpathlineto{\pgfqpoint{0.784840in}{4.206810in}}%
\pgfpathlineto{\pgfqpoint{0.785975in}{4.280328in}}%
\pgfpathlineto{\pgfqpoint{0.787109in}{4.269977in}}%
\pgfpathlineto{\pgfqpoint{0.788243in}{4.259780in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{4.440690in}}%
\pgfpathlineto{\pgfqpoint{0.790512in}{4.242466in}}%
\pgfpathlineto{\pgfqpoint{0.791646in}{4.264451in}}%
\pgfpathlineto{\pgfqpoint{0.793914in}{4.216349in}}%
\pgfpathlineto{\pgfqpoint{0.795049in}{4.151258in}}%
\pgfpathlineto{\pgfqpoint{0.796183in}{4.202023in}}%
\pgfpathlineto{\pgfqpoint{0.797317in}{4.105174in}}%
\pgfpathlineto{\pgfqpoint{0.798452in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{0.799586in}{4.101314in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{4.123186in}}%
\pgfpathlineto{\pgfqpoint{0.801854in}{4.238495in}}%
\pgfpathlineto{\pgfqpoint{0.802989in}{3.993759in}}%
\pgfpathlineto{\pgfqpoint{0.804123in}{4.126788in}}%
\pgfpathlineto{\pgfqpoint{0.805257in}{3.988262in}}%
\pgfpathlineto{\pgfqpoint{0.807526in}{4.118919in}}%
\pgfpathlineto{\pgfqpoint{0.809794in}{3.978557in}}%
\pgfpathlineto{\pgfqpoint{0.810928in}{3.988759in}}%
\pgfpathlineto{\pgfqpoint{0.812063in}{4.055955in}}%
\pgfpathlineto{\pgfqpoint{0.813197in}{3.968172in}}%
\pgfpathlineto{\pgfqpoint{0.814331in}{4.010450in}}%
\pgfpathlineto{\pgfqpoint{0.815466in}{3.991124in}}%
\pgfpathlineto{\pgfqpoint{0.816600in}{3.942973in}}%
\pgfpathlineto{\pgfqpoint{0.817734in}{4.086248in}}%
\pgfpathlineto{\pgfqpoint{0.820003in}{3.838611in}}%
\pgfpathlineto{\pgfqpoint{0.821137in}{3.949434in}}%
\pgfpathlineto{\pgfqpoint{0.822271in}{3.893473in}}%
\pgfpathlineto{\pgfqpoint{0.823405in}{3.965910in}}%
\pgfpathlineto{\pgfqpoint{0.824540in}{3.866921in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{3.893874in}}%
\pgfpathlineto{\pgfqpoint{0.827943in}{3.927220in}}%
\pgfpathlineto{\pgfqpoint{0.829077in}{3.806285in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{3.843170in}}%
\pgfpathlineto{\pgfqpoint{0.832480in}{3.806799in}}%
\pgfpathlineto{\pgfqpoint{0.833614in}{3.926351in}}%
\pgfpathlineto{\pgfqpoint{0.835882in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{0.838151in}{3.906076in}}%
\pgfpathlineto{\pgfqpoint{0.840419in}{3.694170in}}%
\pgfpathlineto{\pgfqpoint{0.841554in}{3.739339in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{3.822008in}}%
\pgfpathlineto{\pgfqpoint{0.843822in}{3.708635in}}%
\pgfpathlineto{\pgfqpoint{0.846091in}{3.767366in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{3.668915in}}%
\pgfpathlineto{\pgfqpoint{0.848359in}{3.704786in}}%
\pgfpathlineto{\pgfqpoint{0.849494in}{3.529710in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{3.666518in}}%
\pgfpathlineto{\pgfqpoint{0.852896in}{3.605620in}}%
\pgfpathlineto{\pgfqpoint{0.854031in}{3.745221in}}%
\pgfpathlineto{\pgfqpoint{0.855165in}{3.577710in}}%
\pgfpathlineto{\pgfqpoint{0.856299in}{3.619487in}}%
\pgfpathlineto{\pgfqpoint{0.857434in}{3.639541in}}%
\pgfpathlineto{\pgfqpoint{0.858568in}{3.697461in}}%
\pgfpathlineto{\pgfqpoint{0.859702in}{3.540671in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{3.664399in}}%
\pgfpathlineto{\pgfqpoint{0.863105in}{3.536420in}}%
\pgfpathlineto{\pgfqpoint{0.864239in}{3.600681in}}%
\pgfpathlineto{\pgfqpoint{0.865373in}{3.578069in}}%
\pgfpathlineto{\pgfqpoint{0.866508in}{3.528354in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{3.553105in}}%
\pgfpathlineto{\pgfqpoint{0.868776in}{3.520952in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{3.555405in}}%
\pgfpathlineto{\pgfqpoint{0.872179in}{3.592600in}}%
\pgfpathlineto{\pgfqpoint{0.873313in}{3.441828in}}%
\pgfpathlineto{\pgfqpoint{0.874448in}{3.601462in}}%
\pgfpathlineto{\pgfqpoint{0.875582in}{3.388205in}}%
\pgfpathlineto{\pgfqpoint{0.877850in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{0.883522in}{3.393423in}}%
\pgfpathlineto{\pgfqpoint{0.884656in}{3.455314in}}%
\pgfpathlineto{\pgfqpoint{0.886924in}{3.361622in}}%
\pgfpathlineto{\pgfqpoint{0.888059in}{3.430689in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{3.392751in}}%
\pgfpathlineto{\pgfqpoint{0.890327in}{3.408467in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{3.390578in}}%
\pgfpathlineto{\pgfqpoint{0.892596in}{3.310768in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{3.315005in}}%
\pgfpathlineto{\pgfqpoint{0.894864in}{3.369486in}}%
\pgfpathlineto{\pgfqpoint{0.895999in}{3.353953in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{3.312442in}}%
\pgfpathlineto{\pgfqpoint{0.899401in}{3.359375in}}%
\pgfpathlineto{\pgfqpoint{0.900536in}{3.260795in}}%
\pgfpathlineto{\pgfqpoint{0.901670in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{0.903939in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{0.905073in}{3.306370in}}%
\pgfpathlineto{\pgfqpoint{0.907341in}{3.275144in}}%
\pgfpathlineto{\pgfqpoint{0.908476in}{3.289633in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{3.220080in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{3.242543in}}%
\pgfpathlineto{\pgfqpoint{0.911878in}{3.187048in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{3.208196in}}%
\pgfpathlineto{\pgfqpoint{0.914147in}{3.178159in}}%
\pgfpathlineto{\pgfqpoint{0.915281in}{3.180123in}}%
\pgfpathlineto{\pgfqpoint{0.916415in}{3.194724in}}%
\pgfpathlineto{\pgfqpoint{0.917550in}{3.120057in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{3.247017in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{0.922087in}{3.177260in}}%
\pgfpathlineto{\pgfqpoint{0.923221in}{3.151586in}}%
\pgfpathlineto{\pgfqpoint{0.926624in}{3.088558in}}%
\pgfpathlineto{\pgfqpoint{0.927758in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{0.928892in}{3.075373in}}%
\pgfpathlineto{\pgfqpoint{0.930027in}{3.032347in}}%
\pgfpathlineto{\pgfqpoint{0.931161in}{3.099189in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{3.000001in}}%
\pgfpathlineto{\pgfqpoint{0.935698in}{3.039051in}}%
\pgfpathlineto{\pgfqpoint{0.937967in}{2.966114in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{3.005602in}}%
\pgfpathlineto{\pgfqpoint{0.940235in}{2.997070in}}%
\pgfpathlineto{\pgfqpoint{0.942504in}{2.947846in}}%
\pgfpathlineto{\pgfqpoint{0.943638in}{2.970738in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{2.880608in}}%
\pgfpathlineto{\pgfqpoint{0.949309in}{2.931340in}}%
\pgfpathlineto{\pgfqpoint{0.950444in}{4.484040in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{4.440601in}}%
\pgfpathlineto{\pgfqpoint{0.954981in}{4.310384in}}%
\pgfpathlineto{\pgfqpoint{0.956115in}{4.361310in}}%
\pgfpathlineto{\pgfqpoint{0.957249in}{4.338569in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{4.367488in}}%
\pgfpathlineto{\pgfqpoint{0.959518in}{4.293298in}}%
\pgfpathlineto{\pgfqpoint{0.961786in}{4.417315in}}%
\pgfpathlineto{\pgfqpoint{0.962921in}{4.314627in}}%
\pgfpathlineto{\pgfqpoint{0.964055in}{4.337443in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{4.347276in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{4.276932in}}%
\pgfpathlineto{\pgfqpoint{0.967458in}{4.306318in}}%
\pgfpathlineto{\pgfqpoint{0.970860in}{4.227874in}}%
\pgfpathlineto{\pgfqpoint{0.971995in}{4.267042in}}%
\pgfpathlineto{\pgfqpoint{0.974263in}{4.478588in}}%
\pgfpathlineto{\pgfqpoint{0.975397in}{4.434687in}}%
\pgfpathlineto{\pgfqpoint{0.976532in}{4.489897in}}%
\pgfpathlineto{\pgfqpoint{0.977666in}{4.303794in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{4.384930in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{4.329890in}}%
\pgfpathlineto{\pgfqpoint{0.981069in}{4.550632in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{4.354968in}}%
\pgfpathlineto{\pgfqpoint{0.984472in}{4.361115in}}%
\pgfpathlineto{\pgfqpoint{0.985606in}{4.298397in}}%
\pgfpathlineto{\pgfqpoint{0.986740in}{4.385081in}}%
\pgfpathlineto{\pgfqpoint{0.987874in}{4.363151in}}%
\pgfpathlineto{\pgfqpoint{0.991277in}{4.513674in}}%
\pgfpathlineto{\pgfqpoint{0.994680in}{4.300084in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{4.364771in}}%
\pgfpathlineto{\pgfqpoint{0.996949in}{4.242376in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{4.408981in}}%
\pgfpathlineto{\pgfqpoint{0.999217in}{4.354155in}}%
\pgfpathlineto{\pgfqpoint{1.001486in}{4.153621in}}%
\pgfpathlineto{\pgfqpoint{1.002620in}{4.313263in}}%
\pgfpathlineto{\pgfqpoint{1.003754in}{4.212152in}}%
\pgfpathlineto{\pgfqpoint{1.004888in}{4.272571in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{4.094307in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{4.134213in}}%
\pgfpathlineto{\pgfqpoint{1.008291in}{4.151674in}}%
\pgfpathlineto{\pgfqpoint{1.009426in}{4.137160in}}%
\pgfpathlineto{\pgfqpoint{1.010560in}{4.092310in}}%
\pgfpathlineto{\pgfqpoint{1.011694in}{4.135661in}}%
\pgfpathlineto{\pgfqpoint{1.012828in}{4.024123in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{4.058954in}}%
\pgfpathlineto{\pgfqpoint{1.015097in}{4.056635in}}%
\pgfpathlineto{\pgfqpoint{1.016231in}{4.061496in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{4.055328in}}%
\pgfpathlineto{\pgfqpoint{1.019634in}{3.897817in}}%
\pgfpathlineto{\pgfqpoint{1.020768in}{4.034938in}}%
\pgfpathlineto{\pgfqpoint{1.021903in}{4.473367in}}%
\pgfpathlineto{\pgfqpoint{1.023037in}{4.405086in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{4.538124in}}%
\pgfpathlineto{\pgfqpoint{1.025305in}{4.448750in}}%
\pgfpathlineto{\pgfqpoint{1.026440in}{4.508058in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{4.438015in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{4.552408in}}%
\pgfpathlineto{\pgfqpoint{1.029842in}{4.530235in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{4.407332in}}%
\pgfpathlineto{\pgfqpoint{1.032111in}{4.475667in}}%
\pgfpathlineto{\pgfqpoint{1.033245in}{4.452297in}}%
\pgfpathlineto{\pgfqpoint{1.034379in}{4.491041in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{4.348943in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{4.460370in}}%
\pgfpathlineto{\pgfqpoint{1.038917in}{4.289984in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{4.319884in}}%
\pgfpathlineto{\pgfqpoint{1.041185in}{4.265365in}}%
\pgfpathlineto{\pgfqpoint{1.044588in}{4.461413in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{4.373229in}}%
\pgfpathlineto{\pgfqpoint{1.046856in}{4.460304in}}%
\pgfpathlineto{\pgfqpoint{1.049125in}{4.256322in}}%
\pgfpathlineto{\pgfqpoint{1.051394in}{4.370162in}}%
\pgfpathlineto{\pgfqpoint{1.052528in}{4.341471in}}%
\pgfpathlineto{\pgfqpoint{1.053662in}{4.218201in}}%
\pgfpathlineto{\pgfqpoint{1.054796in}{4.329546in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{4.254258in}}%
\pgfpathlineto{\pgfqpoint{1.058199in}{4.490190in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{4.410906in}}%
\pgfpathlineto{\pgfqpoint{1.060468in}{4.435125in}}%
\pgfpathlineto{\pgfqpoint{1.061602in}{4.401305in}}%
\pgfpathlineto{\pgfqpoint{1.063870in}{4.519014in}}%
\pgfpathlineto{\pgfqpoint{1.065005in}{4.401856in}}%
\pgfpathlineto{\pgfqpoint{1.066139in}{4.489436in}}%
\pgfpathlineto{\pgfqpoint{1.068408in}{4.409365in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{4.448893in}}%
\pgfpathlineto{\pgfqpoint{1.070676in}{4.392163in}}%
\pgfpathlineto{\pgfqpoint{1.071810in}{4.419467in}}%
\pgfpathlineto{\pgfqpoint{1.072945in}{4.379656in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{4.566625in}}%
\pgfpathlineto{\pgfqpoint{1.076347in}{4.404971in}}%
\pgfpathlineto{\pgfqpoint{1.077482in}{4.469683in}}%
\pgfpathlineto{\pgfqpoint{1.079750in}{4.419593in}}%
\pgfpathlineto{\pgfqpoint{1.080884in}{4.457003in}}%
\pgfpathlineto{\pgfqpoint{1.082019in}{4.453267in}}%
\pgfpathlineto{\pgfqpoint{1.084287in}{4.350197in}}%
\pgfpathlineto{\pgfqpoint{1.085422in}{4.355762in}}%
\pgfpathlineto{\pgfqpoint{1.086556in}{4.224669in}}%
\pgfpathlineto{\pgfqpoint{1.087690in}{4.258795in}}%
\pgfpathlineto{\pgfqpoint{1.089959in}{4.418937in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{4.296271in}}%
\pgfpathlineto{\pgfqpoint{1.092227in}{4.331957in}}%
\pgfpathlineto{\pgfqpoint{1.093361in}{4.304221in}}%
\pgfpathlineto{\pgfqpoint{1.094496in}{4.451884in}}%
\pgfpathlineto{\pgfqpoint{1.097899in}{4.181984in}}%
\pgfpathlineto{\pgfqpoint{1.099033in}{4.132429in}}%
\pgfpathlineto{\pgfqpoint{1.100167in}{4.223773in}}%
\pgfpathlineto{\pgfqpoint{1.102436in}{4.106350in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{4.138190in}}%
\pgfpathlineto{\pgfqpoint{1.104704in}{4.101181in}}%
\pgfpathlineto{\pgfqpoint{1.105838in}{4.245519in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{4.124706in}}%
\pgfpathlineto{\pgfqpoint{1.109241in}{4.195859in}}%
\pgfpathlineto{\pgfqpoint{1.111510in}{4.039513in}}%
\pgfpathlineto{\pgfqpoint{1.112644in}{4.160230in}}%
\pgfpathlineto{\pgfqpoint{1.117181in}{3.976631in}}%
\pgfpathlineto{\pgfqpoint{1.118315in}{3.936189in}}%
\pgfpathlineto{\pgfqpoint{1.120584in}{4.092306in}}%
\pgfpathlineto{\pgfqpoint{1.121718in}{3.898130in}}%
\pgfpathlineto{\pgfqpoint{1.122852in}{3.993008in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{3.910491in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.864959in}}%
\pgfpathlineto{\pgfqpoint{1.128524in}{3.901779in}}%
\pgfpathlineto{\pgfqpoint{1.129658in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{3.888438in}}%
\pgfpathlineto{\pgfqpoint{1.134195in}{3.787436in}}%
\pgfpathlineto{\pgfqpoint{1.135329in}{3.792523in}}%
\pgfpathlineto{\pgfqpoint{1.136464in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{3.824508in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{3.733517in}}%
\pgfpathlineto{\pgfqpoint{1.141001in}{3.799473in}}%
\pgfpathlineto{\pgfqpoint{1.142135in}{3.659484in}}%
\pgfpathlineto{\pgfqpoint{1.143269in}{3.763001in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{3.687173in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{3.738895in}}%
\pgfpathlineto{\pgfqpoint{1.148941in}{3.586746in}}%
\pgfpathlineto{\pgfqpoint{1.150075in}{3.660810in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{3.659006in}}%
\pgfpathlineto{\pgfqpoint{1.152343in}{3.586431in}}%
\pgfpathlineto{\pgfqpoint{1.153478in}{3.652956in}}%
\pgfpathlineto{\pgfqpoint{1.154612in}{3.522517in}}%
\pgfpathlineto{\pgfqpoint{1.155746in}{3.591426in}}%
\pgfpathlineto{\pgfqpoint{1.156881in}{3.520455in}}%
\pgfpathlineto{\pgfqpoint{1.158015in}{3.536292in}}%
\pgfpathlineto{\pgfqpoint{1.159149in}{3.559081in}}%
\pgfpathlineto{\pgfqpoint{1.160283in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{1.161418in}{3.511897in}}%
\pgfpathlineto{\pgfqpoint{1.162552in}{3.569150in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{3.476951in}}%
\pgfpathlineto{\pgfqpoint{1.164820in}{3.534967in}}%
\pgfpathlineto{\pgfqpoint{1.165955in}{3.424131in}}%
\pgfpathlineto{\pgfqpoint{1.168223in}{3.526639in}}%
\pgfpathlineto{\pgfqpoint{1.169357in}{3.320067in}}%
\pgfpathlineto{\pgfqpoint{1.171626in}{4.418014in}}%
\pgfpathlineto{\pgfqpoint{1.172760in}{4.360424in}}%
\pgfpathlineto{\pgfqpoint{1.173895in}{4.382493in}}%
\pgfpathlineto{\pgfqpoint{1.175029in}{4.313695in}}%
\pgfpathlineto{\pgfqpoint{1.176163in}{4.342489in}}%
\pgfpathlineto{\pgfqpoint{1.177297in}{4.316710in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{4.382145in}}%
\pgfpathlineto{\pgfqpoint{1.181834in}{4.255463in}}%
\pgfpathlineto{\pgfqpoint{1.184103in}{4.231155in}}%
\pgfpathlineto{\pgfqpoint{1.185237in}{4.267179in}}%
\pgfpathlineto{\pgfqpoint{1.186372in}{4.208734in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{4.237919in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{4.503655in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{4.424251in}}%
\pgfpathlineto{\pgfqpoint{1.190909in}{4.345475in}}%
\pgfpathlineto{\pgfqpoint{1.192043in}{4.426659in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{4.248788in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{4.300896in}}%
\pgfpathlineto{\pgfqpoint{1.196580in}{4.241940in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{4.423916in}}%
\pgfpathlineto{\pgfqpoint{1.202251in}{4.296464in}}%
\pgfpathlineto{\pgfqpoint{1.203386in}{4.348943in}}%
\pgfpathlineto{\pgfqpoint{1.204520in}{4.164095in}}%
\pgfpathlineto{\pgfqpoint{1.206788in}{4.320089in}}%
\pgfpathlineto{\pgfqpoint{1.207923in}{4.181728in}}%
\pgfpathlineto{\pgfqpoint{1.209057in}{4.324676in}}%
\pgfpathlineto{\pgfqpoint{1.211325in}{4.218105in}}%
\pgfpathlineto{\pgfqpoint{1.213594in}{4.355463in}}%
\pgfpathlineto{\pgfqpoint{1.215863in}{4.222830in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{4.143607in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{4.231022in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{4.126847in}}%
\pgfpathlineto{\pgfqpoint{1.221534in}{4.171307in}}%
\pgfpathlineto{\pgfqpoint{1.222668in}{4.131939in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{4.177882in}}%
\pgfpathlineto{\pgfqpoint{1.224937in}{4.161420in}}%
\pgfpathlineto{\pgfqpoint{1.226071in}{4.192906in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{4.097451in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{4.102832in}}%
\pgfpathlineto{\pgfqpoint{1.229474in}{4.054877in}}%
\pgfpathlineto{\pgfqpoint{1.232877in}{4.127815in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{4.025877in}}%
\pgfpathlineto{\pgfqpoint{1.236279in}{4.136722in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{4.076167in}}%
\pgfpathlineto{\pgfqpoint{1.238548in}{4.149353in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.960201in}}%
\pgfpathlineto{\pgfqpoint{1.241951in}{3.922783in}}%
\pgfpathlineto{\pgfqpoint{1.244219in}{4.370674in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{4.314875in}}%
\pgfpathlineto{\pgfqpoint{1.246488in}{4.320055in}}%
\pgfpathlineto{\pgfqpoint{1.247622in}{4.224230in}}%
\pgfpathlineto{\pgfqpoint{1.248756in}{4.416614in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{4.347713in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{4.342631in}}%
\pgfpathlineto{\pgfqpoint{1.252159in}{4.374721in}}%
\pgfpathlineto{\pgfqpoint{1.254428in}{4.337641in}}%
\pgfpathlineto{\pgfqpoint{1.255562in}{4.274662in}}%
\pgfpathlineto{\pgfqpoint{1.257830in}{4.422628in}}%
\pgfpathlineto{\pgfqpoint{1.262368in}{4.240533in}}%
\pgfpathlineto{\pgfqpoint{1.263502in}{4.286956in}}%
\pgfpathlineto{\pgfqpoint{1.264636in}{4.293771in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{4.350245in}}%
\pgfpathlineto{\pgfqpoint{1.266905in}{4.185158in}}%
\pgfpathlineto{\pgfqpoint{1.268039in}{4.368018in}}%
\pgfpathlineto{\pgfqpoint{1.270307in}{4.247558in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{4.169501in}}%
\pgfpathlineto{\pgfqpoint{1.273710in}{4.308943in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{4.262124in}}%
\pgfpathlineto{\pgfqpoint{1.277113in}{4.176258in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{4.339832in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{4.150568in}}%
\pgfpathlineto{\pgfqpoint{1.282784in}{4.219371in}}%
\pgfpathlineto{\pgfqpoint{1.283919in}{4.214412in}}%
\pgfpathlineto{\pgfqpoint{1.285053in}{4.072012in}}%
\pgfpathlineto{\pgfqpoint{1.286187in}{4.220160in}}%
\pgfpathlineto{\pgfqpoint{1.287321in}{4.206676in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{4.318991in}}%
\pgfpathlineto{\pgfqpoint{1.292993in}{4.140119in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{4.346919in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{4.194348in}}%
\pgfpathlineto{\pgfqpoint{1.297530in}{4.188958in}}%
\pgfpathlineto{\pgfqpoint{1.298664in}{4.198409in}}%
\pgfpathlineto{\pgfqpoint{1.302067in}{4.146521in}}%
\pgfpathlineto{\pgfqpoint{1.303201in}{4.172608in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{4.127771in}}%
\pgfpathlineto{\pgfqpoint{1.306604in}{4.171172in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{4.147597in}}%
\pgfpathlineto{\pgfqpoint{1.308873in}{4.244211in}}%
\pgfpathlineto{\pgfqpoint{1.310007in}{4.005797in}}%
\pgfpathlineto{\pgfqpoint{1.312275in}{4.220369in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{4.029626in}}%
\pgfpathlineto{\pgfqpoint{1.314544in}{4.124501in}}%
\pgfpathlineto{\pgfqpoint{1.315678in}{4.119906in}}%
\pgfpathlineto{\pgfqpoint{1.316812in}{4.058457in}}%
\pgfpathlineto{\pgfqpoint{1.317947in}{4.091074in}}%
\pgfpathlineto{\pgfqpoint{1.319081in}{4.069389in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{4.227861in}}%
\pgfpathlineto{\pgfqpoint{1.321350in}{4.178889in}}%
\pgfpathlineto{\pgfqpoint{1.322484in}{4.194871in}}%
\pgfpathlineto{\pgfqpoint{1.323618in}{4.160996in}}%
\pgfpathlineto{\pgfqpoint{1.324752in}{4.053991in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{4.085144in}}%
\pgfpathlineto{\pgfqpoint{1.327021in}{4.139278in}}%
\pgfpathlineto{\pgfqpoint{1.328155in}{4.040293in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{4.146126in}}%
\pgfpathlineto{\pgfqpoint{1.330424in}{4.089795in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{4.364882in}}%
\pgfpathlineto{\pgfqpoint{1.333826in}{4.367525in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{4.309749in}}%
\pgfpathlineto{\pgfqpoint{1.336095in}{4.387676in}}%
\pgfpathlineto{\pgfqpoint{1.337229in}{4.246529in}}%
\pgfpathlineto{\pgfqpoint{1.338364in}{4.334484in}}%
\pgfpathlineto{\pgfqpoint{1.339498in}{4.322410in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{4.259452in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{4.285519in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{4.183915in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{4.298524in}}%
\pgfpathlineto{\pgfqpoint{1.346303in}{4.194107in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{4.416048in}}%
\pgfpathlineto{\pgfqpoint{1.349706in}{4.259040in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{4.243918in}}%
\pgfpathlineto{\pgfqpoint{1.351975in}{4.363677in}}%
\pgfpathlineto{\pgfqpoint{1.353109in}{4.247124in}}%
\pgfpathlineto{\pgfqpoint{1.354243in}{4.461779in}}%
\pgfpathlineto{\pgfqpoint{1.355378in}{4.229633in}}%
\pgfpathlineto{\pgfqpoint{1.356512in}{4.443677in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.324336in}}%
\pgfpathlineto{\pgfqpoint{1.359915in}{4.291007in}}%
\pgfpathlineto{\pgfqpoint{1.361049in}{4.338818in}}%
\pgfpathlineto{\pgfqpoint{1.362183in}{4.306188in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{4.365268in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{4.300613in}}%
\pgfpathlineto{\pgfqpoint{1.365586in}{4.380024in}}%
\pgfpathlineto{\pgfqpoint{1.366720in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{1.368989in}{4.378386in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{4.256419in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{4.274079in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{4.393010in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{4.355864in}}%
\pgfpathlineto{\pgfqpoint{1.374660in}{4.331486in}}%
\pgfpathlineto{\pgfqpoint{1.375794in}{4.339713in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{4.355329in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{4.282376in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{4.335598in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{4.263539in}}%
\pgfpathlineto{\pgfqpoint{1.382600in}{4.340720in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{4.214215in}}%
\pgfpathlineto{\pgfqpoint{1.384869in}{4.369566in}}%
\pgfpathlineto{\pgfqpoint{1.386003in}{4.333547in}}%
\pgfpathlineto{\pgfqpoint{1.387137in}{4.317319in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{4.391821in}}%
\pgfpathlineto{\pgfqpoint{1.390540in}{4.350364in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{4.181211in}}%
\pgfpathlineto{\pgfqpoint{1.392808in}{4.210141in}}%
\pgfpathlineto{\pgfqpoint{1.396211in}{4.303209in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{4.227691in}}%
\pgfpathlineto{\pgfqpoint{1.398480in}{4.276729in}}%
\pgfpathlineto{\pgfqpoint{1.401883in}{4.173837in}}%
\pgfpathlineto{\pgfqpoint{1.403017in}{4.198031in}}%
\pgfpathlineto{\pgfqpoint{1.404151in}{4.169704in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{4.443958in}}%
\pgfpathlineto{\pgfqpoint{1.407554in}{4.313608in}}%
\pgfpathlineto{\pgfqpoint{1.408688in}{4.511267in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{4.269276in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{4.347452in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{4.260769in}}%
\pgfpathlineto{\pgfqpoint{1.415494in}{4.288649in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{4.416878in}}%
\pgfpathlineto{\pgfqpoint{1.417762in}{4.250852in}}%
\pgfpathlineto{\pgfqpoint{1.418897in}{4.309870in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{4.190789in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{4.216495in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{4.307016in}}%
\pgfpathlineto{\pgfqpoint{1.423434in}{4.157432in}}%
\pgfpathlineto{\pgfqpoint{1.424568in}{4.283584in}}%
\pgfpathlineto{\pgfqpoint{1.426837in}{4.123235in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{4.184449in}}%
\pgfpathlineto{\pgfqpoint{1.430239in}{4.151846in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{4.015991in}}%
\pgfpathlineto{\pgfqpoint{1.432508in}{4.050615in}}%
\pgfpathlineto{\pgfqpoint{1.435911in}{4.087410in}}%
\pgfpathlineto{\pgfqpoint{1.437045in}{4.049917in}}%
\pgfpathlineto{\pgfqpoint{1.438179in}{3.953297in}}%
\pgfpathlineto{\pgfqpoint{1.439314in}{4.035330in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{4.035089in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{4.019319in}}%
\pgfpathlineto{\pgfqpoint{1.442716in}{4.034899in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{3.932983in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.833614in}}%
\pgfpathlineto{\pgfqpoint{1.448388in}{3.934113in}}%
\pgfpathlineto{\pgfqpoint{1.449522in}{3.909054in}}%
\pgfpathlineto{\pgfqpoint{1.450656in}{3.899449in}}%
\pgfpathlineto{\pgfqpoint{1.452925in}{3.800700in}}%
\pgfpathlineto{\pgfqpoint{1.454059in}{3.902019in}}%
\pgfpathlineto{\pgfqpoint{1.455193in}{3.830444in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{3.855758in}}%
\pgfpathlineto{\pgfqpoint{1.458596in}{3.794782in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{3.829669in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{3.739673in}}%
\pgfpathlineto{\pgfqpoint{1.461999in}{3.758769in}}%
\pgfpathlineto{\pgfqpoint{1.464267in}{3.704559in}}%
\pgfpathlineto{\pgfqpoint{1.465402in}{3.697933in}}%
\pgfpathlineto{\pgfqpoint{1.466536in}{3.712403in}}%
\pgfpathlineto{\pgfqpoint{1.467670in}{3.662704in}}%
\pgfpathlineto{\pgfqpoint{1.468805in}{3.739373in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{3.614774in}}%
\pgfpathlineto{\pgfqpoint{1.471073in}{3.638074in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{3.611777in}}%
\pgfpathlineto{\pgfqpoint{1.473342in}{3.695262in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{3.617756in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{3.646979in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{3.505362in}}%
\pgfpathlineto{\pgfqpoint{1.479013in}{3.599179in}}%
\pgfpathlineto{\pgfqpoint{1.480147in}{3.544877in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{3.580928in}}%
\pgfpathlineto{\pgfqpoint{1.482416in}{3.487853in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{3.601692in}}%
\pgfpathlineto{\pgfqpoint{1.486953in}{3.437735in}}%
\pgfpathlineto{\pgfqpoint{1.488087in}{3.518338in}}%
\pgfpathlineto{\pgfqpoint{1.489221in}{4.523769in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{4.389672in}}%
\pgfpathlineto{\pgfqpoint{1.492624in}{4.385339in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{4.313303in}}%
\pgfpathlineto{\pgfqpoint{1.494893in}{4.329133in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{4.314796in}}%
\pgfpathlineto{\pgfqpoint{1.497161in}{4.319356in}}%
\pgfpathlineto{\pgfqpoint{1.500564in}{4.426715in}}%
\pgfpathlineto{\pgfqpoint{1.501698in}{4.268388in}}%
\pgfpathlineto{\pgfqpoint{1.502833in}{4.374477in}}%
\pgfpathlineto{\pgfqpoint{1.503967in}{4.295194in}}%
\pgfpathlineto{\pgfqpoint{1.505101in}{4.295245in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{4.362084in}}%
\pgfpathlineto{\pgfqpoint{1.508504in}{4.445256in}}%
\pgfpathlineto{\pgfqpoint{1.509638in}{4.426270in}}%
\pgfpathlineto{\pgfqpoint{1.510772in}{4.439367in}}%
\pgfpathlineto{\pgfqpoint{1.511907in}{4.421120in}}%
\pgfpathlineto{\pgfqpoint{1.513041in}{4.542805in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{4.353961in}}%
\pgfpathlineto{\pgfqpoint{1.515310in}{4.354047in}}%
\pgfpathlineto{\pgfqpoint{1.518712in}{4.329081in}}%
\pgfpathlineto{\pgfqpoint{1.520981in}{4.437170in}}%
\pgfpathlineto{\pgfqpoint{1.523249in}{4.292558in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{4.362429in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{4.296293in}}%
\pgfpathlineto{\pgfqpoint{1.526652in}{4.359040in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{4.327568in}}%
\pgfpathlineto{\pgfqpoint{1.528921in}{4.221178in}}%
\pgfpathlineto{\pgfqpoint{1.531189in}{4.400739in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{4.254539in}}%
\pgfpathlineto{\pgfqpoint{1.533458in}{4.261164in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{4.293692in}}%
\pgfpathlineto{\pgfqpoint{1.535726in}{4.290010in}}%
\pgfpathlineto{\pgfqpoint{1.536861in}{4.302212in}}%
\pgfpathlineto{\pgfqpoint{1.537995in}{4.373603in}}%
\pgfpathlineto{\pgfqpoint{1.540263in}{4.198774in}}%
\pgfpathlineto{\pgfqpoint{1.541398in}{4.158921in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{4.223202in}}%
\pgfpathlineto{\pgfqpoint{1.544801in}{4.321310in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{4.182389in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{4.218213in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{4.329547in}}%
\pgfpathlineto{\pgfqpoint{1.552740in}{4.144683in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{4.225112in}}%
\pgfpathlineto{\pgfqpoint{1.555009in}{4.197898in}}%
\pgfpathlineto{\pgfqpoint{1.556143in}{4.257161in}}%
\pgfpathlineto{\pgfqpoint{1.558412in}{4.119082in}}%
\pgfpathlineto{\pgfqpoint{1.560680in}{4.188548in}}%
\pgfpathlineto{\pgfqpoint{1.562949in}{4.141295in}}%
\pgfpathlineto{\pgfqpoint{1.564083in}{4.166007in}}%
\pgfpathlineto{\pgfqpoint{1.565217in}{4.165028in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{4.170206in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{4.070123in}}%
\pgfpathlineto{\pgfqpoint{1.569754in}{4.080973in}}%
\pgfpathlineto{\pgfqpoint{1.570889in}{4.450145in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{4.319523in}}%
\pgfpathlineto{\pgfqpoint{1.573157in}{4.377532in}}%
\pgfpathlineto{\pgfqpoint{1.574292in}{4.321294in}}%
\pgfpathlineto{\pgfqpoint{1.575426in}{4.334387in}}%
\pgfpathlineto{\pgfqpoint{1.576560in}{4.395623in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{4.207517in}}%
\pgfpathlineto{\pgfqpoint{1.581097in}{4.317858in}}%
\pgfpathlineto{\pgfqpoint{1.582231in}{4.300362in}}%
\pgfpathlineto{\pgfqpoint{1.583366in}{4.376104in}}%
\pgfpathlineto{\pgfqpoint{1.584500in}{4.222241in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{4.240914in}}%
\pgfpathlineto{\pgfqpoint{1.586768in}{4.231036in}}%
\pgfpathlineto{\pgfqpoint{1.587903in}{4.295296in}}%
\pgfpathlineto{\pgfqpoint{1.589037in}{4.188171in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{4.197908in}}%
\pgfpathlineto{\pgfqpoint{1.591306in}{4.204982in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{4.122100in}}%
\pgfpathlineto{\pgfqpoint{1.594708in}{4.146746in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{4.184711in}}%
\pgfpathlineto{\pgfqpoint{1.596977in}{4.055013in}}%
\pgfpathlineto{\pgfqpoint{1.598111in}{4.108629in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{4.050456in}}%
\pgfpathlineto{\pgfqpoint{1.600380in}{4.144873in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{3.981702in}}%
\pgfpathlineto{\pgfqpoint{1.602648in}{4.024009in}}%
\pgfpathlineto{\pgfqpoint{1.604917in}{4.118833in}}%
\pgfpathlineto{\pgfqpoint{1.607185in}{3.978519in}}%
\pgfpathlineto{\pgfqpoint{1.608320in}{4.101243in}}%
\pgfpathlineto{\pgfqpoint{1.610588in}{3.854226in}}%
\pgfpathlineto{\pgfqpoint{1.611722in}{3.987404in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{3.884842in}}%
\pgfpathlineto{\pgfqpoint{1.615125in}{3.967578in}}%
\pgfpathlineto{\pgfqpoint{1.618528in}{3.825726in}}%
\pgfpathlineto{\pgfqpoint{1.619662in}{3.930558in}}%
\pgfpathlineto{\pgfqpoint{1.620797in}{3.907143in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{3.855492in}}%
\pgfpathlineto{\pgfqpoint{1.623065in}{3.948404in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{3.745463in}}%
\pgfpathlineto{\pgfqpoint{1.628736in}{3.805870in}}%
\pgfpathlineto{\pgfqpoint{1.629871in}{3.768947in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.789036in}}%
\pgfpathlineto{\pgfqpoint{1.632139in}{3.693299in}}%
\pgfpathlineto{\pgfqpoint{1.633274in}{3.823865in}}%
\pgfpathlineto{\pgfqpoint{1.634408in}{3.732465in}}%
\pgfpathlineto{\pgfqpoint{1.635542in}{3.784042in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{3.727012in}}%
\pgfpathlineto{\pgfqpoint{1.638945in}{3.721677in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{3.703048in}}%
\pgfpathlineto{\pgfqpoint{1.642348in}{3.727320in}}%
\pgfpathlineto{\pgfqpoint{1.643482in}{3.657679in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{3.672929in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{3.620775in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{3.688080in}}%
\pgfpathlineto{\pgfqpoint{1.649153in}{4.391446in}}%
\pgfpathlineto{\pgfqpoint{1.651422in}{4.168538in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{4.240230in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{4.175870in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{4.359960in}}%
\pgfpathlineto{\pgfqpoint{1.658227in}{4.176971in}}%
\pgfpathlineto{\pgfqpoint{1.659362in}{4.252116in}}%
\pgfpathlineto{\pgfqpoint{1.660496in}{4.130093in}}%
\pgfpathlineto{\pgfqpoint{1.661630in}{4.170622in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{4.297702in}}%
\pgfpathlineto{\pgfqpoint{1.663899in}{4.291003in}}%
\pgfpathlineto{\pgfqpoint{1.665033in}{4.262156in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{4.174171in}}%
\pgfpathlineto{\pgfqpoint{1.667302in}{4.293958in}}%
\pgfpathlineto{\pgfqpoint{1.668436in}{4.280008in}}%
\pgfpathlineto{\pgfqpoint{1.669570in}{4.196872in}}%
\pgfpathlineto{\pgfqpoint{1.670704in}{4.333768in}}%
\pgfpathlineto{\pgfqpoint{1.676376in}{4.049338in}}%
\pgfpathlineto{\pgfqpoint{1.677510in}{4.134815in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{4.059796in}}%
\pgfpathlineto{\pgfqpoint{1.680913in}{4.084052in}}%
\pgfpathlineto{\pgfqpoint{1.682047in}{4.184034in}}%
\pgfpathlineto{\pgfqpoint{1.684316in}{4.019245in}}%
\pgfpathlineto{\pgfqpoint{1.686584in}{4.095865in}}%
\pgfpathlineto{\pgfqpoint{1.689987in}{3.934541in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{3.991958in}}%
\pgfpathlineto{\pgfqpoint{1.692255in}{3.959116in}}%
\pgfpathlineto{\pgfqpoint{1.693390in}{3.970173in}}%
\pgfpathlineto{\pgfqpoint{1.696793in}{3.844514in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.927937in}}%
\pgfpathlineto{\pgfqpoint{1.699061in}{3.851793in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{3.935870in}}%
\pgfpathlineto{\pgfqpoint{1.701330in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{1.702464in}{3.885224in}}%
\pgfpathlineto{\pgfqpoint{1.705867in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{3.712614in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{3.735619in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{3.724784in}}%
\pgfpathlineto{\pgfqpoint{1.710404in}{3.651910in}}%
\pgfpathlineto{\pgfqpoint{1.711538in}{3.664546in}}%
\pgfpathlineto{\pgfqpoint{1.712672in}{3.760431in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{4.403194in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{4.322385in}}%
\pgfpathlineto{\pgfqpoint{1.717209in}{4.292538in}}%
\pgfpathlineto{\pgfqpoint{1.718344in}{4.315379in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.215039in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{4.253625in}}%
\pgfpathlineto{\pgfqpoint{1.721746in}{4.166539in}}%
\pgfpathlineto{\pgfqpoint{1.724015in}{4.288803in}}%
\pgfpathlineto{\pgfqpoint{1.725149in}{4.218106in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{4.330766in}}%
\pgfpathlineto{\pgfqpoint{1.728552in}{4.145110in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{4.308769in}}%
\pgfpathlineto{\pgfqpoint{1.733089in}{4.180696in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{4.262983in}}%
\pgfpathlineto{\pgfqpoint{1.736492in}{4.180569in}}%
\pgfpathlineto{\pgfqpoint{1.737626in}{4.235227in}}%
\pgfpathlineto{\pgfqpoint{1.738761in}{4.216554in}}%
\pgfpathlineto{\pgfqpoint{1.739895in}{4.225945in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{4.403426in}}%
\pgfpathlineto{\pgfqpoint{1.742163in}{4.397460in}}%
\pgfpathlineto{\pgfqpoint{1.743298in}{4.280308in}}%
\pgfpathlineto{\pgfqpoint{1.745566in}{4.344886in}}%
\pgfpathlineto{\pgfqpoint{1.746700in}{4.331000in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{4.276154in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{4.383027in}}%
\pgfpathlineto{\pgfqpoint{1.752372in}{4.346155in}}%
\pgfpathlineto{\pgfqpoint{1.753506in}{4.292698in}}%
\pgfpathlineto{\pgfqpoint{1.754640in}{4.358979in}}%
\pgfpathlineto{\pgfqpoint{1.755775in}{4.148017in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{4.380512in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{4.212179in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{4.292167in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{4.237566in}}%
\pgfpathlineto{\pgfqpoint{1.762580in}{4.380328in}}%
\pgfpathlineto{\pgfqpoint{1.763714in}{4.285392in}}%
\pgfpathlineto{\pgfqpoint{1.764849in}{4.332637in}}%
\pgfpathlineto{\pgfqpoint{1.765983in}{4.309604in}}%
\pgfpathlineto{\pgfqpoint{1.767117in}{4.339969in}}%
\pgfpathlineto{\pgfqpoint{1.768252in}{4.316556in}}%
\pgfpathlineto{\pgfqpoint{1.769386in}{4.259353in}}%
\pgfpathlineto{\pgfqpoint{1.770520in}{4.389749in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{4.235330in}}%
\pgfpathlineto{\pgfqpoint{1.775057in}{4.408184in}}%
\pgfpathlineto{\pgfqpoint{1.776191in}{4.367542in}}%
\pgfpathlineto{\pgfqpoint{1.778460in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{1.779594in}{4.319630in}}%
\pgfpathlineto{\pgfqpoint{1.780728in}{4.453253in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{4.344136in}}%
\pgfpathlineto{\pgfqpoint{1.784131in}{4.372594in}}%
\pgfpathlineto{\pgfqpoint{1.787534in}{4.281894in}}%
\pgfpathlineto{\pgfqpoint{1.788668in}{4.282686in}}%
\pgfpathlineto{\pgfqpoint{1.789803in}{4.278231in}}%
\pgfpathlineto{\pgfqpoint{1.790937in}{4.316003in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{4.270484in}}%
\pgfpathlineto{\pgfqpoint{1.793205in}{4.303293in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{4.410368in}}%
\pgfpathlineto{\pgfqpoint{1.798877in}{4.374000in}}%
\pgfpathlineto{\pgfqpoint{1.800011in}{4.409214in}}%
\pgfpathlineto{\pgfqpoint{1.801145in}{4.178216in}}%
\pgfpathlineto{\pgfqpoint{1.802280in}{4.467073in}}%
\pgfpathlineto{\pgfqpoint{1.803414in}{4.333736in}}%
\pgfpathlineto{\pgfqpoint{1.804548in}{4.403735in}}%
\pgfpathlineto{\pgfqpoint{1.805682in}{4.275219in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.368813in}}%
\pgfpathlineto{\pgfqpoint{1.807951in}{4.268562in}}%
\pgfpathlineto{\pgfqpoint{1.809085in}{4.290690in}}%
\pgfpathlineto{\pgfqpoint{1.810219in}{4.435727in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{4.310012in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{4.330806in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{4.365807in}}%
\pgfpathlineto{\pgfqpoint{1.815891in}{4.317892in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{4.327349in}}%
\pgfpathlineto{\pgfqpoint{1.818159in}{4.442767in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{4.296741in}}%
\pgfpathlineto{\pgfqpoint{1.820428in}{4.308728in}}%
\pgfpathlineto{\pgfqpoint{1.822696in}{4.355071in}}%
\pgfpathlineto{\pgfqpoint{1.823831in}{4.356705in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{4.321845in}}%
\pgfpathlineto{\pgfqpoint{1.826099in}{4.215602in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{4.373207in}}%
\pgfpathlineto{\pgfqpoint{1.828368in}{4.209307in}}%
\pgfpathlineto{\pgfqpoint{1.829502in}{4.289995in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{4.225819in}}%
\pgfpathlineto{\pgfqpoint{1.832905in}{4.282116in}}%
\pgfpathlineto{\pgfqpoint{1.834039in}{4.278539in}}%
\pgfpathlineto{\pgfqpoint{1.835173in}{4.281176in}}%
\pgfpathlineto{\pgfqpoint{1.836308in}{4.346664in}}%
\pgfpathlineto{\pgfqpoint{1.838576in}{4.233290in}}%
\pgfpathlineto{\pgfqpoint{1.840845in}{4.309318in}}%
\pgfpathlineto{\pgfqpoint{1.841979in}{4.167195in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{4.271493in}}%
\pgfpathlineto{\pgfqpoint{1.845382in}{4.210934in}}%
\pgfpathlineto{\pgfqpoint{1.846516in}{4.303594in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{4.212859in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{4.225355in}}%
\pgfpathlineto{\pgfqpoint{1.849919in}{4.204956in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{4.212433in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{4.494211in}}%
\pgfpathlineto{\pgfqpoint{1.856725in}{4.342493in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{4.274331in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{4.364310in}}%
\pgfpathlineto{\pgfqpoint{1.860127in}{4.324353in}}%
\pgfpathlineto{\pgfqpoint{1.861262in}{4.500065in}}%
\pgfpathlineto{\pgfqpoint{1.862396in}{4.463153in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{4.363217in}}%
\pgfpathlineto{\pgfqpoint{1.864664in}{4.537478in}}%
\pgfpathlineto{\pgfqpoint{1.868067in}{4.257694in}}%
\pgfpathlineto{\pgfqpoint{1.869201in}{4.541316in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{4.309203in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{4.551423in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{4.441018in}}%
\pgfpathlineto{\pgfqpoint{1.877141in}{4.443091in}}%
\pgfpathlineto{\pgfqpoint{1.878276in}{4.458624in}}%
\pgfpathlineto{\pgfqpoint{1.879410in}{4.453250in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{4.364431in}}%
\pgfpathlineto{\pgfqpoint{1.885081in}{4.392563in}}%
\pgfpathlineto{\pgfqpoint{1.886216in}{4.309113in}}%
\pgfpathlineto{\pgfqpoint{1.887350in}{4.403559in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{4.344218in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{4.491956in}}%
\pgfpathlineto{\pgfqpoint{1.893021in}{4.463938in}}%
\pgfpathlineto{\pgfqpoint{1.894155in}{4.316664in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{4.351010in}}%
\pgfpathlineto{\pgfqpoint{1.896424in}{4.465192in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{4.351333in}}%
\pgfpathlineto{\pgfqpoint{1.899827in}{4.441842in}}%
\pgfpathlineto{\pgfqpoint{1.900961in}{4.335981in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{4.382955in}}%
\pgfpathlineto{\pgfqpoint{1.903230in}{4.282092in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{4.308784in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{4.346218in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{4.218436in}}%
\pgfpathlineto{\pgfqpoint{1.907767in}{4.320238in}}%
\pgfpathlineto{\pgfqpoint{1.908901in}{4.277082in}}%
\pgfpathlineto{\pgfqpoint{1.910035in}{4.293616in}}%
\pgfpathlineto{\pgfqpoint{1.911169in}{4.258129in}}%
\pgfpathlineto{\pgfqpoint{1.912304in}{4.306991in}}%
\pgfpathlineto{\pgfqpoint{1.914572in}{4.171190in}}%
\pgfpathlineto{\pgfqpoint{1.916841in}{4.193367in}}%
\pgfpathlineto{\pgfqpoint{1.920244in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{1.921378in}{4.350442in}}%
\pgfpathlineto{\pgfqpoint{1.922512in}{4.291643in}}%
\pgfpathlineto{\pgfqpoint{1.923646in}{4.461367in}}%
\pgfpathlineto{\pgfqpoint{1.924781in}{4.270533in}}%
\pgfpathlineto{\pgfqpoint{1.925915in}{4.287441in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{4.428014in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{4.344375in}}%
\pgfpathlineto{\pgfqpoint{1.930452in}{4.421055in}}%
\pgfpathlineto{\pgfqpoint{1.931586in}{4.294942in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{4.336828in}}%
\pgfpathlineto{\pgfqpoint{1.933855in}{4.258266in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{4.417526in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{4.210614in}}%
\pgfpathlineto{\pgfqpoint{1.937258in}{4.283459in}}%
\pgfpathlineto{\pgfqpoint{1.938392in}{4.288296in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{4.417201in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{4.378215in}}%
\pgfpathlineto{\pgfqpoint{1.941795in}{4.377833in}}%
\pgfpathlineto{\pgfqpoint{1.942929in}{4.384393in}}%
\pgfpathlineto{\pgfqpoint{1.944063in}{4.369477in}}%
\pgfpathlineto{\pgfqpoint{1.946332in}{4.500665in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{4.282853in}}%
\pgfpathlineto{\pgfqpoint{1.950869in}{4.507028in}}%
\pgfpathlineto{\pgfqpoint{1.952003in}{4.304912in}}%
\pgfpathlineto{\pgfqpoint{1.953137in}{4.444209in}}%
\pgfpathlineto{\pgfqpoint{1.954272in}{4.442616in}}%
\pgfpathlineto{\pgfqpoint{1.955406in}{4.308262in}}%
\pgfpathlineto{\pgfqpoint{1.957674in}{4.428114in}}%
\pgfpathlineto{\pgfqpoint{1.958809in}{4.307048in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{4.313463in}}%
\pgfpathlineto{\pgfqpoint{1.962212in}{4.258519in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{4.275967in}}%
\pgfpathlineto{\pgfqpoint{1.964480in}{4.238685in}}%
\pgfpathlineto{\pgfqpoint{1.965614in}{4.307985in}}%
\pgfpathlineto{\pgfqpoint{1.966749in}{4.257379in}}%
\pgfpathlineto{\pgfqpoint{1.967883in}{4.311785in}}%
\pgfpathlineto{\pgfqpoint{1.969017in}{4.204033in}}%
\pgfpathlineto{\pgfqpoint{1.971286in}{4.334763in}}%
\pgfpathlineto{\pgfqpoint{1.972420in}{4.167100in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{4.345650in}}%
\pgfpathlineto{\pgfqpoint{1.975823in}{4.200820in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{4.363344in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{4.218189in}}%
\pgfpathlineto{\pgfqpoint{1.981494in}{4.283054in}}%
\pgfpathlineto{\pgfqpoint{1.982628in}{4.251300in}}%
\pgfpathlineto{\pgfqpoint{1.983763in}{4.273927in}}%
\pgfpathlineto{\pgfqpoint{1.984897in}{4.186056in}}%
\pgfpathlineto{\pgfqpoint{1.986031in}{4.244700in}}%
\pgfpathlineto{\pgfqpoint{1.987165in}{4.149858in}}%
\pgfpathlineto{\pgfqpoint{1.988300in}{4.220613in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.171197in}}%
\pgfpathlineto{\pgfqpoint{1.990568in}{4.176877in}}%
\pgfpathlineto{\pgfqpoint{1.991703in}{4.285734in}}%
\pgfpathlineto{\pgfqpoint{1.992837in}{4.273404in}}%
\pgfpathlineto{\pgfqpoint{1.993971in}{4.241803in}}%
\pgfpathlineto{\pgfqpoint{1.995105in}{4.140613in}}%
\pgfpathlineto{\pgfqpoint{1.997374in}{4.264158in}}%
\pgfpathlineto{\pgfqpoint{1.998508in}{4.199052in}}%
\pgfpathlineto{\pgfqpoint{1.999642in}{4.319046in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{4.189884in}}%
\pgfpathlineto{\pgfqpoint{2.004179in}{4.345338in}}%
\pgfpathlineto{\pgfqpoint{2.005314in}{4.325427in}}%
\pgfpathlineto{\pgfqpoint{2.007582in}{4.383771in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{4.211397in}}%
\pgfpathlineto{\pgfqpoint{2.012119in}{4.344768in}}%
\pgfpathlineto{\pgfqpoint{2.014388in}{4.183610in}}%
\pgfpathlineto{\pgfqpoint{2.016656in}{4.447332in}}%
\pgfpathlineto{\pgfqpoint{2.017791in}{4.298971in}}%
\pgfpathlineto{\pgfqpoint{2.018925in}{4.344827in}}%
\pgfpathlineto{\pgfqpoint{2.021194in}{4.284126in}}%
\pgfpathlineto{\pgfqpoint{2.022328in}{4.339969in}}%
\pgfpathlineto{\pgfqpoint{2.023462in}{4.266768in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{4.295931in}}%
\pgfpathlineto{\pgfqpoint{2.026865in}{4.235575in}}%
\pgfpathlineto{\pgfqpoint{2.027999in}{4.328418in}}%
\pgfpathlineto{\pgfqpoint{2.030268in}{4.221265in}}%
\pgfpathlineto{\pgfqpoint{2.031402in}{4.292755in}}%
\pgfpathlineto{\pgfqpoint{2.032536in}{4.206913in}}%
\pgfpathlineto{\pgfqpoint{2.035939in}{4.373391in}}%
\pgfpathlineto{\pgfqpoint{2.038208in}{4.304501in}}%
\pgfpathlineto{\pgfqpoint{2.040476in}{4.382493in}}%
\pgfpathlineto{\pgfqpoint{2.043879in}{4.219345in}}%
\pgfpathlineto{\pgfqpoint{2.045013in}{4.231619in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{4.273651in}}%
\pgfpathlineto{\pgfqpoint{2.047282in}{4.253974in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{4.318996in}}%
\pgfpathlineto{\pgfqpoint{2.051819in}{4.270784in}}%
\pgfpathlineto{\pgfqpoint{2.052953in}{4.289507in}}%
\pgfpathlineto{\pgfqpoint{2.054087in}{4.251746in}}%
\pgfpathlineto{\pgfqpoint{2.055222in}{4.121211in}}%
\pgfpathlineto{\pgfqpoint{2.056356in}{4.167460in}}%
\pgfpathlineto{\pgfqpoint{2.057490in}{4.199680in}}%
\pgfpathlineto{\pgfqpoint{2.058624in}{4.125596in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{4.254817in}}%
\pgfpathlineto{\pgfqpoint{2.062027in}{4.223654in}}%
\pgfpathlineto{\pgfqpoint{2.063161in}{4.129312in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{4.212121in}}%
\pgfpathlineto{\pgfqpoint{2.065430in}{4.123224in}}%
\pgfpathlineto{\pgfqpoint{2.066564in}{4.254901in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{4.222236in}}%
\pgfpathlineto{\pgfqpoint{2.068833in}{4.223440in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{2.071101in}{4.217073in}}%
\pgfpathlineto{\pgfqpoint{2.072236in}{4.289308in}}%
\pgfpathlineto{\pgfqpoint{2.073370in}{4.272143in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{4.324543in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{4.302573in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{4.085393in}}%
\pgfpathlineto{\pgfqpoint{2.080176in}{4.277580in}}%
\pgfpathlineto{\pgfqpoint{2.081310in}{4.137864in}}%
\pgfpathlineto{\pgfqpoint{2.083578in}{4.212758in}}%
\pgfpathlineto{\pgfqpoint{2.084713in}{4.169078in}}%
\pgfpathlineto{\pgfqpoint{2.086981in}{4.298431in}}%
\pgfpathlineto{\pgfqpoint{2.089250in}{4.087375in}}%
\pgfpathlineto{\pgfqpoint{2.091518in}{4.240211in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{4.188209in}}%
\pgfpathlineto{\pgfqpoint{2.093787in}{4.277969in}}%
\pgfpathlineto{\pgfqpoint{2.094921in}{4.260185in}}%
\pgfpathlineto{\pgfqpoint{2.096055in}{4.288155in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{4.186290in}}%
\pgfpathlineto{\pgfqpoint{2.099458in}{4.304724in}}%
\pgfpathlineto{\pgfqpoint{2.102861in}{4.163950in}}%
\pgfpathlineto{\pgfqpoint{2.103995in}{4.185857in}}%
\pgfpathlineto{\pgfqpoint{2.105129in}{4.154508in}}%
\pgfpathlineto{\pgfqpoint{2.106264in}{4.189047in}}%
\pgfpathlineto{\pgfqpoint{2.107398in}{4.290369in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{4.088826in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{4.258132in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{4.124516in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{4.215335in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{4.116168in}}%
\pgfpathlineto{\pgfqpoint{2.116472in}{4.247655in}}%
\pgfpathlineto{\pgfqpoint{2.118741in}{4.105010in}}%
\pgfpathlineto{\pgfqpoint{2.119875in}{4.248139in}}%
\pgfpathlineto{\pgfqpoint{2.121009in}{4.086583in}}%
\pgfpathlineto{\pgfqpoint{2.122143in}{4.314633in}}%
\pgfpathlineto{\pgfqpoint{2.123278in}{4.282689in}}%
\pgfpathlineto{\pgfqpoint{2.125546in}{4.342741in}}%
\pgfpathlineto{\pgfqpoint{2.127815in}{4.196932in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{4.260393in}}%
\pgfpathlineto{\pgfqpoint{2.130083in}{4.229870in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{4.374611in}}%
\pgfpathlineto{\pgfqpoint{2.133486in}{4.216572in}}%
\pgfpathlineto{\pgfqpoint{2.134620in}{4.237694in}}%
\pgfpathlineto{\pgfqpoint{2.135755in}{4.139548in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{4.150715in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{4.264280in}}%
\pgfpathlineto{\pgfqpoint{2.140292in}{4.115535in}}%
\pgfpathlineto{\pgfqpoint{2.142560in}{4.221422in}}%
\pgfpathlineto{\pgfqpoint{2.147097in}{4.033052in}}%
\pgfpathlineto{\pgfqpoint{2.148232in}{4.186891in}}%
\pgfpathlineto{\pgfqpoint{2.150500in}{4.068074in}}%
\pgfpathlineto{\pgfqpoint{2.151634in}{4.145932in}}%
\pgfpathlineto{\pgfqpoint{2.152769in}{4.092548in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{4.389591in}}%
\pgfpathlineto{\pgfqpoint{2.156172in}{4.215658in}}%
\pgfpathlineto{\pgfqpoint{2.157306in}{4.294175in}}%
\pgfpathlineto{\pgfqpoint{2.158440in}{4.232232in}}%
\pgfpathlineto{\pgfqpoint{2.159574in}{4.232469in}}%
\pgfpathlineto{\pgfqpoint{2.160709in}{4.292552in}}%
\pgfpathlineto{\pgfqpoint{2.162977in}{4.212164in}}%
\pgfpathlineto{\pgfqpoint{2.164111in}{4.230594in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{4.075300in}}%
\pgfpathlineto{\pgfqpoint{2.168648in}{4.011735in}}%
\pgfpathlineto{\pgfqpoint{2.169783in}{4.226163in}}%
\pgfpathlineto{\pgfqpoint{2.170917in}{4.036998in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.074683in}}%
\pgfpathlineto{\pgfqpoint{2.173186in}{4.059826in}}%
\pgfpathlineto{\pgfqpoint{2.175454in}{4.097082in}}%
\pgfpathlineto{\pgfqpoint{2.176588in}{4.087702in}}%
\pgfpathlineto{\pgfqpoint{2.177723in}{3.995927in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{4.007215in}}%
\pgfpathlineto{\pgfqpoint{2.179991in}{4.020270in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{3.979264in}}%
\pgfpathlineto{\pgfqpoint{2.182260in}{4.069419in}}%
\pgfpathlineto{\pgfqpoint{2.183394in}{3.996342in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{3.997872in}}%
\pgfpathlineto{\pgfqpoint{2.185663in}{3.982120in}}%
\pgfpathlineto{\pgfqpoint{2.186797in}{3.998091in}}%
\pgfpathlineto{\pgfqpoint{2.189065in}{3.840496in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{3.920639in}}%
\pgfpathlineto{\pgfqpoint{2.192468in}{3.847109in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{3.918469in}}%
\pgfpathlineto{\pgfqpoint{2.195871in}{3.841507in}}%
\pgfpathlineto{\pgfqpoint{2.197005in}{3.845117in}}%
\pgfpathlineto{\pgfqpoint{2.198139in}{3.907536in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{3.817958in}}%
\pgfpathlineto{\pgfqpoint{2.200408in}{3.931346in}}%
\pgfpathlineto{\pgfqpoint{2.202677in}{3.677028in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{3.797879in}}%
\pgfpathlineto{\pgfqpoint{2.204945in}{3.766490in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{3.802328in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{3.635701in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{4.315425in}}%
\pgfpathlineto{\pgfqpoint{2.211751in}{4.276986in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{4.291727in}}%
\pgfpathlineto{\pgfqpoint{2.215154in}{4.420926in}}%
\pgfpathlineto{\pgfqpoint{2.217422in}{4.251797in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{4.405575in}}%
\pgfpathlineto{\pgfqpoint{2.220825in}{4.300305in}}%
\pgfpathlineto{\pgfqpoint{2.221959in}{4.328387in}}%
\pgfpathlineto{\pgfqpoint{2.223093in}{4.337355in}}%
\pgfpathlineto{\pgfqpoint{2.224228in}{4.290899in}}%
\pgfpathlineto{\pgfqpoint{2.225362in}{4.374930in}}%
\pgfpathlineto{\pgfqpoint{2.226496in}{4.330237in}}%
\pgfpathlineto{\pgfqpoint{2.227630in}{4.362090in}}%
\pgfpathlineto{\pgfqpoint{2.228765in}{4.285947in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{4.312503in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{4.380550in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.316764in}}%
\pgfpathlineto{\pgfqpoint{2.233302in}{4.439758in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{4.315656in}}%
\pgfpathlineto{\pgfqpoint{2.235570in}{4.352379in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{4.393985in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{4.236901in}}%
\pgfpathlineto{\pgfqpoint{2.240107in}{4.250840in}}%
\pgfpathlineto{\pgfqpoint{2.241242in}{4.414072in}}%
\pgfpathlineto{\pgfqpoint{2.242376in}{4.308142in}}%
\pgfpathlineto{\pgfqpoint{2.243510in}{4.490189in}}%
\pgfpathlineto{\pgfqpoint{2.244645in}{4.307741in}}%
\pgfpathlineto{\pgfqpoint{2.245779in}{4.351683in}}%
\pgfpathlineto{\pgfqpoint{2.248047in}{4.458492in}}%
\pgfpathlineto{\pgfqpoint{2.249182in}{4.461857in}}%
\pgfpathlineto{\pgfqpoint{2.252584in}{4.376244in}}%
\pgfpathlineto{\pgfqpoint{2.253719in}{4.387195in}}%
\pgfpathlineto{\pgfqpoint{2.255987in}{4.293935in}}%
\pgfpathlineto{\pgfqpoint{2.257121in}{4.341644in}}%
\pgfpathlineto{\pgfqpoint{2.258256in}{4.331922in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{4.315389in}}%
\pgfpathlineto{\pgfqpoint{2.261659in}{4.404796in}}%
\pgfpathlineto{\pgfqpoint{2.262793in}{4.337103in}}%
\pgfpathlineto{\pgfqpoint{2.263927in}{4.401046in}}%
\pgfpathlineto{\pgfqpoint{2.265061in}{4.231793in}}%
\pgfpathlineto{\pgfqpoint{2.266196in}{4.353288in}}%
\pgfpathlineto{\pgfqpoint{2.267330in}{4.319055in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{4.248096in}}%
\pgfpathlineto{\pgfqpoint{2.271867in}{4.435432in}}%
\pgfpathlineto{\pgfqpoint{2.274136in}{4.279710in}}%
\pgfpathlineto{\pgfqpoint{2.275270in}{4.444300in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{4.403608in}}%
\pgfpathlineto{\pgfqpoint{2.279807in}{4.265323in}}%
\pgfpathlineto{\pgfqpoint{2.280941in}{4.295850in}}%
\pgfpathlineto{\pgfqpoint{2.283210in}{4.419690in}}%
\pgfpathlineto{\pgfqpoint{2.284344in}{4.396011in}}%
\pgfpathlineto{\pgfqpoint{2.286612in}{4.233707in}}%
\pgfpathlineto{\pgfqpoint{2.287747in}{4.303078in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{4.188531in}}%
\pgfpathlineto{\pgfqpoint{2.290015in}{4.305959in}}%
\pgfpathlineto{\pgfqpoint{2.291150in}{4.274825in}}%
\pgfpathlineto{\pgfqpoint{2.292284in}{4.252526in}}%
\pgfpathlineto{\pgfqpoint{2.293418in}{4.183379in}}%
\pgfpathlineto{\pgfqpoint{2.294552in}{4.301376in}}%
\pgfpathlineto{\pgfqpoint{2.297955in}{4.094210in}}%
\pgfpathlineto{\pgfqpoint{2.301358in}{4.476245in}}%
\pgfpathlineto{\pgfqpoint{2.303626in}{4.341281in}}%
\pgfpathlineto{\pgfqpoint{2.304761in}{4.403398in}}%
\pgfpathlineto{\pgfqpoint{2.305895in}{4.316173in}}%
\pgfpathlineto{\pgfqpoint{2.309298in}{4.444191in}}%
\pgfpathlineto{\pgfqpoint{2.311566in}{4.358095in}}%
\pgfpathlineto{\pgfqpoint{2.312701in}{4.317451in}}%
\pgfpathlineto{\pgfqpoint{2.313835in}{4.319427in}}%
\pgfpathlineto{\pgfqpoint{2.317238in}{4.418448in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{4.316538in}}%
\pgfpathlineto{\pgfqpoint{2.319506in}{4.450195in}}%
\pgfpathlineto{\pgfqpoint{2.320641in}{4.345522in}}%
\pgfpathlineto{\pgfqpoint{2.321775in}{4.359024in}}%
\pgfpathlineto{\pgfqpoint{2.324043in}{4.215722in}}%
\pgfpathlineto{\pgfqpoint{2.325178in}{4.408551in}}%
\pgfpathlineto{\pgfqpoint{2.326312in}{4.398687in}}%
\pgfpathlineto{\pgfqpoint{2.327446in}{4.337754in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{4.356914in}}%
\pgfpathlineto{\pgfqpoint{2.329715in}{4.381945in}}%
\pgfpathlineto{\pgfqpoint{2.330849in}{4.258891in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{4.394303in}}%
\pgfpathlineto{\pgfqpoint{2.334252in}{4.273030in}}%
\pgfpathlineto{\pgfqpoint{2.335386in}{4.362282in}}%
\pgfpathlineto{\pgfqpoint{2.336520in}{4.264353in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{4.369629in}}%
\pgfpathlineto{\pgfqpoint{2.338789in}{4.338856in}}%
\pgfpathlineto{\pgfqpoint{2.339923in}{4.245084in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{4.406174in}}%
\pgfpathlineto{\pgfqpoint{2.343326in}{4.287832in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{4.399275in}}%
\pgfpathlineto{\pgfqpoint{2.346729in}{4.271382in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{4.386901in}}%
\pgfpathlineto{\pgfqpoint{2.350132in}{4.398430in}}%
\pgfpathlineto{\pgfqpoint{2.353534in}{4.297387in}}%
\pgfpathlineto{\pgfqpoint{2.354669in}{4.346859in}}%
\pgfpathlineto{\pgfqpoint{2.356937in}{4.163117in}}%
\pgfpathlineto{\pgfqpoint{2.359206in}{4.378381in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{4.183842in}}%
\pgfpathlineto{\pgfqpoint{2.363743in}{4.428971in}}%
\pgfpathlineto{\pgfqpoint{2.366011in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{4.286281in}}%
\pgfpathlineto{\pgfqpoint{2.368280in}{4.372492in}}%
\pgfpathlineto{\pgfqpoint{2.370548in}{4.238120in}}%
\pgfpathlineto{\pgfqpoint{2.371683in}{4.252286in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{4.357752in}}%
\pgfpathlineto{\pgfqpoint{2.375085in}{4.444145in}}%
\pgfpathlineto{\pgfqpoint{2.377354in}{4.331053in}}%
\pgfpathlineto{\pgfqpoint{2.378488in}{4.327148in}}%
\pgfpathlineto{\pgfqpoint{2.379623in}{4.251165in}}%
\pgfpathlineto{\pgfqpoint{2.380757in}{4.392646in}}%
\pgfpathlineto{\pgfqpoint{2.383025in}{4.327185in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{4.522685in}}%
\pgfpathlineto{\pgfqpoint{2.386428in}{4.288874in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{4.306222in}}%
\pgfpathlineto{\pgfqpoint{2.388697in}{4.396477in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{4.242171in}}%
\pgfpathlineto{\pgfqpoint{2.392099in}{4.377991in}}%
\pgfpathlineto{\pgfqpoint{2.393234in}{4.283729in}}%
\pgfpathlineto{\pgfqpoint{2.394368in}{4.430165in}}%
\pgfpathlineto{\pgfqpoint{2.395502in}{4.382201in}}%
\pgfpathlineto{\pgfqpoint{2.396637in}{4.291497in}}%
\pgfpathlineto{\pgfqpoint{2.397771in}{4.390432in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{4.318059in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{4.362011in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{4.338850in}}%
\pgfpathlineto{\pgfqpoint{2.402308in}{4.259683in}}%
\pgfpathlineto{\pgfqpoint{2.403442in}{4.269750in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{4.365299in}}%
\pgfpathlineto{\pgfqpoint{2.406845in}{4.278483in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{4.244711in}}%
\pgfpathlineto{\pgfqpoint{2.410248in}{4.416389in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{4.232976in}}%
\pgfpathlineto{\pgfqpoint{2.412516in}{4.294567in}}%
\pgfpathlineto{\pgfqpoint{2.413651in}{4.373299in}}%
\pgfpathlineto{\pgfqpoint{2.414785in}{4.285030in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{4.314105in}}%
\pgfpathlineto{\pgfqpoint{2.417053in}{4.244732in}}%
\pgfpathlineto{\pgfqpoint{2.418188in}{4.323446in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{4.279807in}}%
\pgfpathlineto{\pgfqpoint{2.422725in}{4.416455in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{4.269878in}}%
\pgfpathlineto{\pgfqpoint{2.426128in}{4.254400in}}%
\pgfpathlineto{\pgfqpoint{2.427262in}{4.215049in}}%
\pgfpathlineto{\pgfqpoint{2.428396in}{4.246858in}}%
\pgfpathlineto{\pgfqpoint{2.429530in}{4.202649in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{4.221327in}}%
\pgfpathlineto{\pgfqpoint{2.431799in}{4.279078in}}%
\pgfpathlineto{\pgfqpoint{2.432933in}{4.138556in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{4.255177in}}%
\pgfpathlineto{\pgfqpoint{2.437470in}{4.044234in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{4.222310in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{4.076966in}}%
\pgfpathlineto{\pgfqpoint{2.443142in}{4.097109in}}%
\pgfpathlineto{\pgfqpoint{2.444276in}{4.165047in}}%
\pgfpathlineto{\pgfqpoint{2.445410in}{4.140699in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{4.073917in}}%
\pgfpathlineto{\pgfqpoint{2.448813in}{4.064805in}}%
\pgfpathlineto{\pgfqpoint{2.449947in}{4.027456in}}%
\pgfpathlineto{\pgfqpoint{2.451081in}{4.161380in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{4.045591in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{4.132671in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{4.008887in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{4.047479in}}%
\pgfpathlineto{\pgfqpoint{2.460156in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.461290in}{4.020110in}}%
\pgfpathlineto{\pgfqpoint{2.462424in}{3.929755in}}%
\pgfpathlineto{\pgfqpoint{2.463558in}{4.052289in}}%
\pgfpathlineto{\pgfqpoint{2.464693in}{3.953952in}}%
\pgfpathlineto{\pgfqpoint{2.465827in}{3.982896in}}%
\pgfpathlineto{\pgfqpoint{2.466961in}{3.979816in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{3.942621in}}%
\pgfpathlineto{\pgfqpoint{2.469230in}{3.981251in}}%
\pgfpathlineto{\pgfqpoint{2.470364in}{3.915838in}}%
\pgfpathlineto{\pgfqpoint{2.471498in}{3.981625in}}%
\pgfpathlineto{\pgfqpoint{2.472633in}{3.853576in}}%
\pgfpathlineto{\pgfqpoint{2.474901in}{4.016855in}}%
\pgfpathlineto{\pgfqpoint{2.476035in}{3.850192in}}%
\pgfpathlineto{\pgfqpoint{2.477170in}{3.860265in}}%
\pgfpathlineto{\pgfqpoint{2.478304in}{3.917209in}}%
\pgfpathlineto{\pgfqpoint{2.479438in}{3.891746in}}%
\pgfpathlineto{\pgfqpoint{2.480572in}{3.893547in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{3.894006in}}%
\pgfpathlineto{\pgfqpoint{2.483975in}{3.912072in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{3.825045in}}%
\pgfpathlineto{\pgfqpoint{2.488512in}{3.924635in}}%
\pgfpathlineto{\pgfqpoint{2.490781in}{3.757019in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{4.305223in}}%
\pgfpathlineto{\pgfqpoint{2.493049in}{4.220312in}}%
\pgfpathlineto{\pgfqpoint{2.494184in}{4.088589in}}%
\pgfpathlineto{\pgfqpoint{2.495318in}{4.246906in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{4.153776in}}%
\pgfpathlineto{\pgfqpoint{2.497586in}{4.164818in}}%
\pgfpathlineto{\pgfqpoint{2.498721in}{4.174490in}}%
\pgfpathlineto{\pgfqpoint{2.499855in}{4.152199in}}%
\pgfpathlineto{\pgfqpoint{2.500989in}{4.167180in}}%
\pgfpathlineto{\pgfqpoint{2.502124in}{4.088512in}}%
\pgfpathlineto{\pgfqpoint{2.503258in}{4.127557in}}%
\pgfpathlineto{\pgfqpoint{2.504392in}{4.070097in}}%
\pgfpathlineto{\pgfqpoint{2.505526in}{4.287248in}}%
\pgfpathlineto{\pgfqpoint{2.506661in}{4.273921in}}%
\pgfpathlineto{\pgfqpoint{2.507795in}{4.188615in}}%
\pgfpathlineto{\pgfqpoint{2.508929in}{4.296829in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{4.195825in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{4.264933in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{4.231786in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{4.307892in}}%
\pgfpathlineto{\pgfqpoint{2.515735in}{4.167361in}}%
\pgfpathlineto{\pgfqpoint{2.516869in}{4.178341in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{4.154436in}}%
\pgfpathlineto{\pgfqpoint{2.519138in}{4.209248in}}%
\pgfpathlineto{\pgfqpoint{2.520272in}{4.064581in}}%
\pgfpathlineto{\pgfqpoint{2.521406in}{4.088788in}}%
\pgfpathlineto{\pgfqpoint{2.522540in}{4.080349in}}%
\pgfpathlineto{\pgfqpoint{2.524809in}{4.221623in}}%
\pgfpathlineto{\pgfqpoint{2.527077in}{4.100457in}}%
\pgfpathlineto{\pgfqpoint{2.528212in}{4.106232in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{4.159771in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{4.035193in}}%
\pgfpathlineto{\pgfqpoint{2.532749in}{4.126323in}}%
\pgfpathlineto{\pgfqpoint{2.535017in}{4.067364in}}%
\pgfpathlineto{\pgfqpoint{2.536152in}{4.104916in}}%
\pgfpathlineto{\pgfqpoint{2.537286in}{3.891769in}}%
\pgfpathlineto{\pgfqpoint{2.538420in}{4.071853in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{3.918168in}}%
\pgfpathlineto{\pgfqpoint{2.542957in}{4.305404in}}%
\pgfpathlineto{\pgfqpoint{2.544092in}{4.207364in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{4.284364in}}%
\pgfpathlineto{\pgfqpoint{2.550897in}{4.151370in}}%
\pgfpathlineto{\pgfqpoint{2.552031in}{4.045394in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{4.110648in}}%
\pgfpathlineto{\pgfqpoint{2.554300in}{4.065830in}}%
\pgfpathlineto{\pgfqpoint{2.555434in}{4.223741in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{4.080861in}}%
\pgfpathlineto{\pgfqpoint{2.557703in}{4.086350in}}%
\pgfpathlineto{\pgfqpoint{2.558837in}{4.098988in}}%
\pgfpathlineto{\pgfqpoint{2.559971in}{4.059447in}}%
\pgfpathlineto{\pgfqpoint{2.561106in}{4.139948in}}%
\pgfpathlineto{\pgfqpoint{2.562240in}{4.000114in}}%
\pgfpathlineto{\pgfqpoint{2.563374in}{4.034203in}}%
\pgfpathlineto{\pgfqpoint{2.565643in}{3.928391in}}%
\pgfpathlineto{\pgfqpoint{2.567911in}{3.976783in}}%
\pgfpathlineto{\pgfqpoint{2.571314in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{2.572448in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{3.841538in}}%
\pgfpathlineto{\pgfqpoint{2.574717in}{3.953364in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{3.811352in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{3.862308in}}%
\pgfpathlineto{\pgfqpoint{2.579254in}{3.827478in}}%
\pgfpathlineto{\pgfqpoint{2.581522in}{3.917583in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{3.734612in}}%
\pgfpathlineto{\pgfqpoint{2.583791in}{3.829896in}}%
\pgfpathlineto{\pgfqpoint{2.584925in}{3.804223in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{3.837371in}}%
\pgfpathlineto{\pgfqpoint{2.590597in}{3.715806in}}%
\pgfpathlineto{\pgfqpoint{2.591731in}{3.803264in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{3.736859in}}%
\pgfpathlineto{\pgfqpoint{2.593999in}{3.824234in}}%
\pgfpathlineto{\pgfqpoint{2.597402in}{3.613125in}}%
\pgfpathlineto{\pgfqpoint{2.598536in}{3.587304in}}%
\pgfpathlineto{\pgfqpoint{2.599671in}{3.587872in}}%
\pgfpathlineto{\pgfqpoint{2.601939in}{3.674186in}}%
\pgfpathlineto{\pgfqpoint{2.604208in}{4.317274in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{4.229785in}}%
\pgfpathlineto{\pgfqpoint{2.607611in}{4.348904in}}%
\pgfpathlineto{\pgfqpoint{2.612148in}{4.076812in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{4.144583in}}%
\pgfpathlineto{\pgfqpoint{2.614416in}{4.159439in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{4.101408in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{4.135812in}}%
\pgfpathlineto{\pgfqpoint{2.617819in}{4.133457in}}%
\pgfpathlineto{\pgfqpoint{2.620088in}{4.064451in}}%
\pgfpathlineto{\pgfqpoint{2.622356in}{4.097333in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{3.997856in}}%
\pgfpathlineto{\pgfqpoint{2.624625in}{4.122755in}}%
\pgfpathlineto{\pgfqpoint{2.626893in}{4.017190in}}%
\pgfpathlineto{\pgfqpoint{2.628027in}{4.041025in}}%
\pgfpathlineto{\pgfqpoint{2.629162in}{4.000672in}}%
\pgfpathlineto{\pgfqpoint{2.630296in}{4.025943in}}%
\pgfpathlineto{\pgfqpoint{2.632565in}{3.911973in}}%
\pgfpathlineto{\pgfqpoint{2.633699in}{3.950854in}}%
\pgfpathlineto{\pgfqpoint{2.634833in}{3.854968in}}%
\pgfpathlineto{\pgfqpoint{2.635967in}{3.908694in}}%
\pgfpathlineto{\pgfqpoint{2.639370in}{3.853304in}}%
\pgfpathlineto{\pgfqpoint{2.640504in}{3.745236in}}%
\pgfpathlineto{\pgfqpoint{2.642773in}{3.822456in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{3.811753in}}%
\pgfpathlineto{\pgfqpoint{2.645041in}{3.734574in}}%
\pgfpathlineto{\pgfqpoint{2.646176in}{3.841597in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{3.714832in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{3.797108in}}%
\pgfpathlineto{\pgfqpoint{2.650713in}{3.683806in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{3.795762in}}%
\pgfpathlineto{\pgfqpoint{2.652981in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{2.654116in}{3.722219in}}%
\pgfpathlineto{\pgfqpoint{2.655250in}{3.711946in}}%
\pgfpathlineto{\pgfqpoint{2.656384in}{3.611317in}}%
\pgfpathlineto{\pgfqpoint{2.657518in}{3.703064in}}%
\pgfpathlineto{\pgfqpoint{2.658653in}{3.604307in}}%
\pgfpathlineto{\pgfqpoint{2.659787in}{3.617478in}}%
\pgfpathlineto{\pgfqpoint{2.662056in}{3.567074in}}%
\pgfpathlineto{\pgfqpoint{2.663190in}{3.600551in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{2.665458in}{3.442474in}}%
\pgfpathlineto{\pgfqpoint{2.666593in}{3.581624in}}%
\pgfpathlineto{\pgfqpoint{2.667727in}{3.418340in}}%
\pgfpathlineto{\pgfqpoint{2.668861in}{3.538696in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{3.528728in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{3.403923in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{3.423224in}}%
\pgfpathlineto{\pgfqpoint{2.673398in}{3.374434in}}%
\pgfpathlineto{\pgfqpoint{2.674532in}{3.403880in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{4.382235in}}%
\pgfpathlineto{\pgfqpoint{2.679070in}{4.419097in}}%
\pgfpathlineto{\pgfqpoint{2.680204in}{4.305062in}}%
\pgfpathlineto{\pgfqpoint{2.681338in}{4.326084in}}%
\pgfpathlineto{\pgfqpoint{2.682472in}{4.240276in}}%
\pgfpathlineto{\pgfqpoint{2.685875in}{4.434216in}}%
\pgfpathlineto{\pgfqpoint{2.687009in}{4.267892in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{4.305735in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{4.357344in}}%
\pgfpathlineto{\pgfqpoint{2.691547in}{4.293874in}}%
\pgfpathlineto{\pgfqpoint{2.692681in}{4.366281in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{4.313998in}}%
\pgfpathlineto{\pgfqpoint{2.696084in}{4.374099in}}%
\pgfpathlineto{\pgfqpoint{2.698352in}{4.316982in}}%
\pgfpathlineto{\pgfqpoint{2.699486in}{4.336259in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{4.327820in}}%
\pgfpathlineto{\pgfqpoint{2.702889in}{4.291193in}}%
\pgfpathlineto{\pgfqpoint{2.704023in}{4.385569in}}%
\pgfpathlineto{\pgfqpoint{2.706292in}{4.248936in}}%
\pgfpathlineto{\pgfqpoint{2.707426in}{4.292692in}}%
\pgfpathlineto{\pgfqpoint{2.708561in}{4.219898in}}%
\pgfpathlineto{\pgfqpoint{2.709695in}{4.292856in}}%
\pgfpathlineto{\pgfqpoint{2.711963in}{4.192459in}}%
\pgfpathlineto{\pgfqpoint{2.713098in}{4.210535in}}%
\pgfpathlineto{\pgfqpoint{2.714232in}{4.082287in}}%
\pgfpathlineto{\pgfqpoint{2.715366in}{4.275323in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{4.262315in}}%
\pgfpathlineto{\pgfqpoint{2.719903in}{4.409215in}}%
\pgfpathlineto{\pgfqpoint{2.723306in}{4.124663in}}%
\pgfpathlineto{\pgfqpoint{2.724440in}{4.179528in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{4.140416in}}%
\pgfpathlineto{\pgfqpoint{2.727843in}{4.148720in}}%
\pgfpathlineto{\pgfqpoint{2.728977in}{4.114112in}}%
\pgfpathlineto{\pgfqpoint{2.730112in}{4.011840in}}%
\pgfpathlineto{\pgfqpoint{2.731246in}{4.147773in}}%
\pgfpathlineto{\pgfqpoint{2.732380in}{4.028245in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{4.168528in}}%
\pgfpathlineto{\pgfqpoint{2.736917in}{3.878240in}}%
\pgfpathlineto{\pgfqpoint{2.740320in}{4.072411in}}%
\pgfpathlineto{\pgfqpoint{2.741454in}{3.880526in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{3.956959in}}%
\pgfpathlineto{\pgfqpoint{2.743723in}{3.887069in}}%
\pgfpathlineto{\pgfqpoint{2.744857in}{3.888889in}}%
\pgfpathlineto{\pgfqpoint{2.745991in}{4.019307in}}%
\pgfpathlineto{\pgfqpoint{2.747126in}{3.778560in}}%
\pgfpathlineto{\pgfqpoint{2.748260in}{3.855079in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{3.848713in}}%
\pgfpathlineto{\pgfqpoint{2.750528in}{3.863733in}}%
\pgfpathlineto{\pgfqpoint{2.753931in}{3.732146in}}%
\pgfpathlineto{\pgfqpoint{2.755066in}{3.749071in}}%
\pgfpathlineto{\pgfqpoint{2.756200in}{3.699233in}}%
\pgfpathlineto{\pgfqpoint{2.757334in}{4.369160in}}%
\pgfpathlineto{\pgfqpoint{2.758468in}{4.302298in}}%
\pgfpathlineto{\pgfqpoint{2.759603in}{4.336789in}}%
\pgfpathlineto{\pgfqpoint{2.760737in}{4.304099in}}%
\pgfpathlineto{\pgfqpoint{2.761871in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{2.764140in}{4.176032in}}%
\pgfpathlineto{\pgfqpoint{2.765274in}{4.393560in}}%
\pgfpathlineto{\pgfqpoint{2.767543in}{4.246280in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{4.231799in}}%
\pgfpathlineto{\pgfqpoint{2.769811in}{4.327337in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{4.107714in}}%
\pgfpathlineto{\pgfqpoint{2.772080in}{4.391747in}}%
\pgfpathlineto{\pgfqpoint{2.775482in}{4.155166in}}%
\pgfpathlineto{\pgfqpoint{2.776617in}{4.156389in}}%
\pgfpathlineto{\pgfqpoint{2.778885in}{4.140416in}}%
\pgfpathlineto{\pgfqpoint{2.781154in}{4.073121in}}%
\pgfpathlineto{\pgfqpoint{2.784557in}{4.003195in}}%
\pgfpathlineto{\pgfqpoint{2.785691in}{4.058285in}}%
\pgfpathlineto{\pgfqpoint{2.786825in}{4.010374in}}%
\pgfpathlineto{\pgfqpoint{2.787959in}{3.798978in}}%
\pgfpathlineto{\pgfqpoint{2.789094in}{3.977396in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{3.934144in}}%
\pgfpathlineto{\pgfqpoint{2.792496in}{3.866423in}}%
\pgfpathlineto{\pgfqpoint{2.793631in}{3.929727in}}%
\pgfpathlineto{\pgfqpoint{2.794765in}{3.901960in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{3.791805in}}%
\pgfpathlineto{\pgfqpoint{2.797034in}{3.836641in}}%
\pgfpathlineto{\pgfqpoint{2.799302in}{3.705828in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{3.727631in}}%
\pgfpathlineto{\pgfqpoint{2.801571in}{3.787812in}}%
\pgfpathlineto{\pgfqpoint{2.802705in}{3.774290in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{3.618872in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{3.656753in}}%
\pgfpathlineto{\pgfqpoint{2.816316in}{3.505784in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{3.444954in}}%
\pgfpathlineto{\pgfqpoint{2.818585in}{3.462806in}}%
\pgfpathlineto{\pgfqpoint{2.820853in}{3.401379in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{3.409551in}}%
\pgfpathlineto{\pgfqpoint{2.825390in}{3.270231in}}%
\pgfpathlineto{\pgfqpoint{2.826525in}{3.354736in}}%
\pgfpathlineto{\pgfqpoint{2.827659in}{3.326389in}}%
\pgfpathlineto{\pgfqpoint{2.828793in}{3.268929in}}%
\pgfpathlineto{\pgfqpoint{2.829927in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{2.831062in}{3.317008in}}%
\pgfpathlineto{\pgfqpoint{2.832196in}{3.177614in}}%
\pgfpathlineto{\pgfqpoint{2.833330in}{3.199954in}}%
\pgfpathlineto{\pgfqpoint{2.835599in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{2.836733in}{3.220999in}}%
\pgfpathlineto{\pgfqpoint{2.840136in}{3.035240in}}%
\pgfpathlineto{\pgfqpoint{2.841270in}{3.139501in}}%
\pgfpathlineto{\pgfqpoint{2.842404in}{3.035192in}}%
\pgfpathlineto{\pgfqpoint{2.843539in}{3.076985in}}%
\pgfpathlineto{\pgfqpoint{2.844673in}{3.068951in}}%
\pgfpathlineto{\pgfqpoint{2.845807in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{2.846941in}{2.961163in}}%
\pgfpathlineto{\pgfqpoint{2.849210in}{4.251226in}}%
\pgfpathlineto{\pgfqpoint{2.850344in}{4.329800in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{4.156329in}}%
\pgfpathlineto{\pgfqpoint{2.854881in}{4.216077in}}%
\pgfpathlineto{\pgfqpoint{2.856016in}{4.101061in}}%
\pgfpathlineto{\pgfqpoint{2.857150in}{4.169073in}}%
\pgfpathlineto{\pgfqpoint{2.858284in}{4.156618in}}%
\pgfpathlineto{\pgfqpoint{2.859418in}{4.173715in}}%
\pgfpathlineto{\pgfqpoint{2.860553in}{4.254860in}}%
\pgfpathlineto{\pgfqpoint{2.862821in}{4.043733in}}%
\pgfpathlineto{\pgfqpoint{2.863955in}{4.056738in}}%
\pgfpathlineto{\pgfqpoint{2.865090in}{3.945988in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{3.993716in}}%
\pgfpathlineto{\pgfqpoint{2.868492in}{3.973528in}}%
\pgfpathlineto{\pgfqpoint{2.869627in}{3.996871in}}%
\pgfpathlineto{\pgfqpoint{2.870761in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{2.871895in}{4.022025in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{3.932498in}}%
\pgfpathlineto{\pgfqpoint{2.876432in}{4.244179in}}%
\pgfpathlineto{\pgfqpoint{2.877567in}{4.281085in}}%
\pgfpathlineto{\pgfqpoint{2.878701in}{4.173900in}}%
\pgfpathlineto{\pgfqpoint{2.879835in}{4.175841in}}%
\pgfpathlineto{\pgfqpoint{2.880969in}{4.186057in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{4.116601in}}%
\pgfpathlineto{\pgfqpoint{2.883238in}{4.136645in}}%
\pgfpathlineto{\pgfqpoint{2.884372in}{4.146168in}}%
\pgfpathlineto{\pgfqpoint{2.885507in}{4.212774in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{4.154111in}}%
\pgfpathlineto{\pgfqpoint{2.888909in}{4.181183in}}%
\pgfpathlineto{\pgfqpoint{2.890044in}{4.115480in}}%
\pgfpathlineto{\pgfqpoint{2.891178in}{4.135207in}}%
\pgfpathlineto{\pgfqpoint{2.895715in}{3.937480in}}%
\pgfpathlineto{\pgfqpoint{2.897983in}{4.294241in}}%
\pgfpathlineto{\pgfqpoint{2.899118in}{4.248003in}}%
\pgfpathlineto{\pgfqpoint{2.901386in}{4.229954in}}%
\pgfpathlineto{\pgfqpoint{2.904789in}{4.072425in}}%
\pgfpathlineto{\pgfqpoint{2.905923in}{4.071851in}}%
\pgfpathlineto{\pgfqpoint{2.908192in}{4.121434in}}%
\pgfpathlineto{\pgfqpoint{2.910460in}{3.994595in}}%
\pgfpathlineto{\pgfqpoint{2.912729in}{4.017572in}}%
\pgfpathlineto{\pgfqpoint{2.914997in}{3.824393in}}%
\pgfpathlineto{\pgfqpoint{2.916132in}{3.902353in}}%
\pgfpathlineto{\pgfqpoint{2.917266in}{3.848727in}}%
\pgfpathlineto{\pgfqpoint{2.919535in}{3.872248in}}%
\pgfpathlineto{\pgfqpoint{2.920669in}{3.838539in}}%
\pgfpathlineto{\pgfqpoint{2.921803in}{3.923322in}}%
\pgfpathlineto{\pgfqpoint{2.924072in}{3.826979in}}%
\pgfpathlineto{\pgfqpoint{2.925206in}{3.826724in}}%
\pgfpathlineto{\pgfqpoint{2.926340in}{3.716319in}}%
\pgfpathlineto{\pgfqpoint{2.927474in}{3.813998in}}%
\pgfpathlineto{\pgfqpoint{2.932012in}{3.609767in}}%
\pgfpathlineto{\pgfqpoint{2.933146in}{3.715763in}}%
\pgfpathlineto{\pgfqpoint{2.936549in}{3.577444in}}%
\pgfpathlineto{\pgfqpoint{2.937683in}{3.662513in}}%
\pgfpathlineto{\pgfqpoint{2.938817in}{3.527304in}}%
\pgfpathlineto{\pgfqpoint{2.939951in}{3.654283in}}%
\pgfpathlineto{\pgfqpoint{2.941086in}{3.508243in}}%
\pgfpathlineto{\pgfqpoint{2.942220in}{3.569010in}}%
\pgfpathlineto{\pgfqpoint{2.943354in}{3.503282in}}%
\pgfpathlineto{\pgfqpoint{2.944488in}{3.533035in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{3.458668in}}%
\pgfpathlineto{\pgfqpoint{2.946757in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{2.947891in}{3.453959in}}%
\pgfpathlineto{\pgfqpoint{2.949026in}{3.385462in}}%
\pgfpathlineto{\pgfqpoint{2.950160in}{3.454566in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.226048in}}%
\pgfpathlineto{\pgfqpoint{2.956965in}{3.433224in}}%
\pgfpathlineto{\pgfqpoint{2.960368in}{3.253823in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{3.250646in}}%
\pgfpathlineto{\pgfqpoint{2.962637in}{4.238399in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{4.125420in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{4.241700in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{4.204539in}}%
\pgfpathlineto{\pgfqpoint{2.968308in}{4.159996in}}%
\pgfpathlineto{\pgfqpoint{2.969442in}{4.122021in}}%
\pgfpathlineto{\pgfqpoint{2.970577in}{4.144367in}}%
\pgfpathlineto{\pgfqpoint{2.971711in}{4.125420in}}%
\pgfpathlineto{\pgfqpoint{2.973979in}{4.031732in}}%
\pgfpathlineto{\pgfqpoint{2.975114in}{4.055071in}}%
\pgfpathlineto{\pgfqpoint{2.976248in}{4.121001in}}%
\pgfpathlineto{\pgfqpoint{2.978517in}{3.925719in}}%
\pgfpathlineto{\pgfqpoint{2.979651in}{4.001467in}}%
\pgfpathlineto{\pgfqpoint{2.980785in}{3.980970in}}%
\pgfpathlineto{\pgfqpoint{2.983054in}{3.963068in}}%
\pgfpathlineto{\pgfqpoint{2.984188in}{3.923408in}}%
\pgfpathlineto{\pgfqpoint{2.985322in}{4.002251in}}%
\pgfpathlineto{\pgfqpoint{2.986456in}{3.820502in}}%
\pgfpathlineto{\pgfqpoint{2.987591in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{3.873287in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{3.776415in}}%
\pgfpathlineto{\pgfqpoint{2.992128in}{3.925186in}}%
\pgfpathlineto{\pgfqpoint{2.995531in}{3.727199in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{3.747300in}}%
\pgfpathlineto{\pgfqpoint{2.997799in}{3.745991in}}%
\pgfpathlineto{\pgfqpoint{2.998933in}{3.734960in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{3.804790in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{3.651391in}}%
\pgfpathlineto{\pgfqpoint{3.003470in}{3.708111in}}%
\pgfpathlineto{\pgfqpoint{3.004605in}{3.707051in}}%
\pgfpathlineto{\pgfqpoint{3.006873in}{3.734603in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{3.583271in}}%
\pgfpathlineto{\pgfqpoint{3.010276in}{3.546448in}}%
\pgfpathlineto{\pgfqpoint{3.013679in}{3.618730in}}%
\pgfpathlineto{\pgfqpoint{3.015947in}{3.524334in}}%
\pgfpathlineto{\pgfqpoint{3.017082in}{3.534055in}}%
\pgfpathlineto{\pgfqpoint{3.018216in}{3.470428in}}%
\pgfpathlineto{\pgfqpoint{3.019350in}{3.602886in}}%
\pgfpathlineto{\pgfqpoint{3.020485in}{3.403972in}}%
\pgfpathlineto{\pgfqpoint{3.022753in}{3.556536in}}%
\pgfpathlineto{\pgfqpoint{3.025022in}{3.418576in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{4.246690in}}%
\pgfpathlineto{\pgfqpoint{3.028424in}{4.335433in}}%
\pgfpathlineto{\pgfqpoint{3.029559in}{4.128049in}}%
\pgfpathlineto{\pgfqpoint{3.030693in}{4.343100in}}%
\pgfpathlineto{\pgfqpoint{3.031827in}{4.171917in}}%
\pgfpathlineto{\pgfqpoint{3.035230in}{4.285519in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{4.158820in}}%
\pgfpathlineto{\pgfqpoint{3.038633in}{4.365826in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{4.170046in}}%
\pgfpathlineto{\pgfqpoint{3.040901in}{4.258649in}}%
\pgfpathlineto{\pgfqpoint{3.042036in}{4.208856in}}%
\pgfpathlineto{\pgfqpoint{3.043170in}{4.270671in}}%
\pgfpathlineto{\pgfqpoint{3.045438in}{4.207696in}}%
\pgfpathlineto{\pgfqpoint{3.047707in}{4.346774in}}%
\pgfpathlineto{\pgfqpoint{3.048841in}{4.231242in}}%
\pgfpathlineto{\pgfqpoint{3.049976in}{4.282799in}}%
\pgfpathlineto{\pgfqpoint{3.051110in}{4.166279in}}%
\pgfpathlineto{\pgfqpoint{3.052244in}{4.184843in}}%
\pgfpathlineto{\pgfqpoint{3.054513in}{4.323461in}}%
\pgfpathlineto{\pgfqpoint{3.056781in}{4.218562in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{4.235674in}}%
\pgfpathlineto{\pgfqpoint{3.059050in}{4.163076in}}%
\pgfpathlineto{\pgfqpoint{3.061318in}{4.326100in}}%
\pgfpathlineto{\pgfqpoint{3.063587in}{4.225123in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{4.256024in}}%
\pgfpathlineto{\pgfqpoint{3.065855in}{4.204220in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{4.214011in}}%
\pgfpathlineto{\pgfqpoint{3.068124in}{4.326285in}}%
\pgfpathlineto{\pgfqpoint{3.070392in}{4.162910in}}%
\pgfpathlineto{\pgfqpoint{3.071527in}{4.135006in}}%
\pgfpathlineto{\pgfqpoint{3.072661in}{4.202430in}}%
\pgfpathlineto{\pgfqpoint{3.074929in}{4.100496in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{4.374880in}}%
\pgfpathlineto{\pgfqpoint{3.079467in}{4.173898in}}%
\pgfpathlineto{\pgfqpoint{3.080601in}{4.334931in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{4.231772in}}%
\pgfpathlineto{\pgfqpoint{3.082869in}{4.311652in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{4.147022in}}%
\pgfpathlineto{\pgfqpoint{3.085138in}{4.306746in}}%
\pgfpathlineto{\pgfqpoint{3.086272in}{4.180206in}}%
\pgfpathlineto{\pgfqpoint{3.087406in}{4.286593in}}%
\pgfpathlineto{\pgfqpoint{3.089675in}{4.178990in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{4.204992in}}%
\pgfpathlineto{\pgfqpoint{3.091943in}{4.262235in}}%
\pgfpathlineto{\pgfqpoint{3.093078in}{4.223522in}}%
\pgfpathlineto{\pgfqpoint{3.094212in}{4.245425in}}%
\pgfpathlineto{\pgfqpoint{3.095346in}{4.319461in}}%
\pgfpathlineto{\pgfqpoint{3.096481in}{4.111741in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{4.287766in}}%
\pgfpathlineto{\pgfqpoint{3.101018in}{4.103294in}}%
\pgfpathlineto{\pgfqpoint{3.103286in}{4.220115in}}%
\pgfpathlineto{\pgfqpoint{3.104420in}{4.154986in}}%
\pgfpathlineto{\pgfqpoint{3.105555in}{4.242208in}}%
\pgfpathlineto{\pgfqpoint{3.106689in}{4.068878in}}%
\pgfpathlineto{\pgfqpoint{3.107823in}{4.144675in}}%
\pgfpathlineto{\pgfqpoint{3.108957in}{4.068982in}}%
\pgfpathlineto{\pgfqpoint{3.110092in}{4.154557in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{4.367029in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{4.291114in}}%
\pgfpathlineto{\pgfqpoint{3.113495in}{4.164177in}}%
\pgfpathlineto{\pgfqpoint{3.115763in}{4.341647in}}%
\pgfpathlineto{\pgfqpoint{3.116897in}{4.339926in}}%
\pgfpathlineto{\pgfqpoint{3.118032in}{4.382231in}}%
\pgfpathlineto{\pgfqpoint{3.119166in}{4.241301in}}%
\pgfpathlineto{\pgfqpoint{3.121434in}{4.359039in}}%
\pgfpathlineto{\pgfqpoint{3.122569in}{4.180069in}}%
\pgfpathlineto{\pgfqpoint{3.123703in}{4.294687in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{4.240196in}}%
\pgfpathlineto{\pgfqpoint{3.125972in}{4.257723in}}%
\pgfpathlineto{\pgfqpoint{3.128240in}{4.286644in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{4.271703in}}%
\pgfpathlineto{\pgfqpoint{3.130509in}{4.308994in}}%
\pgfpathlineto{\pgfqpoint{3.132777in}{4.235887in}}%
\pgfpathlineto{\pgfqpoint{3.133911in}{4.334294in}}%
\pgfpathlineto{\pgfqpoint{3.135046in}{4.224184in}}%
\pgfpathlineto{\pgfqpoint{3.136180in}{4.325307in}}%
\pgfpathlineto{\pgfqpoint{3.137314in}{4.309372in}}%
\pgfpathlineto{\pgfqpoint{3.138448in}{4.178602in}}%
\pgfpathlineto{\pgfqpoint{3.140717in}{4.339140in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{4.209320in}}%
\pgfpathlineto{\pgfqpoint{3.144120in}{4.317273in}}%
\pgfpathlineto{\pgfqpoint{3.145254in}{4.321350in}}%
\pgfpathlineto{\pgfqpoint{3.147523in}{4.212726in}}%
\pgfpathlineto{\pgfqpoint{3.149791in}{4.317680in}}%
\pgfpathlineto{\pgfqpoint{3.153194in}{4.128582in}}%
\pgfpathlineto{\pgfqpoint{3.155463in}{4.335649in}}%
\pgfpathlineto{\pgfqpoint{3.156597in}{4.323380in}}%
\pgfpathlineto{\pgfqpoint{3.157731in}{4.374177in}}%
\pgfpathlineto{\pgfqpoint{3.158865in}{4.324344in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{4.193420in}}%
\pgfpathlineto{\pgfqpoint{3.161134in}{4.334984in}}%
\pgfpathlineto{\pgfqpoint{3.162268in}{4.210252in}}%
\pgfpathlineto{\pgfqpoint{3.163402in}{4.239458in}}%
\pgfpathlineto{\pgfqpoint{3.164537in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{3.166805in}{4.421493in}}%
\pgfpathlineto{\pgfqpoint{3.169074in}{4.219452in}}%
\pgfpathlineto{\pgfqpoint{3.171342in}{4.268018in}}%
\pgfpathlineto{\pgfqpoint{3.172477in}{4.192463in}}%
\pgfpathlineto{\pgfqpoint{3.173611in}{4.306926in}}%
\pgfpathlineto{\pgfqpoint{3.174745in}{4.211082in}}%
\pgfpathlineto{\pgfqpoint{3.175879in}{4.219879in}}%
\pgfpathlineto{\pgfqpoint{3.177014in}{4.222965in}}%
\pgfpathlineto{\pgfqpoint{3.178148in}{4.202559in}}%
\pgfpathlineto{\pgfqpoint{3.179282in}{4.219754in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{4.130592in}}%
\pgfpathlineto{\pgfqpoint{3.181551in}{4.259378in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{4.213037in}}%
\pgfpathlineto{\pgfqpoint{3.184954in}{4.291295in}}%
\pgfpathlineto{\pgfqpoint{3.186088in}{4.257632in}}%
\pgfpathlineto{\pgfqpoint{3.187222in}{4.312081in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{4.108820in}}%
\pgfpathlineto{\pgfqpoint{3.192893in}{4.179767in}}%
\pgfpathlineto{\pgfqpoint{3.194028in}{4.173136in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{4.292488in}}%
\pgfpathlineto{\pgfqpoint{3.197430in}{4.202479in}}%
\pgfpathlineto{\pgfqpoint{3.199699in}{4.329615in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{4.305138in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{4.294583in}}%
\pgfpathlineto{\pgfqpoint{3.205370in}{4.208982in}}%
\pgfpathlineto{\pgfqpoint{3.206505in}{4.280902in}}%
\pgfpathlineto{\pgfqpoint{3.207639in}{4.258647in}}%
\pgfpathlineto{\pgfqpoint{3.208773in}{4.256432in}}%
\pgfpathlineto{\pgfqpoint{3.211042in}{4.092421in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{4.272101in}}%
\pgfpathlineto{\pgfqpoint{3.214445in}{4.147574in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{4.230001in}}%
\pgfpathlineto{\pgfqpoint{3.216713in}{4.161866in}}%
\pgfpathlineto{\pgfqpoint{3.217847in}{4.238127in}}%
\pgfpathlineto{\pgfqpoint{3.220116in}{4.204001in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{4.081496in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{4.221163in}}%
\pgfpathlineto{\pgfqpoint{3.224653in}{4.119037in}}%
\pgfpathlineto{\pgfqpoint{3.225787in}{4.141639in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{4.027119in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{4.143859in}}%
\pgfpathlineto{\pgfqpoint{3.230324in}{4.032196in}}%
\pgfpathlineto{\pgfqpoint{3.231459in}{4.016410in}}%
\pgfpathlineto{\pgfqpoint{3.232593in}{4.157793in}}%
\pgfpathlineto{\pgfqpoint{3.233727in}{4.053876in}}%
\pgfpathlineto{\pgfqpoint{3.234861in}{4.168477in}}%
\pgfpathlineto{\pgfqpoint{3.237130in}{3.974793in}}%
\pgfpathlineto{\pgfqpoint{3.238264in}{4.001460in}}%
\pgfpathlineto{\pgfqpoint{3.239398in}{4.126077in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{4.014152in}}%
\pgfpathlineto{\pgfqpoint{3.245070in}{4.087359in}}%
\pgfpathlineto{\pgfqpoint{3.246204in}{4.099238in}}%
\pgfpathlineto{\pgfqpoint{3.248473in}{3.933371in}}%
\pgfpathlineto{\pgfqpoint{3.250741in}{4.255604in}}%
\pgfpathlineto{\pgfqpoint{3.253010in}{4.175265in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{4.244668in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{4.165951in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{4.190946in}}%
\pgfpathlineto{\pgfqpoint{3.259815in}{4.146163in}}%
\pgfpathlineto{\pgfqpoint{3.262084in}{4.247485in}}%
\pgfpathlineto{\pgfqpoint{3.263218in}{4.078267in}}%
\pgfpathlineto{\pgfqpoint{3.264352in}{4.125303in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{4.087969in}}%
\pgfpathlineto{\pgfqpoint{3.267755in}{4.157923in}}%
\pgfpathlineto{\pgfqpoint{3.268889in}{4.075379in}}%
\pgfpathlineto{\pgfqpoint{3.270024in}{4.100181in}}%
\pgfpathlineto{\pgfqpoint{3.271158in}{4.090449in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{4.153801in}}%
\pgfpathlineto{\pgfqpoint{3.273427in}{4.140884in}}%
\pgfpathlineto{\pgfqpoint{3.274561in}{4.091156in}}%
\pgfpathlineto{\pgfqpoint{3.275695in}{4.136716in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{4.090885in}}%
\pgfpathlineto{\pgfqpoint{3.277964in}{4.101294in}}%
\pgfpathlineto{\pgfqpoint{3.279098in}{4.205528in}}%
\pgfpathlineto{\pgfqpoint{3.280232in}{4.181682in}}%
\pgfpathlineto{\pgfqpoint{3.281366in}{4.028479in}}%
\pgfpathlineto{\pgfqpoint{3.282501in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{3.283635in}{4.136717in}}%
\pgfpathlineto{\pgfqpoint{3.284769in}{4.022030in}}%
\pgfpathlineto{\pgfqpoint{3.287038in}{4.162116in}}%
\pgfpathlineto{\pgfqpoint{3.288172in}{4.008623in}}%
\pgfpathlineto{\pgfqpoint{3.289306in}{4.015126in}}%
\pgfpathlineto{\pgfqpoint{3.290441in}{4.117967in}}%
\pgfpathlineto{\pgfqpoint{3.291575in}{4.071442in}}%
\pgfpathlineto{\pgfqpoint{3.292709in}{4.082046in}}%
\pgfpathlineto{\pgfqpoint{3.294978in}{4.063213in}}%
\pgfpathlineto{\pgfqpoint{3.296112in}{3.963081in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{4.091571in}}%
\pgfpathlineto{\pgfqpoint{3.301783in}{3.927753in}}%
\pgfpathlineto{\pgfqpoint{3.302918in}{4.035797in}}%
\pgfpathlineto{\pgfqpoint{3.304052in}{4.034139in}}%
\pgfpathlineto{\pgfqpoint{3.305186in}{3.994391in}}%
\pgfpathlineto{\pgfqpoint{3.306320in}{4.054871in}}%
\pgfpathlineto{\pgfqpoint{3.307455in}{3.969889in}}%
\pgfpathlineto{\pgfqpoint{3.308589in}{4.014490in}}%
\pgfpathlineto{\pgfqpoint{3.309723in}{3.922799in}}%
\pgfpathlineto{\pgfqpoint{3.310857in}{3.972717in}}%
\pgfpathlineto{\pgfqpoint{3.311992in}{3.959741in}}%
\pgfpathlineto{\pgfqpoint{3.313126in}{3.976916in}}%
\pgfpathlineto{\pgfqpoint{3.314260in}{3.939695in}}%
\pgfpathlineto{\pgfqpoint{3.315394in}{3.948044in}}%
\pgfpathlineto{\pgfqpoint{3.316529in}{3.995654in}}%
\pgfpathlineto{\pgfqpoint{3.318797in}{3.853757in}}%
\pgfpathlineto{\pgfqpoint{3.319932in}{4.031936in}}%
\pgfpathlineto{\pgfqpoint{3.321066in}{4.007234in}}%
\pgfpathlineto{\pgfqpoint{3.322200in}{3.857271in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{3.960395in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{3.891100in}}%
\pgfpathlineto{\pgfqpoint{3.325603in}{3.928141in}}%
\pgfpathlineto{\pgfqpoint{3.326737in}{3.925276in}}%
\pgfpathlineto{\pgfqpoint{3.329006in}{3.857964in}}%
\pgfpathlineto{\pgfqpoint{3.330140in}{3.858566in}}%
\pgfpathlineto{\pgfqpoint{3.331274in}{3.841959in}}%
\pgfpathlineto{\pgfqpoint{3.332408in}{3.842113in}}%
\pgfpathlineto{\pgfqpoint{3.333543in}{3.878942in}}%
\pgfpathlineto{\pgfqpoint{3.334677in}{3.839608in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.949361in}}%
\pgfpathlineto{\pgfqpoint{3.338080in}{3.833871in}}%
\pgfpathlineto{\pgfqpoint{3.339214in}{3.873545in}}%
\pgfpathlineto{\pgfqpoint{3.340348in}{3.883171in}}%
\pgfpathlineto{\pgfqpoint{3.341483in}{3.877357in}}%
\pgfpathlineto{\pgfqpoint{3.342617in}{3.851834in}}%
\pgfpathlineto{\pgfqpoint{3.343751in}{3.883231in}}%
\pgfpathlineto{\pgfqpoint{3.344885in}{3.865014in}}%
\pgfpathlineto{\pgfqpoint{3.346020in}{3.768862in}}%
\pgfpathlineto{\pgfqpoint{3.347154in}{3.877154in}}%
\pgfpathlineto{\pgfqpoint{3.348288in}{3.873873in}}%
\pgfpathlineto{\pgfqpoint{3.349423in}{3.781665in}}%
\pgfpathlineto{\pgfqpoint{3.351691in}{3.850367in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{3.798725in}}%
\pgfpathlineto{\pgfqpoint{3.355094in}{3.927108in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{3.720212in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{3.823489in}}%
\pgfpathlineto{\pgfqpoint{3.360765in}{3.769050in}}%
\pgfpathlineto{\pgfqpoint{3.361899in}{3.854039in}}%
\pgfpathlineto{\pgfqpoint{3.363034in}{3.702541in}}%
\pgfpathlineto{\pgfqpoint{3.364168in}{3.805801in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{3.733314in}}%
\pgfpathlineto{\pgfqpoint{3.367571in}{3.862254in}}%
\pgfpathlineto{\pgfqpoint{3.368705in}{3.713084in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{3.720610in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{3.790752in}}%
\pgfpathlineto{\pgfqpoint{3.372108in}{3.721387in}}%
\pgfpathlineto{\pgfqpoint{3.373242in}{3.735452in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{3.735304in}}%
\pgfpathlineto{\pgfqpoint{3.375511in}{3.629581in}}%
\pgfpathlineto{\pgfqpoint{3.376645in}{3.725571in}}%
\pgfpathlineto{\pgfqpoint{3.377779in}{3.686403in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{3.380048in}{3.790273in}}%
\pgfpathlineto{\pgfqpoint{3.381182in}{3.645529in}}%
\pgfpathlineto{\pgfqpoint{3.382316in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{3.384585in}{3.685278in}}%
\pgfpathlineto{\pgfqpoint{3.385719in}{3.737248in}}%
\pgfpathlineto{\pgfqpoint{3.386853in}{3.710088in}}%
\pgfpathlineto{\pgfqpoint{3.387988in}{3.718355in}}%
\pgfpathlineto{\pgfqpoint{3.389122in}{3.735288in}}%
\pgfpathlineto{\pgfqpoint{3.392525in}{3.617790in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{3.627636in}}%
\pgfpathlineto{\pgfqpoint{3.394793in}{3.819338in}}%
\pgfpathlineto{\pgfqpoint{3.398196in}{3.587629in}}%
\pgfpathlineto{\pgfqpoint{3.399330in}{3.677189in}}%
\pgfpathlineto{\pgfqpoint{3.400465in}{3.676965in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{3.673461in}}%
\pgfpathlineto{\pgfqpoint{3.402733in}{3.628491in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{3.631615in}}%
\pgfpathlineto{\pgfqpoint{3.405002in}{3.651390in}}%
\pgfpathlineto{\pgfqpoint{3.406136in}{3.635413in}}%
\pgfpathlineto{\pgfqpoint{3.407270in}{3.513516in}}%
\pgfpathlineto{\pgfqpoint{3.408405in}{3.612172in}}%
\pgfpathlineto{\pgfqpoint{3.409539in}{3.576799in}}%
\pgfpathlineto{\pgfqpoint{3.410673in}{3.625941in}}%
\pgfpathlineto{\pgfqpoint{3.411807in}{3.766350in}}%
\pgfpathlineto{\pgfqpoint{3.414076in}{3.590485in}}%
\pgfpathlineto{\pgfqpoint{3.415210in}{3.650163in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{3.617582in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{3.623646in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{3.694074in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{3.528222in}}%
\pgfpathlineto{\pgfqpoint{3.422016in}{3.606502in}}%
\pgfpathlineto{\pgfqpoint{3.423150in}{3.531851in}}%
\pgfpathlineto{\pgfqpoint{3.424284in}{3.603792in}}%
\pgfpathlineto{\pgfqpoint{3.425419in}{3.525476in}}%
\pgfpathlineto{\pgfqpoint{3.426553in}{3.547549in}}%
\pgfpathlineto{\pgfqpoint{3.427687in}{3.550363in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{3.611403in}}%
\pgfpathlineto{\pgfqpoint{3.429956in}{3.605069in}}%
\pgfpathlineto{\pgfqpoint{3.431090in}{3.492082in}}%
\pgfpathlineto{\pgfqpoint{3.432224in}{3.554541in}}%
\pgfpathlineto{\pgfqpoint{3.434493in}{3.481410in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{3.657234in}}%
\pgfpathlineto{\pgfqpoint{3.440164in}{3.458755in}}%
\pgfpathlineto{\pgfqpoint{3.442433in}{3.572756in}}%
\pgfpathlineto{\pgfqpoint{3.443567in}{3.622981in}}%
\pgfpathlineto{\pgfqpoint{3.445835in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{3.446970in}{3.601767in}}%
\pgfpathlineto{\pgfqpoint{3.449238in}{3.457707in}}%
\pgfpathlineto{\pgfqpoint{3.450372in}{3.524592in}}%
\pgfpathlineto{\pgfqpoint{3.451507in}{3.362624in}}%
\pgfpathlineto{\pgfqpoint{3.453775in}{3.504102in}}%
\pgfpathlineto{\pgfqpoint{3.454910in}{3.530493in}}%
\pgfpathlineto{\pgfqpoint{3.456044in}{3.430403in}}%
\pgfpathlineto{\pgfqpoint{3.457178in}{3.481877in}}%
\pgfpathlineto{\pgfqpoint{3.458312in}{3.428125in}}%
\pgfpathlineto{\pgfqpoint{3.459447in}{3.483561in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{3.422920in}}%
\pgfpathlineto{\pgfqpoint{3.461715in}{3.443788in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{3.411212in}}%
\pgfpathlineto{\pgfqpoint{3.465118in}{3.496487in}}%
\pgfpathlineto{\pgfqpoint{3.468521in}{3.371954in}}%
\pgfpathlineto{\pgfqpoint{3.471924in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{3.473058in}{3.375080in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{3.498790in}}%
\pgfpathlineto{\pgfqpoint{3.475326in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.476461in}{3.433482in}}%
\pgfpathlineto{\pgfqpoint{3.477595in}{3.502788in}}%
\pgfpathlineto{\pgfqpoint{3.479863in}{3.428401in}}%
\pgfpathlineto{\pgfqpoint{3.480998in}{3.403180in}}%
\pgfpathlineto{\pgfqpoint{3.482132in}{3.462382in}}%
\pgfpathlineto{\pgfqpoint{3.483266in}{3.452612in}}%
\pgfpathlineto{\pgfqpoint{3.485535in}{3.327175in}}%
\pgfpathlineto{\pgfqpoint{3.486669in}{3.378357in}}%
\pgfpathlineto{\pgfqpoint{3.487803in}{3.345631in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{3.438151in}}%
\pgfpathlineto{\pgfqpoint{3.491206in}{3.351825in}}%
\pgfpathlineto{\pgfqpoint{3.492340in}{3.368502in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{3.369852in}}%
\pgfpathlineto{\pgfqpoint{3.494609in}{3.404773in}}%
\pgfpathlineto{\pgfqpoint{3.495743in}{3.250494in}}%
\pgfpathlineto{\pgfqpoint{3.499146in}{3.407323in}}%
\pgfpathlineto{\pgfqpoint{3.501415in}{3.250776in}}%
\pgfpathlineto{\pgfqpoint{3.502549in}{3.368157in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{3.273239in}}%
\pgfpathlineto{\pgfqpoint{3.507086in}{3.314513in}}%
\pgfpathlineto{\pgfqpoint{3.508220in}{4.239312in}}%
\pgfpathlineto{\pgfqpoint{3.509354in}{4.143343in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{4.337345in}}%
\pgfpathlineto{\pgfqpoint{3.512757in}{4.297815in}}%
\pgfpathlineto{\pgfqpoint{3.513892in}{4.191112in}}%
\pgfpathlineto{\pgfqpoint{3.517294in}{4.280421in}}%
\pgfpathlineto{\pgfqpoint{3.518429in}{4.280795in}}%
\pgfpathlineto{\pgfqpoint{3.519563in}{4.196560in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{4.311299in}}%
\pgfpathlineto{\pgfqpoint{3.524100in}{4.264504in}}%
\pgfpathlineto{\pgfqpoint{3.525234in}{4.265626in}}%
\pgfpathlineto{\pgfqpoint{3.526368in}{4.289399in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{4.365380in}}%
\pgfpathlineto{\pgfqpoint{3.529771in}{4.232103in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{4.362297in}}%
\pgfpathlineto{\pgfqpoint{3.532040in}{4.320544in}}%
\pgfpathlineto{\pgfqpoint{3.534308in}{4.250541in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{4.303141in}}%
\pgfpathlineto{\pgfqpoint{3.537711in}{4.286770in}}%
\pgfpathlineto{\pgfqpoint{3.538845in}{4.292353in}}%
\pgfpathlineto{\pgfqpoint{3.539980in}{4.371602in}}%
\pgfpathlineto{\pgfqpoint{3.542248in}{4.282249in}}%
\pgfpathlineto{\pgfqpoint{3.543383in}{4.324546in}}%
\pgfpathlineto{\pgfqpoint{3.544517in}{4.209424in}}%
\pgfpathlineto{\pgfqpoint{3.546785in}{4.371316in}}%
\pgfpathlineto{\pgfqpoint{3.549054in}{4.215616in}}%
\pgfpathlineto{\pgfqpoint{3.550188in}{4.225737in}}%
\pgfpathlineto{\pgfqpoint{3.551322in}{4.199309in}}%
\pgfpathlineto{\pgfqpoint{3.553591in}{4.238377in}}%
\pgfpathlineto{\pgfqpoint{3.554725in}{4.177458in}}%
\pgfpathlineto{\pgfqpoint{3.556994in}{4.307974in}}%
\pgfpathlineto{\pgfqpoint{3.558128in}{4.202372in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{4.340895in}}%
\pgfpathlineto{\pgfqpoint{3.560397in}{4.281464in}}%
\pgfpathlineto{\pgfqpoint{3.561531in}{4.310046in}}%
\pgfpathlineto{\pgfqpoint{3.562665in}{4.211472in}}%
\pgfpathlineto{\pgfqpoint{3.563799in}{4.297150in}}%
\pgfpathlineto{\pgfqpoint{3.564934in}{4.183744in}}%
\pgfpathlineto{\pgfqpoint{3.566068in}{4.296380in}}%
\pgfpathlineto{\pgfqpoint{3.567202in}{4.253624in}}%
\pgfpathlineto{\pgfqpoint{3.568336in}{4.274110in}}%
\pgfpathlineto{\pgfqpoint{3.569471in}{4.173262in}}%
\pgfpathlineto{\pgfqpoint{3.570605in}{4.187926in}}%
\pgfpathlineto{\pgfqpoint{3.571739in}{4.272187in}}%
\pgfpathlineto{\pgfqpoint{3.572874in}{4.181894in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{4.261442in}}%
\pgfpathlineto{\pgfqpoint{3.575142in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{3.576276in}{4.280427in}}%
\pgfpathlineto{\pgfqpoint{3.577411in}{4.159458in}}%
\pgfpathlineto{\pgfqpoint{3.579679in}{4.262864in}}%
\pgfpathlineto{\pgfqpoint{3.580813in}{4.185423in}}%
\pgfpathlineto{\pgfqpoint{3.581948in}{4.257092in}}%
\pgfpathlineto{\pgfqpoint{3.583082in}{4.237008in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{4.104695in}}%
\pgfpathlineto{\pgfqpoint{3.587619in}{4.235348in}}%
\pgfpathlineto{\pgfqpoint{3.588753in}{4.124089in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{4.217329in}}%
\pgfpathlineto{\pgfqpoint{3.591022in}{4.195060in}}%
\pgfpathlineto{\pgfqpoint{3.592156in}{4.247176in}}%
\pgfpathlineto{\pgfqpoint{3.594425in}{4.185962in}}%
\pgfpathlineto{\pgfqpoint{3.595559in}{4.244766in}}%
\pgfpathlineto{\pgfqpoint{3.597827in}{4.217358in}}%
\pgfpathlineto{\pgfqpoint{3.598962in}{4.224239in}}%
\pgfpathlineto{\pgfqpoint{3.600096in}{4.108029in}}%
\pgfpathlineto{\pgfqpoint{3.601230in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{3.602365in}{4.226751in}}%
\pgfpathlineto{\pgfqpoint{3.603499in}{4.132019in}}%
\pgfpathlineto{\pgfqpoint{3.605767in}{4.183871in}}%
\pgfpathlineto{\pgfqpoint{3.606902in}{4.176518in}}%
\pgfpathlineto{\pgfqpoint{3.608036in}{4.201222in}}%
\pgfpathlineto{\pgfqpoint{3.609170in}{4.261681in}}%
\pgfpathlineto{\pgfqpoint{3.610304in}{4.239805in}}%
\pgfpathlineto{\pgfqpoint{3.611439in}{4.101732in}}%
\pgfpathlineto{\pgfqpoint{3.613707in}{4.247804in}}%
\pgfpathlineto{\pgfqpoint{3.614841in}{4.192273in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{4.280427in}}%
\pgfpathlineto{\pgfqpoint{3.619379in}{4.176296in}}%
\pgfpathlineto{\pgfqpoint{3.620513in}{4.219333in}}%
\pgfpathlineto{\pgfqpoint{3.622781in}{4.157307in}}%
\pgfpathlineto{\pgfqpoint{3.623916in}{4.133971in}}%
\pgfpathlineto{\pgfqpoint{3.627318in}{4.335339in}}%
\pgfpathlineto{\pgfqpoint{3.629587in}{4.158361in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{4.255678in}}%
\pgfpathlineto{\pgfqpoint{3.631856in}{4.109861in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{4.279366in}}%
\pgfpathlineto{\pgfqpoint{3.635258in}{4.184086in}}%
\pgfpathlineto{\pgfqpoint{3.636393in}{4.214473in}}%
\pgfpathlineto{\pgfqpoint{3.637527in}{4.308293in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{4.115453in}}%
\pgfpathlineto{\pgfqpoint{3.642064in}{4.265559in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{4.144048in}}%
\pgfpathlineto{\pgfqpoint{3.645467in}{4.198167in}}%
\pgfpathlineto{\pgfqpoint{3.646601in}{4.070315in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{4.074220in}}%
\pgfpathlineto{\pgfqpoint{3.650004in}{4.174399in}}%
\pgfpathlineto{\pgfqpoint{3.651138in}{4.101040in}}%
\pgfpathlineto{\pgfqpoint{3.653407in}{4.333932in}}%
\pgfpathlineto{\pgfqpoint{3.654541in}{4.183663in}}%
\pgfpathlineto{\pgfqpoint{3.655675in}{4.188812in}}%
\pgfpathlineto{\pgfqpoint{3.657944in}{4.284457in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{3.662481in}{4.174011in}}%
\pgfpathlineto{\pgfqpoint{3.663615in}{4.197140in}}%
\pgfpathlineto{\pgfqpoint{3.664749in}{4.016066in}}%
\pgfpathlineto{\pgfqpoint{3.667018in}{4.160951in}}%
\pgfpathlineto{\pgfqpoint{3.668152in}{4.076236in}}%
\pgfpathlineto{\pgfqpoint{3.669286in}{4.157008in}}%
\pgfpathlineto{\pgfqpoint{3.670421in}{4.117641in}}%
\pgfpathlineto{\pgfqpoint{3.671555in}{4.221975in}}%
\pgfpathlineto{\pgfqpoint{3.672689in}{4.205574in}}%
\pgfpathlineto{\pgfqpoint{3.673823in}{4.084898in}}%
\pgfpathlineto{\pgfqpoint{3.674958in}{4.096583in}}%
\pgfpathlineto{\pgfqpoint{3.676092in}{4.094887in}}%
\pgfpathlineto{\pgfqpoint{3.677226in}{4.067728in}}%
\pgfpathlineto{\pgfqpoint{3.678361in}{4.097930in}}%
\pgfpathlineto{\pgfqpoint{3.680629in}{4.011914in}}%
\pgfpathlineto{\pgfqpoint{3.681763in}{4.103775in}}%
\pgfpathlineto{\pgfqpoint{3.682898in}{4.098141in}}%
\pgfpathlineto{\pgfqpoint{3.684032in}{4.012347in}}%
\pgfpathlineto{\pgfqpoint{3.685166in}{4.100913in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{4.010121in}}%
\pgfpathlineto{\pgfqpoint{3.688569in}{4.078764in}}%
\pgfpathlineto{\pgfqpoint{3.689703in}{4.025523in}}%
\pgfpathlineto{\pgfqpoint{3.690838in}{4.046608in}}%
\pgfpathlineto{\pgfqpoint{3.691972in}{3.987033in}}%
\pgfpathlineto{\pgfqpoint{3.693106in}{3.998817in}}%
\pgfpathlineto{\pgfqpoint{3.694240in}{3.992421in}}%
\pgfpathlineto{\pgfqpoint{3.695375in}{3.956784in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{3.982295in}}%
\pgfpathlineto{\pgfqpoint{3.697643in}{3.901081in}}%
\pgfpathlineto{\pgfqpoint{3.699912in}{3.958853in}}%
\pgfpathlineto{\pgfqpoint{3.702180in}{3.949616in}}%
\pgfpathlineto{\pgfqpoint{3.703314in}{3.953647in}}%
\pgfpathlineto{\pgfqpoint{3.705583in}{3.993135in}}%
\pgfpathlineto{\pgfqpoint{3.707852in}{3.868449in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.871533in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{3.897633in}}%
\pgfpathlineto{\pgfqpoint{3.713523in}{3.835164in}}%
\pgfpathlineto{\pgfqpoint{3.716926in}{3.920425in}}%
\pgfpathlineto{\pgfqpoint{3.718060in}{3.852631in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{3.854812in}}%
\pgfpathlineto{\pgfqpoint{3.720328in}{3.821590in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{3.864148in}}%
\pgfpathlineto{\pgfqpoint{3.722597in}{3.814710in}}%
\pgfpathlineto{\pgfqpoint{3.723731in}{3.885414in}}%
\pgfpathlineto{\pgfqpoint{3.724866in}{3.753462in}}%
\pgfpathlineto{\pgfqpoint{3.727134in}{3.854151in}}%
\pgfpathlineto{\pgfqpoint{3.728268in}{3.842359in}}%
\pgfpathlineto{\pgfqpoint{3.729403in}{3.970707in}}%
\pgfpathlineto{\pgfqpoint{3.731671in}{3.762641in}}%
\pgfpathlineto{\pgfqpoint{3.732805in}{3.805563in}}%
\pgfpathlineto{\pgfqpoint{3.733940in}{3.710834in}}%
\pgfpathlineto{\pgfqpoint{3.735074in}{3.795502in}}%
\pgfpathlineto{\pgfqpoint{3.736208in}{3.750204in}}%
\pgfpathlineto{\pgfqpoint{3.737343in}{3.837464in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{3.754526in}}%
\pgfpathlineto{\pgfqpoint{3.739611in}{3.772070in}}%
\pgfpathlineto{\pgfqpoint{3.740745in}{3.739336in}}%
\pgfpathlineto{\pgfqpoint{3.741880in}{3.859293in}}%
\pgfpathlineto{\pgfqpoint{3.743014in}{3.745324in}}%
\pgfpathlineto{\pgfqpoint{3.744148in}{3.853429in}}%
\pgfpathlineto{\pgfqpoint{3.746417in}{3.771731in}}%
\pgfpathlineto{\pgfqpoint{3.748685in}{3.756565in}}%
\pgfpathlineto{\pgfqpoint{3.749819in}{3.629721in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{3.764489in}}%
\pgfpathlineto{\pgfqpoint{3.754357in}{3.636660in}}%
\pgfpathlineto{\pgfqpoint{3.756625in}{3.788448in}}%
\pgfpathlineto{\pgfqpoint{3.757759in}{3.759467in}}%
\pgfpathlineto{\pgfqpoint{3.758894in}{3.686287in}}%
\pgfpathlineto{\pgfqpoint{3.760028in}{4.206767in}}%
\pgfpathlineto{\pgfqpoint{3.761162in}{4.124977in}}%
\pgfpathlineto{\pgfqpoint{3.762296in}{4.042298in}}%
\pgfpathlineto{\pgfqpoint{3.763431in}{4.079190in}}%
\pgfpathlineto{\pgfqpoint{3.764565in}{4.212174in}}%
\pgfpathlineto{\pgfqpoint{3.766834in}{4.096209in}}%
\pgfpathlineto{\pgfqpoint{3.767968in}{4.085947in}}%
\pgfpathlineto{\pgfqpoint{3.769102in}{4.202366in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{4.179586in}}%
\pgfpathlineto{\pgfqpoint{3.771371in}{4.205542in}}%
\pgfpathlineto{\pgfqpoint{3.774773in}{3.975997in}}%
\pgfpathlineto{\pgfqpoint{3.775908in}{4.135579in}}%
\pgfpathlineto{\pgfqpoint{3.777042in}{3.981607in}}%
\pgfpathlineto{\pgfqpoint{3.778176in}{4.051525in}}%
\pgfpathlineto{\pgfqpoint{3.779310in}{3.971759in}}%
\pgfpathlineto{\pgfqpoint{3.780445in}{3.993034in}}%
\pgfpathlineto{\pgfqpoint{3.781579in}{3.972430in}}%
\pgfpathlineto{\pgfqpoint{3.782713in}{3.978245in}}%
\pgfpathlineto{\pgfqpoint{3.784982in}{3.967851in}}%
\pgfpathlineto{\pgfqpoint{3.786116in}{4.202328in}}%
\pgfpathlineto{\pgfqpoint{3.787250in}{4.086496in}}%
\pgfpathlineto{\pgfqpoint{3.789519in}{4.205492in}}%
\pgfpathlineto{\pgfqpoint{3.791787in}{4.084126in}}%
\pgfpathlineto{\pgfqpoint{3.792922in}{4.105518in}}%
\pgfpathlineto{\pgfqpoint{3.794056in}{4.178731in}}%
\pgfpathlineto{\pgfqpoint{3.796325in}{4.070568in}}%
\pgfpathlineto{\pgfqpoint{3.797459in}{4.121448in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{4.026657in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{4.120438in}}%
\pgfpathlineto{\pgfqpoint{3.800862in}{4.099192in}}%
\pgfpathlineto{\pgfqpoint{3.804264in}{4.009172in}}%
\pgfpathlineto{\pgfqpoint{3.806533in}{4.114948in}}%
\pgfpathlineto{\pgfqpoint{3.807667in}{4.005427in}}%
\pgfpathlineto{\pgfqpoint{3.808801in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{3.809936in}{3.913470in}}%
\pgfpathlineto{\pgfqpoint{3.812204in}{4.015582in}}%
\pgfpathlineto{\pgfqpoint{3.814473in}{3.953988in}}%
\pgfpathlineto{\pgfqpoint{3.815607in}{3.963018in}}%
\pgfpathlineto{\pgfqpoint{3.816741in}{4.010056in}}%
\pgfpathlineto{\pgfqpoint{3.817876in}{3.977881in}}%
\pgfpathlineto{\pgfqpoint{3.819010in}{3.859505in}}%
\pgfpathlineto{\pgfqpoint{3.820144in}{3.860294in}}%
\pgfpathlineto{\pgfqpoint{3.822413in}{3.990100in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{3.809092in}}%
\pgfpathlineto{\pgfqpoint{3.826950in}{4.017725in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{3.915379in}}%
\pgfpathlineto{\pgfqpoint{3.829218in}{3.951446in}}%
\pgfpathlineto{\pgfqpoint{3.830353in}{3.932580in}}%
\pgfpathlineto{\pgfqpoint{3.831487in}{3.803579in}}%
\pgfpathlineto{\pgfqpoint{3.832621in}{3.955144in}}%
\pgfpathlineto{\pgfqpoint{3.833755in}{3.919470in}}%
\pgfpathlineto{\pgfqpoint{3.834890in}{3.929614in}}%
\pgfpathlineto{\pgfqpoint{3.836024in}{4.108609in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{3.778252in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{3.978094in}}%
\pgfpathlineto{\pgfqpoint{3.839427in}{3.863936in}}%
\pgfpathlineto{\pgfqpoint{3.840561in}{3.889220in}}%
\pgfpathlineto{\pgfqpoint{3.843964in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{3.845098in}{3.868806in}}%
\pgfpathlineto{\pgfqpoint{3.846232in}{3.764290in}}%
\pgfpathlineto{\pgfqpoint{3.847367in}{3.880001in}}%
\pgfpathlineto{\pgfqpoint{3.849635in}{3.768288in}}%
\pgfpathlineto{\pgfqpoint{3.850769in}{3.798968in}}%
\pgfpathlineto{\pgfqpoint{3.851904in}{3.884266in}}%
\pgfpathlineto{\pgfqpoint{3.853038in}{3.783218in}}%
\pgfpathlineto{\pgfqpoint{3.854172in}{3.825111in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{3.761637in}}%
\pgfpathlineto{\pgfqpoint{3.856441in}{3.834996in}}%
\pgfpathlineto{\pgfqpoint{3.857575in}{3.825490in}}%
\pgfpathlineto{\pgfqpoint{3.858709in}{3.881365in}}%
\pgfpathlineto{\pgfqpoint{3.859844in}{3.768646in}}%
\pgfpathlineto{\pgfqpoint{3.860978in}{3.807602in}}%
\pgfpathlineto{\pgfqpoint{3.862112in}{3.771841in}}%
\pgfpathlineto{\pgfqpoint{3.863246in}{3.829313in}}%
\pgfpathlineto{\pgfqpoint{3.864381in}{3.717577in}}%
\pgfpathlineto{\pgfqpoint{3.865515in}{3.788943in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{3.733917in}}%
\pgfpathlineto{\pgfqpoint{3.867783in}{3.735138in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{3.871186in}{3.715504in}}%
\pgfpathlineto{\pgfqpoint{3.872321in}{3.727150in}}%
\pgfpathlineto{\pgfqpoint{3.873455in}{3.792627in}}%
\pgfpathlineto{\pgfqpoint{3.877992in}{3.641445in}}%
\pgfpathlineto{\pgfqpoint{3.879126in}{3.731547in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{3.721708in}}%
\pgfpathlineto{\pgfqpoint{3.881395in}{3.746871in}}%
\pgfpathlineto{\pgfqpoint{3.882529in}{3.633686in}}%
\pgfpathlineto{\pgfqpoint{3.883663in}{3.647374in}}%
\pgfpathlineto{\pgfqpoint{3.884798in}{3.568921in}}%
\pgfpathlineto{\pgfqpoint{3.887066in}{4.252184in}}%
\pgfpathlineto{\pgfqpoint{3.888200in}{4.184084in}}%
\pgfpathlineto{\pgfqpoint{3.889335in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{3.892737in}{4.086823in}}%
\pgfpathlineto{\pgfqpoint{3.893872in}{4.141811in}}%
\pgfpathlineto{\pgfqpoint{3.895006in}{3.953823in}}%
\pgfpathlineto{\pgfqpoint{3.896140in}{4.096927in}}%
\pgfpathlineto{\pgfqpoint{3.897274in}{4.001305in}}%
\pgfpathlineto{\pgfqpoint{3.900677in}{4.253552in}}%
\pgfpathlineto{\pgfqpoint{3.901812in}{4.306168in}}%
\pgfpathlineto{\pgfqpoint{3.902946in}{4.157061in}}%
\pgfpathlineto{\pgfqpoint{3.904080in}{4.303374in}}%
\pgfpathlineto{\pgfqpoint{3.906349in}{4.174577in}}%
\pgfpathlineto{\pgfqpoint{3.907483in}{4.244859in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{4.109635in}}%
\pgfpathlineto{\pgfqpoint{3.909751in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{3.910886in}{4.122374in}}%
\pgfpathlineto{\pgfqpoint{3.912020in}{4.119094in}}%
\pgfpathlineto{\pgfqpoint{3.913154in}{4.081490in}}%
\pgfpathlineto{\pgfqpoint{3.914288in}{4.202308in}}%
\pgfpathlineto{\pgfqpoint{3.915423in}{4.110865in}}%
\pgfpathlineto{\pgfqpoint{3.916557in}{4.137393in}}%
\pgfpathlineto{\pgfqpoint{3.918826in}{3.999635in}}%
\pgfpathlineto{\pgfqpoint{3.919960in}{4.108963in}}%
\pgfpathlineto{\pgfqpoint{3.921094in}{3.978939in}}%
\pgfpathlineto{\pgfqpoint{3.922228in}{4.074116in}}%
\pgfpathlineto{\pgfqpoint{3.923363in}{3.993667in}}%
\pgfpathlineto{\pgfqpoint{3.924497in}{4.172689in}}%
\pgfpathlineto{\pgfqpoint{3.926765in}{4.051881in}}%
\pgfpathlineto{\pgfqpoint{3.927900in}{4.108066in}}%
\pgfpathlineto{\pgfqpoint{3.929034in}{3.983086in}}%
\pgfpathlineto{\pgfqpoint{3.930168in}{4.051951in}}%
\pgfpathlineto{\pgfqpoint{3.932437in}{4.020311in}}%
\pgfpathlineto{\pgfqpoint{3.933571in}{4.067705in}}%
\pgfpathlineto{\pgfqpoint{3.935840in}{3.997272in}}%
\pgfpathlineto{\pgfqpoint{3.936974in}{3.882582in}}%
\pgfpathlineto{\pgfqpoint{3.938108in}{3.912588in}}%
\pgfpathlineto{\pgfqpoint{3.940377in}{3.953866in}}%
\pgfpathlineto{\pgfqpoint{3.941511in}{3.878995in}}%
\pgfpathlineto{\pgfqpoint{3.942645in}{4.063545in}}%
\pgfpathlineto{\pgfqpoint{3.943779in}{4.006485in}}%
\pgfpathlineto{\pgfqpoint{3.947182in}{3.887854in}}%
\pgfpathlineto{\pgfqpoint{3.949451in}{4.250918in}}%
\pgfpathlineto{\pgfqpoint{3.950585in}{4.255779in}}%
\pgfpathlineto{\pgfqpoint{3.951719in}{4.164134in}}%
\pgfpathlineto{\pgfqpoint{3.952854in}{4.249092in}}%
\pgfpathlineto{\pgfqpoint{3.953988in}{4.215473in}}%
\pgfpathlineto{\pgfqpoint{3.955122in}{4.109561in}}%
\pgfpathlineto{\pgfqpoint{3.958525in}{4.309797in}}%
\pgfpathlineto{\pgfqpoint{3.960794in}{4.114643in}}%
\pgfpathlineto{\pgfqpoint{3.961928in}{4.212747in}}%
\pgfpathlineto{\pgfqpoint{3.963062in}{4.091405in}}%
\pgfpathlineto{\pgfqpoint{3.964196in}{4.235213in}}%
\pgfpathlineto{\pgfqpoint{3.965331in}{4.141251in}}%
\pgfpathlineto{\pgfqpoint{3.966465in}{4.156951in}}%
\pgfpathlineto{\pgfqpoint{3.967599in}{4.231608in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{4.066000in}}%
\pgfpathlineto{\pgfqpoint{3.972136in}{4.191939in}}%
\pgfpathlineto{\pgfqpoint{3.974405in}{3.962263in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{4.140949in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{4.171416in}}%
\pgfpathlineto{\pgfqpoint{3.980076in}{4.069190in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{4.150836in}}%
\pgfpathlineto{\pgfqpoint{3.982345in}{3.975854in}}%
\pgfpathlineto{\pgfqpoint{3.984613in}{4.078992in}}%
\pgfpathlineto{\pgfqpoint{3.985747in}{4.087393in}}%
\pgfpathlineto{\pgfqpoint{3.986882in}{4.027989in}}%
\pgfpathlineto{\pgfqpoint{3.988016in}{4.052236in}}%
\pgfpathlineto{\pgfqpoint{3.989150in}{3.906126in}}%
\pgfpathlineto{\pgfqpoint{3.991419in}{4.057257in}}%
\pgfpathlineto{\pgfqpoint{3.992553in}{3.971686in}}%
\pgfpathlineto{\pgfqpoint{3.994822in}{4.038488in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{3.988787in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{4.010921in}}%
\pgfpathlineto{\pgfqpoint{3.998224in}{3.942389in}}%
\pgfpathlineto{\pgfqpoint{4.000493in}{4.016505in}}%
\pgfpathlineto{\pgfqpoint{4.002761in}{3.938449in}}%
\pgfpathlineto{\pgfqpoint{4.005030in}{3.997165in}}%
\pgfpathlineto{\pgfqpoint{4.006164in}{3.839937in}}%
\pgfpathlineto{\pgfqpoint{4.007299in}{4.008789in}}%
\pgfpathlineto{\pgfqpoint{4.008433in}{3.920988in}}%
\pgfpathlineto{\pgfqpoint{4.010701in}{3.991768in}}%
\pgfpathlineto{\pgfqpoint{4.011836in}{3.845936in}}%
\pgfpathlineto{\pgfqpoint{4.012970in}{3.875599in}}%
\pgfpathlineto{\pgfqpoint{4.014104in}{3.892098in}}%
\pgfpathlineto{\pgfqpoint{4.015238in}{3.858981in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{3.988743in}}%
\pgfpathlineto{\pgfqpoint{4.017507in}{3.842407in}}%
\pgfpathlineto{\pgfqpoint{4.018641in}{3.852315in}}%
\pgfpathlineto{\pgfqpoint{4.019776in}{3.886869in}}%
\pgfpathlineto{\pgfqpoint{4.020910in}{3.804823in}}%
\pgfpathlineto{\pgfqpoint{4.023178in}{3.873657in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{3.832363in}}%
\pgfpathlineto{\pgfqpoint{4.025447in}{3.838759in}}%
\pgfpathlineto{\pgfqpoint{4.027715in}{3.750001in}}%
\pgfpathlineto{\pgfqpoint{4.029984in}{3.911366in}}%
\pgfpathlineto{\pgfqpoint{4.031118in}{3.812404in}}%
\pgfpathlineto{\pgfqpoint{4.032252in}{3.816902in}}%
\pgfpathlineto{\pgfqpoint{4.033387in}{3.835193in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{3.724664in}}%
\pgfpathlineto{\pgfqpoint{4.035655in}{3.875534in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{3.789598in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{3.858538in}}%
\pgfpathlineto{\pgfqpoint{4.039058in}{3.727190in}}%
\pgfpathlineto{\pgfqpoint{4.040192in}{3.855063in}}%
\pgfpathlineto{\pgfqpoint{4.043595in}{3.751943in}}%
\pgfpathlineto{\pgfqpoint{4.044729in}{3.720080in}}%
\pgfpathlineto{\pgfqpoint{4.045864in}{3.789379in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{3.610703in}}%
\pgfpathlineto{\pgfqpoint{4.049267in}{3.648573in}}%
\pgfpathlineto{\pgfqpoint{4.051535in}{3.709790in}}%
\pgfpathlineto{\pgfqpoint{4.052669in}{3.684141in}}%
\pgfpathlineto{\pgfqpoint{4.053804in}{3.743733in}}%
\pgfpathlineto{\pgfqpoint{4.054938in}{3.572806in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{3.674739in}}%
\pgfpathlineto{\pgfqpoint{4.057206in}{3.566756in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{3.693331in}}%
\pgfpathlineto{\pgfqpoint{4.059475in}{3.642650in}}%
\pgfpathlineto{\pgfqpoint{4.060609in}{3.662523in}}%
\pgfpathlineto{\pgfqpoint{4.061743in}{3.589900in}}%
\pgfpathlineto{\pgfqpoint{4.062878in}{3.693422in}}%
\pgfpathlineto{\pgfqpoint{4.064012in}{3.674544in}}%
\pgfpathlineto{\pgfqpoint{4.065146in}{3.644405in}}%
\pgfpathlineto{\pgfqpoint{4.067415in}{4.230031in}}%
\pgfpathlineto{\pgfqpoint{4.068549in}{4.153762in}}%
\pgfpathlineto{\pgfqpoint{4.070818in}{4.282243in}}%
\pgfpathlineto{\pgfqpoint{4.071952in}{4.246353in}}%
\pgfpathlineto{\pgfqpoint{4.073086in}{4.141001in}}%
\pgfpathlineto{\pgfqpoint{4.074220in}{4.200184in}}%
\pgfpathlineto{\pgfqpoint{4.075355in}{4.103369in}}%
\pgfpathlineto{\pgfqpoint{4.076489in}{4.191953in}}%
\pgfpathlineto{\pgfqpoint{4.077623in}{4.167619in}}%
\pgfpathlineto{\pgfqpoint{4.078758in}{4.019499in}}%
\pgfpathlineto{\pgfqpoint{4.079892in}{4.042240in}}%
\pgfpathlineto{\pgfqpoint{4.081026in}{4.074293in}}%
\pgfpathlineto{\pgfqpoint{4.082160in}{4.056028in}}%
\pgfpathlineto{\pgfqpoint{4.083295in}{3.988217in}}%
\pgfpathlineto{\pgfqpoint{4.084429in}{4.059765in}}%
\pgfpathlineto{\pgfqpoint{4.085563in}{4.034797in}}%
\pgfpathlineto{\pgfqpoint{4.087832in}{3.944801in}}%
\pgfpathlineto{\pgfqpoint{4.090100in}{4.042164in}}%
\pgfpathlineto{\pgfqpoint{4.092369in}{3.884086in}}%
\pgfpathlineto{\pgfqpoint{4.093503in}{3.926626in}}%
\pgfpathlineto{\pgfqpoint{4.095772in}{3.858142in}}%
\pgfpathlineto{\pgfqpoint{4.096906in}{3.888049in}}%
\pgfpathlineto{\pgfqpoint{4.098040in}{3.729309in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{3.884224in}}%
\pgfpathlineto{\pgfqpoint{4.101443in}{3.757994in}}%
\pgfpathlineto{\pgfqpoint{4.102577in}{3.757907in}}%
\pgfpathlineto{\pgfqpoint{4.103711in}{3.743507in}}%
\pgfpathlineto{\pgfqpoint{4.104846in}{3.637720in}}%
\pgfpathlineto{\pgfqpoint{4.105980in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{4.107114in}{3.696318in}}%
\pgfpathlineto{\pgfqpoint{4.108249in}{3.700058in}}%
\pgfpathlineto{\pgfqpoint{4.109383in}{3.709197in}}%
\pgfpathlineto{\pgfqpoint{4.110517in}{3.590377in}}%
\pgfpathlineto{\pgfqpoint{4.111651in}{3.650239in}}%
\pgfpathlineto{\pgfqpoint{4.112786in}{3.595215in}}%
\pgfpathlineto{\pgfqpoint{4.113920in}{3.635077in}}%
\pgfpathlineto{\pgfqpoint{4.115054in}{3.466784in}}%
\pgfpathlineto{\pgfqpoint{4.116188in}{3.552895in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{3.510511in}}%
\pgfpathlineto{\pgfqpoint{4.118457in}{3.545738in}}%
\pgfpathlineto{\pgfqpoint{4.119591in}{3.530618in}}%
\pgfpathlineto{\pgfqpoint{4.121860in}{3.437735in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{3.450815in}}%
\pgfpathlineto{\pgfqpoint{4.124128in}{3.395068in}}%
\pgfpathlineto{\pgfqpoint{4.125263in}{4.197456in}}%
\pgfpathlineto{\pgfqpoint{4.126397in}{4.127148in}}%
\pgfpathlineto{\pgfqpoint{4.127531in}{3.981892in}}%
\pgfpathlineto{\pgfqpoint{4.128665in}{4.123293in}}%
\pgfpathlineto{\pgfqpoint{4.129800in}{4.084042in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{4.048837in}}%
\pgfpathlineto{\pgfqpoint{4.132068in}{4.069375in}}%
\pgfpathlineto{\pgfqpoint{4.134337in}{4.215010in}}%
\pgfpathlineto{\pgfqpoint{4.136605in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{4.137739in}{4.148541in}}%
\pgfpathlineto{\pgfqpoint{4.141142in}{4.041105in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{4.002040in}}%
\pgfpathlineto{\pgfqpoint{4.144545in}{4.138311in}}%
\pgfpathlineto{\pgfqpoint{4.147948in}{4.059528in}}%
\pgfpathlineto{\pgfqpoint{4.149082in}{4.141290in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{4.027734in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{4.139590in}}%
\pgfpathlineto{\pgfqpoint{4.152485in}{4.034506in}}%
\pgfpathlineto{\pgfqpoint{4.153619in}{4.043054in}}%
\pgfpathlineto{\pgfqpoint{4.154754in}{3.997722in}}%
\pgfpathlineto{\pgfqpoint{4.157022in}{4.123191in}}%
\pgfpathlineto{\pgfqpoint{4.158156in}{4.092118in}}%
\pgfpathlineto{\pgfqpoint{4.159291in}{4.112454in}}%
\pgfpathlineto{\pgfqpoint{4.160425in}{4.081654in}}%
\pgfpathlineto{\pgfqpoint{4.161559in}{3.985954in}}%
\pgfpathlineto{\pgfqpoint{4.164962in}{4.190700in}}%
\pgfpathlineto{\pgfqpoint{4.166096in}{4.061645in}}%
\pgfpathlineto{\pgfqpoint{4.167230in}{4.176433in}}%
\pgfpathlineto{\pgfqpoint{4.168365in}{4.173363in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{4.223064in}}%
\pgfpathlineto{\pgfqpoint{4.170633in}{4.094088in}}%
\pgfpathlineto{\pgfqpoint{4.172902in}{4.239449in}}%
\pgfpathlineto{\pgfqpoint{4.175170in}{4.019269in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{3.997077in}}%
\pgfpathlineto{\pgfqpoint{4.177439in}{4.139644in}}%
\pgfpathlineto{\pgfqpoint{4.178573in}{4.011011in}}%
\pgfpathlineto{\pgfqpoint{4.180842in}{4.114826in}}%
\pgfpathlineto{\pgfqpoint{4.184245in}{4.062953in}}%
\pgfpathlineto{\pgfqpoint{4.185379in}{4.108294in}}%
\pgfpathlineto{\pgfqpoint{4.186513in}{3.971502in}}%
\pgfpathlineto{\pgfqpoint{4.187647in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.188782in}{3.955292in}}%
\pgfpathlineto{\pgfqpoint{4.189916in}{4.030273in}}%
\pgfpathlineto{\pgfqpoint{4.191050in}{4.020874in}}%
\pgfpathlineto{\pgfqpoint{4.192184in}{3.983083in}}%
\pgfpathlineto{\pgfqpoint{4.193319in}{4.009848in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{3.868140in}}%
\pgfpathlineto{\pgfqpoint{4.195587in}{4.009622in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{3.988548in}}%
\pgfpathlineto{\pgfqpoint{4.197856in}{3.932767in}}%
\pgfpathlineto{\pgfqpoint{4.198990in}{3.976002in}}%
\pgfpathlineto{\pgfqpoint{4.200124in}{3.777953in}}%
\pgfpathlineto{\pgfqpoint{4.201259in}{3.825866in}}%
\pgfpathlineto{\pgfqpoint{4.202393in}{3.801666in}}%
\pgfpathlineto{\pgfqpoint{4.203527in}{3.866512in}}%
\pgfpathlineto{\pgfqpoint{4.204661in}{3.759158in}}%
\pgfpathlineto{\pgfqpoint{4.206930in}{3.861758in}}%
\pgfpathlineto{\pgfqpoint{4.208064in}{4.171258in}}%
\pgfpathlineto{\pgfqpoint{4.209198in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{4.072973in}}%
\pgfpathlineto{\pgfqpoint{4.211467in}{4.079257in}}%
\pgfpathlineto{\pgfqpoint{4.212601in}{4.195699in}}%
\pgfpathlineto{\pgfqpoint{4.213736in}{4.167547in}}%
\pgfpathlineto{\pgfqpoint{4.217138in}{4.004815in}}%
\pgfpathlineto{\pgfqpoint{4.218273in}{4.056966in}}%
\pgfpathlineto{\pgfqpoint{4.219407in}{4.223100in}}%
\pgfpathlineto{\pgfqpoint{4.220541in}{4.042067in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{4.167554in}}%
\pgfpathlineto{\pgfqpoint{4.223944in}{4.038932in}}%
\pgfpathlineto{\pgfqpoint{4.226212in}{4.159051in}}%
\pgfpathlineto{\pgfqpoint{4.227347in}{4.105604in}}%
\pgfpathlineto{\pgfqpoint{4.228481in}{4.264366in}}%
\pgfpathlineto{\pgfqpoint{4.229615in}{4.008350in}}%
\pgfpathlineto{\pgfqpoint{4.230750in}{4.159864in}}%
\pgfpathlineto{\pgfqpoint{4.231884in}{4.089353in}}%
\pgfpathlineto{\pgfqpoint{4.233018in}{4.140871in}}%
\pgfpathlineto{\pgfqpoint{4.234152in}{4.120906in}}%
\pgfpathlineto{\pgfqpoint{4.235287in}{4.053686in}}%
\pgfpathlineto{\pgfqpoint{4.236421in}{4.106179in}}%
\pgfpathlineto{\pgfqpoint{4.237555in}{3.987924in}}%
\pgfpathlineto{\pgfqpoint{4.238689in}{4.124340in}}%
\pgfpathlineto{\pgfqpoint{4.239824in}{4.105879in}}%
\pgfpathlineto{\pgfqpoint{4.242092in}{4.145656in}}%
\pgfpathlineto{\pgfqpoint{4.245495in}{4.033186in}}%
\pgfpathlineto{\pgfqpoint{4.246629in}{4.041307in}}%
\pgfpathlineto{\pgfqpoint{4.248898in}{4.158715in}}%
\pgfpathlineto{\pgfqpoint{4.250032in}{4.063880in}}%
\pgfpathlineto{\pgfqpoint{4.251166in}{4.078449in}}%
\pgfpathlineto{\pgfqpoint{4.252301in}{4.024093in}}%
\pgfpathlineto{\pgfqpoint{4.253435in}{4.138756in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{4.109155in}}%
\pgfpathlineto{\pgfqpoint{4.255703in}{4.179043in}}%
\pgfpathlineto{\pgfqpoint{4.256838in}{4.020505in}}%
\pgfpathlineto{\pgfqpoint{4.257972in}{4.047151in}}%
\pgfpathlineto{\pgfqpoint{4.260241in}{4.101750in}}%
\pgfpathlineto{\pgfqpoint{4.262509in}{4.014599in}}%
\pgfpathlineto{\pgfqpoint{4.263643in}{4.111081in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{4.100910in}}%
\pgfpathlineto{\pgfqpoint{4.265912in}{4.008514in}}%
\pgfpathlineto{\pgfqpoint{4.267046in}{4.133736in}}%
\pgfpathlineto{\pgfqpoint{4.268180in}{4.122185in}}%
\pgfpathlineto{\pgfqpoint{4.270449in}{4.059050in}}%
\pgfpathlineto{\pgfqpoint{4.271583in}{4.084214in}}%
\pgfpathlineto{\pgfqpoint{4.272718in}{4.004277in}}%
\pgfpathlineto{\pgfqpoint{4.273852in}{4.052638in}}%
\pgfpathlineto{\pgfqpoint{4.274986in}{3.930139in}}%
\pgfpathlineto{\pgfqpoint{4.276120in}{4.097235in}}%
\pgfpathlineto{\pgfqpoint{4.277255in}{3.960585in}}%
\pgfpathlineto{\pgfqpoint{4.278389in}{4.129605in}}%
\pgfpathlineto{\pgfqpoint{4.279523in}{4.026567in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{4.031932in}}%
\pgfpathlineto{\pgfqpoint{4.281792in}{4.007628in}}%
\pgfpathlineto{\pgfqpoint{4.282926in}{4.025269in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{4.118729in}}%
\pgfpathlineto{\pgfqpoint{4.285194in}{3.900833in}}%
\pgfpathlineto{\pgfqpoint{4.287463in}{4.202021in}}%
\pgfpathlineto{\pgfqpoint{4.288597in}{4.112893in}}%
\pgfpathlineto{\pgfqpoint{4.289732in}{4.119172in}}%
\pgfpathlineto{\pgfqpoint{4.290866in}{4.274435in}}%
\pgfpathlineto{\pgfqpoint{4.293134in}{4.111075in}}%
\pgfpathlineto{\pgfqpoint{4.294269in}{4.240026in}}%
\pgfpathlineto{\pgfqpoint{4.296537in}{4.137306in}}%
\pgfpathlineto{\pgfqpoint{4.297671in}{4.202756in}}%
\pgfpathlineto{\pgfqpoint{4.298806in}{4.131625in}}%
\pgfpathlineto{\pgfqpoint{4.299940in}{4.252437in}}%
\pgfpathlineto{\pgfqpoint{4.301074in}{4.249831in}}%
\pgfpathlineto{\pgfqpoint{4.303343in}{4.209243in}}%
\pgfpathlineto{\pgfqpoint{4.304477in}{4.288585in}}%
\pgfpathlineto{\pgfqpoint{4.306746in}{4.120201in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{4.305506in}}%
\pgfpathlineto{\pgfqpoint{4.310148in}{4.128537in}}%
\pgfpathlineto{\pgfqpoint{4.311283in}{4.165324in}}%
\pgfpathlineto{\pgfqpoint{4.312417in}{4.209192in}}%
\pgfpathlineto{\pgfqpoint{4.314685in}{4.128704in}}%
\pgfpathlineto{\pgfqpoint{4.316954in}{4.315759in}}%
\pgfpathlineto{\pgfqpoint{4.320357in}{4.094168in}}%
\pgfpathlineto{\pgfqpoint{4.322625in}{4.257694in}}%
\pgfpathlineto{\pgfqpoint{4.327162in}{4.073428in}}%
\pgfpathlineto{\pgfqpoint{4.328297in}{4.167073in}}%
\pgfpathlineto{\pgfqpoint{4.329431in}{4.156410in}}%
\pgfpathlineto{\pgfqpoint{4.330565in}{4.003610in}}%
\pgfpathlineto{\pgfqpoint{4.331699in}{4.163889in}}%
\pgfpathlineto{\pgfqpoint{4.332834in}{4.092078in}}%
\pgfpathlineto{\pgfqpoint{4.333968in}{4.122798in}}%
\pgfpathlineto{\pgfqpoint{4.336237in}{3.939546in}}%
\pgfpathlineto{\pgfqpoint{4.339639in}{4.068087in}}%
\pgfpathlineto{\pgfqpoint{4.340774in}{3.993139in}}%
\pgfpathlineto{\pgfqpoint{4.341908in}{4.203584in}}%
\pgfpathlineto{\pgfqpoint{4.343042in}{4.155978in}}%
\pgfpathlineto{\pgfqpoint{4.344176in}{4.282276in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{4.153981in}}%
\pgfpathlineto{\pgfqpoint{4.346445in}{4.299368in}}%
\pgfpathlineto{\pgfqpoint{4.347579in}{4.187252in}}%
\pgfpathlineto{\pgfqpoint{4.348714in}{4.291447in}}%
\pgfpathlineto{\pgfqpoint{4.352116in}{4.162439in}}%
\pgfpathlineto{\pgfqpoint{4.353251in}{4.169721in}}%
\pgfpathlineto{\pgfqpoint{4.354385in}{4.210613in}}%
\pgfpathlineto{\pgfqpoint{4.356653in}{4.146573in}}%
\pgfpathlineto{\pgfqpoint{4.357788in}{4.167970in}}%
\pgfpathlineto{\pgfqpoint{4.358922in}{4.178873in}}%
\pgfpathlineto{\pgfqpoint{4.360056in}{4.050524in}}%
\pgfpathlineto{\pgfqpoint{4.361190in}{4.194410in}}%
\pgfpathlineto{\pgfqpoint{4.363459in}{4.096946in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{4.054606in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{4.109898in}}%
\pgfpathlineto{\pgfqpoint{4.369130in}{4.257335in}}%
\pgfpathlineto{\pgfqpoint{4.370265in}{4.114032in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{4.150636in}}%
\pgfpathlineto{\pgfqpoint{4.372533in}{4.160032in}}%
\pgfpathlineto{\pgfqpoint{4.374802in}{4.126667in}}%
\pgfpathlineto{\pgfqpoint{4.375936in}{4.060454in}}%
\pgfpathlineto{\pgfqpoint{4.378205in}{4.223048in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{4.023394in}}%
\pgfpathlineto{\pgfqpoint{4.380473in}{4.057194in}}%
\pgfpathlineto{\pgfqpoint{4.381607in}{4.095743in}}%
\pgfpathlineto{\pgfqpoint{4.382742in}{4.053981in}}%
\pgfpathlineto{\pgfqpoint{4.383876in}{4.133208in}}%
\pgfpathlineto{\pgfqpoint{4.385010in}{4.060611in}}%
\pgfpathlineto{\pgfqpoint{4.386144in}{4.219457in}}%
\pgfpathlineto{\pgfqpoint{4.388413in}{4.103209in}}%
\pgfpathlineto{\pgfqpoint{4.390681in}{4.146299in}}%
\pgfpathlineto{\pgfqpoint{4.392950in}{4.031957in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{4.118628in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{3.975668in}}%
\pgfpathlineto{\pgfqpoint{4.398621in}{4.015282in}}%
\pgfpathlineto{\pgfqpoint{4.402024in}{4.158864in}}%
\pgfpathlineto{\pgfqpoint{4.403158in}{3.968681in}}%
\pgfpathlineto{\pgfqpoint{4.406561in}{4.160628in}}%
\pgfpathlineto{\pgfqpoint{4.407696in}{4.008674in}}%
\pgfpathlineto{\pgfqpoint{4.408830in}{4.054591in}}%
\pgfpathlineto{\pgfqpoint{4.409964in}{4.055210in}}%
\pgfpathlineto{\pgfqpoint{4.412233in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{4.413367in}{4.036587in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{3.869081in}}%
\pgfpathlineto{\pgfqpoint{4.415635in}{4.042601in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{4.008171in}}%
\pgfpathlineto{\pgfqpoint{4.417904in}{3.985179in}}%
\pgfpathlineto{\pgfqpoint{4.419038in}{4.106220in}}%
\pgfpathlineto{\pgfqpoint{4.420172in}{3.952694in}}%
\pgfpathlineto{\pgfqpoint{4.421307in}{3.963820in}}%
\pgfpathlineto{\pgfqpoint{4.422441in}{4.091446in}}%
\pgfpathlineto{\pgfqpoint{4.423575in}{3.932611in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{3.944227in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{3.962444in}}%
\pgfpathlineto{\pgfqpoint{4.426978in}{4.012624in}}%
\pgfpathlineto{\pgfqpoint{4.429247in}{3.888111in}}%
\pgfpathlineto{\pgfqpoint{4.430381in}{3.925768in}}%
\pgfpathlineto{\pgfqpoint{4.431515in}{3.917741in}}%
\pgfpathlineto{\pgfqpoint{4.433784in}{3.966181in}}%
\pgfpathlineto{\pgfqpoint{4.434918in}{3.961770in}}%
\pgfpathlineto{\pgfqpoint{4.436052in}{3.838344in}}%
\pgfpathlineto{\pgfqpoint{4.437187in}{3.988869in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{3.940722in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{3.998165in}}%
\pgfpathlineto{\pgfqpoint{4.440589in}{3.943053in}}%
\pgfpathlineto{\pgfqpoint{4.441724in}{3.974629in}}%
\pgfpathlineto{\pgfqpoint{4.442858in}{3.936142in}}%
\pgfpathlineto{\pgfqpoint{4.443992in}{3.979695in}}%
\pgfpathlineto{\pgfqpoint{4.446261in}{3.893372in}}%
\pgfpathlineto{\pgfqpoint{4.447395in}{4.017342in}}%
\pgfpathlineto{\pgfqpoint{4.451932in}{3.808787in}}%
\pgfpathlineto{\pgfqpoint{4.453066in}{3.889803in}}%
\pgfpathlineto{\pgfqpoint{4.454201in}{3.877747in}}%
\pgfpathlineto{\pgfqpoint{4.455335in}{3.832788in}}%
\pgfpathlineto{\pgfqpoint{4.457603in}{3.942729in}}%
\pgfpathlineto{\pgfqpoint{4.459872in}{3.788064in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{3.797798in}}%
\pgfpathlineto{\pgfqpoint{4.463275in}{3.815957in}}%
\pgfpathlineto{\pgfqpoint{4.464409in}{3.810410in}}%
\pgfpathlineto{\pgfqpoint{4.465543in}{3.802827in}}%
\pgfpathlineto{\pgfqpoint{4.466678in}{3.757206in}}%
\pgfpathlineto{\pgfqpoint{4.467812in}{3.813133in}}%
\pgfpathlineto{\pgfqpoint{4.468946in}{3.785896in}}%
\pgfpathlineto{\pgfqpoint{4.471215in}{4.268609in}}%
\pgfpathlineto{\pgfqpoint{4.472349in}{4.198837in}}%
\pgfpathlineto{\pgfqpoint{4.475752in}{4.026672in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{4.171958in}}%
\pgfpathlineto{\pgfqpoint{4.478020in}{4.167904in}}%
\pgfpathlineto{\pgfqpoint{4.479154in}{4.055911in}}%
\pgfpathlineto{\pgfqpoint{4.480289in}{4.088888in}}%
\pgfpathlineto{\pgfqpoint{4.482557in}{3.928508in}}%
\pgfpathlineto{\pgfqpoint{4.483692in}{3.964520in}}%
\pgfpathlineto{\pgfqpoint{4.484826in}{3.979373in}}%
\pgfpathlineto{\pgfqpoint{4.487094in}{3.930232in}}%
\pgfpathlineto{\pgfqpoint{4.490497in}{3.900016in}}%
\pgfpathlineto{\pgfqpoint{4.491631in}{3.825054in}}%
\pgfpathlineto{\pgfqpoint{4.492766in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{4.493900in}{3.783437in}}%
\pgfpathlineto{\pgfqpoint{4.495034in}{3.889596in}}%
\pgfpathlineto{\pgfqpoint{4.496169in}{3.710156in}}%
\pgfpathlineto{\pgfqpoint{4.497303in}{3.868757in}}%
\pgfpathlineto{\pgfqpoint{4.498437in}{3.865988in}}%
\pgfpathlineto{\pgfqpoint{4.500706in}{3.625475in}}%
\pgfpathlineto{\pgfqpoint{4.502974in}{3.729491in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{3.665153in}}%
\pgfpathlineto{\pgfqpoint{4.505243in}{3.676231in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{3.767707in}}%
\pgfpathlineto{\pgfqpoint{4.509780in}{3.561338in}}%
\pgfpathlineto{\pgfqpoint{4.510914in}{3.612000in}}%
\pgfpathlineto{\pgfqpoint{4.512048in}{3.603037in}}%
\pgfpathlineto{\pgfqpoint{4.513183in}{3.624493in}}%
\pgfpathlineto{\pgfqpoint{4.514317in}{3.557090in}}%
\pgfpathlineto{\pgfqpoint{4.516585in}{3.652732in}}%
\pgfpathlineto{\pgfqpoint{4.519988in}{3.501292in}}%
\pgfpathlineto{\pgfqpoint{4.521122in}{3.477898in}}%
\pgfpathlineto{\pgfqpoint{4.522257in}{3.539914in}}%
\pgfpathlineto{\pgfqpoint{4.523391in}{3.435100in}}%
\pgfpathlineto{\pgfqpoint{4.524525in}{3.453841in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{4.125247in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{4.084056in}}%
\pgfpathlineto{\pgfqpoint{4.527928in}{4.025168in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{4.110161in}}%
\pgfpathlineto{\pgfqpoint{4.530197in}{4.078594in}}%
\pgfpathlineto{\pgfqpoint{4.531331in}{4.099857in}}%
\pgfpathlineto{\pgfqpoint{4.532465in}{4.032181in}}%
\pgfpathlineto{\pgfqpoint{4.533599in}{4.119738in}}%
\pgfpathlineto{\pgfqpoint{4.534734in}{3.993193in}}%
\pgfpathlineto{\pgfqpoint{4.535868in}{4.126679in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{3.925216in}}%
\pgfpathlineto{\pgfqpoint{4.538136in}{4.035869in}}%
\pgfpathlineto{\pgfqpoint{4.539271in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{4.540405in}{3.948205in}}%
\pgfpathlineto{\pgfqpoint{4.542674in}{4.042212in}}%
\pgfpathlineto{\pgfqpoint{4.543808in}{3.840937in}}%
\pgfpathlineto{\pgfqpoint{4.544942in}{3.979748in}}%
\pgfpathlineto{\pgfqpoint{4.546076in}{3.806538in}}%
\pgfpathlineto{\pgfqpoint{4.548345in}{4.011177in}}%
\pgfpathlineto{\pgfqpoint{4.550613in}{3.839543in}}%
\pgfpathlineto{\pgfqpoint{4.551748in}{3.882564in}}%
\pgfpathlineto{\pgfqpoint{4.552882in}{3.994948in}}%
\pgfpathlineto{\pgfqpoint{4.554016in}{3.775128in}}%
\pgfpathlineto{\pgfqpoint{4.555150in}{3.807467in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{3.943897in}}%
\pgfpathlineto{\pgfqpoint{4.559688in}{3.758995in}}%
\pgfpathlineto{\pgfqpoint{4.560822in}{3.926951in}}%
\pgfpathlineto{\pgfqpoint{4.561956in}{3.890446in}}%
\pgfpathlineto{\pgfqpoint{4.564225in}{3.743444in}}%
\pgfpathlineto{\pgfqpoint{4.565359in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{4.566493in}{3.758782in}}%
\pgfpathlineto{\pgfqpoint{4.567627in}{3.775078in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{3.824352in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{3.784678in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.672592in}}%
\pgfpathlineto{\pgfqpoint{4.572165in}{3.791442in}}%
\pgfpathlineto{\pgfqpoint{4.573299in}{3.726328in}}%
\pgfpathlineto{\pgfqpoint{4.574433in}{3.736288in}}%
\pgfpathlineto{\pgfqpoint{4.575567in}{3.767275in}}%
\pgfpathlineto{\pgfqpoint{4.576702in}{3.623902in}}%
\pgfpathlineto{\pgfqpoint{4.577836in}{3.670290in}}%
\pgfpathlineto{\pgfqpoint{4.580104in}{3.572405in}}%
\pgfpathlineto{\pgfqpoint{4.581239in}{3.661792in}}%
\pgfpathlineto{\pgfqpoint{4.582373in}{4.241538in}}%
\pgfpathlineto{\pgfqpoint{4.583507in}{3.995997in}}%
\pgfpathlineto{\pgfqpoint{4.585776in}{4.132070in}}%
\pgfpathlineto{\pgfqpoint{4.589179in}{4.019071in}}%
\pgfpathlineto{\pgfqpoint{4.590313in}{4.103431in}}%
\pgfpathlineto{\pgfqpoint{4.592581in}{3.965083in}}%
\pgfpathlineto{\pgfqpoint{4.593716in}{4.153067in}}%
\pgfpathlineto{\pgfqpoint{4.594850in}{4.138490in}}%
\pgfpathlineto{\pgfqpoint{4.595984in}{4.086446in}}%
\pgfpathlineto{\pgfqpoint{4.597118in}{4.095044in}}%
\pgfpathlineto{\pgfqpoint{4.598253in}{4.140976in}}%
\pgfpathlineto{\pgfqpoint{4.599387in}{4.092187in}}%
\pgfpathlineto{\pgfqpoint{4.600521in}{4.135131in}}%
\pgfpathlineto{\pgfqpoint{4.601656in}{4.051972in}}%
\pgfpathlineto{\pgfqpoint{4.602790in}{4.125507in}}%
\pgfpathlineto{\pgfqpoint{4.603924in}{4.054358in}}%
\pgfpathlineto{\pgfqpoint{4.605058in}{4.107704in}}%
\pgfpathlineto{\pgfqpoint{4.606193in}{4.021670in}}%
\pgfpathlineto{\pgfqpoint{4.607327in}{4.104841in}}%
\pgfpathlineto{\pgfqpoint{4.608461in}{4.038257in}}%
\pgfpathlineto{\pgfqpoint{4.609595in}{4.045130in}}%
\pgfpathlineto{\pgfqpoint{4.611864in}{4.013380in}}%
\pgfpathlineto{\pgfqpoint{4.612998in}{4.187432in}}%
\pgfpathlineto{\pgfqpoint{4.614132in}{4.139213in}}%
\pgfpathlineto{\pgfqpoint{4.615267in}{4.168057in}}%
\pgfpathlineto{\pgfqpoint{4.616401in}{3.989177in}}%
\pgfpathlineto{\pgfqpoint{4.617535in}{4.057315in}}%
\pgfpathlineto{\pgfqpoint{4.618670in}{3.977612in}}%
\pgfpathlineto{\pgfqpoint{4.619804in}{4.007014in}}%
\pgfpathlineto{\pgfqpoint{4.620938in}{3.990866in}}%
\pgfpathlineto{\pgfqpoint{4.622072in}{4.106741in}}%
\pgfpathlineto{\pgfqpoint{4.623207in}{4.012239in}}%
\pgfpathlineto{\pgfqpoint{4.624341in}{4.089576in}}%
\pgfpathlineto{\pgfqpoint{4.625475in}{4.060068in}}%
\pgfpathlineto{\pgfqpoint{4.626609in}{4.150276in}}%
\pgfpathlineto{\pgfqpoint{4.627744in}{3.937364in}}%
\pgfpathlineto{\pgfqpoint{4.628878in}{4.084941in}}%
\pgfpathlineto{\pgfqpoint{4.630012in}{4.074949in}}%
\pgfpathlineto{\pgfqpoint{4.631147in}{3.954281in}}%
\pgfpathlineto{\pgfqpoint{4.632281in}{4.059785in}}%
\pgfpathlineto{\pgfqpoint{4.635684in}{3.947944in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{3.950092in}}%
\pgfpathlineto{\pgfqpoint{4.637952in}{4.098597in}}%
\pgfpathlineto{\pgfqpoint{4.639086in}{3.982407in}}%
\pgfpathlineto{\pgfqpoint{4.640221in}{4.021670in}}%
\pgfpathlineto{\pgfqpoint{4.642489in}{3.928845in}}%
\pgfpathlineto{\pgfqpoint{4.643623in}{4.027243in}}%
\pgfpathlineto{\pgfqpoint{4.644758in}{3.890584in}}%
\pgfpathlineto{\pgfqpoint{4.647026in}{4.088544in}}%
\pgfpathlineto{\pgfqpoint{4.648161in}{4.078998in}}%
\pgfpathlineto{\pgfqpoint{4.649295in}{4.048964in}}%
\pgfpathlineto{\pgfqpoint{4.651563in}{4.069631in}}%
\pgfpathlineto{\pgfqpoint{4.652698in}{4.058014in}}%
\pgfpathlineto{\pgfqpoint{4.653832in}{3.949274in}}%
\pgfpathlineto{\pgfqpoint{4.654966in}{3.974165in}}%
\pgfpathlineto{\pgfqpoint{4.656100in}{4.041490in}}%
\pgfpathlineto{\pgfqpoint{4.657235in}{4.011103in}}%
\pgfpathlineto{\pgfqpoint{4.658369in}{3.873466in}}%
\pgfpathlineto{\pgfqpoint{4.659503in}{3.953699in}}%
\pgfpathlineto{\pgfqpoint{4.660638in}{3.813395in}}%
\pgfpathlineto{\pgfqpoint{4.661772in}{3.909533in}}%
\pgfpathlineto{\pgfqpoint{4.662906in}{4.229649in}}%
\pgfpathlineto{\pgfqpoint{4.664040in}{4.067376in}}%
\pgfpathlineto{\pgfqpoint{4.665175in}{4.071720in}}%
\pgfpathlineto{\pgfqpoint{4.666309in}{4.159573in}}%
\pgfpathlineto{\pgfqpoint{4.667443in}{4.027812in}}%
\pgfpathlineto{\pgfqpoint{4.669712in}{4.143971in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{4.072807in}}%
\pgfpathlineto{\pgfqpoint{4.671980in}{4.093151in}}%
\pgfpathlineto{\pgfqpoint{4.673114in}{4.146136in}}%
\pgfpathlineto{\pgfqpoint{4.676517in}{4.079313in}}%
\pgfpathlineto{\pgfqpoint{4.677652in}{4.117054in}}%
\pgfpathlineto{\pgfqpoint{4.678786in}{4.087380in}}%
\pgfpathlineto{\pgfqpoint{4.679920in}{4.117946in}}%
\pgfpathlineto{\pgfqpoint{4.681054in}{4.062493in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{4.078098in}}%
\pgfpathlineto{\pgfqpoint{4.683323in}{4.030944in}}%
\pgfpathlineto{\pgfqpoint{4.684457in}{4.082371in}}%
\pgfpathlineto{\pgfqpoint{4.686726in}{4.018099in}}%
\pgfpathlineto{\pgfqpoint{4.687860in}{4.092812in}}%
\pgfpathlineto{\pgfqpoint{4.688994in}{4.088256in}}%
\pgfpathlineto{\pgfqpoint{4.690129in}{4.118091in}}%
\pgfpathlineto{\pgfqpoint{4.691263in}{4.048349in}}%
\pgfpathlineto{\pgfqpoint{4.693531in}{4.099148in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.091241in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.091241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.796307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623490in,y=4.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont synthetic PI example 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471661in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966323in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885669in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380332in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299677in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795474in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714819in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209482in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128828in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623490in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542836in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037499in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{3.037499in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956844in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452641in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{3.452641in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371986in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866649in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785995in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280657in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200003in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614011in, y=0.170910in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{0.868316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.815509in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{1.283658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.230851in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{1.699000in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{1.699000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.646194in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.114342in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.114342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.061536in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552315in}{0.592613in}}{\pgfqpoint{4.142350in}{1.854620in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.042790in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{2.241457in}}%
\pgfpathlineto{\pgfqpoint{0.556852in}{2.036363in}}%
\pgfpathlineto{\pgfqpoint{0.557986in}{2.039311in}}%
\pgfpathlineto{\pgfqpoint{0.559121in}{1.988350in}}%
\pgfpathlineto{\pgfqpoint{0.560255in}{2.186950in}}%
\pgfpathlineto{\pgfqpoint{0.561389in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{0.562524in}{2.149449in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{0.564792in}{2.065774in}}%
\pgfpathlineto{\pgfqpoint{0.565926in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{0.567061in}{2.227650in}}%
\pgfpathlineto{\pgfqpoint{0.568195in}{2.108643in}}%
\pgfpathlineto{\pgfqpoint{0.570463in}{2.258394in}}%
\pgfpathlineto{\pgfqpoint{0.572732in}{2.047652in}}%
\pgfpathlineto{\pgfqpoint{0.573866in}{2.127675in}}%
\pgfpathlineto{\pgfqpoint{0.575001in}{2.082880in}}%
\pgfpathlineto{\pgfqpoint{0.577269in}{2.134198in}}%
\pgfpathlineto{\pgfqpoint{0.578403in}{2.129535in}}%
\pgfpathlineto{\pgfqpoint{0.580672in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{0.581806in}{2.154667in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{2.196255in}}%
\pgfpathlineto{\pgfqpoint{0.584075in}{2.113304in}}%
\pgfpathlineto{\pgfqpoint{0.585209in}{2.293209in}}%
\pgfpathlineto{\pgfqpoint{0.586343in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.587477in}{2.273145in}}%
\pgfpathlineto{\pgfqpoint{0.588612in}{2.044498in}}%
\pgfpathlineto{\pgfqpoint{0.589746in}{2.130999in}}%
\pgfpathlineto{\pgfqpoint{0.590880in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{0.593149in}{2.219111in}}%
\pgfpathlineto{\pgfqpoint{0.594283in}{2.037861in}}%
\pgfpathlineto{\pgfqpoint{0.595417in}{2.044427in}}%
\pgfpathlineto{\pgfqpoint{0.596552in}{2.014708in}}%
\pgfpathlineto{\pgfqpoint{0.597686in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{0.599954in}{2.025172in}}%
\pgfpathlineto{\pgfqpoint{0.601089in}{2.073020in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{2.202368in}}%
\pgfpathlineto{\pgfqpoint{0.604492in}{2.065294in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{0.609029in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.983495in}}%
\pgfpathlineto{\pgfqpoint{0.611297in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{0.612431in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{0.614700in}{2.157534in}}%
\pgfpathlineto{\pgfqpoint{0.616968in}{2.002493in}}%
\pgfpathlineto{\pgfqpoint{0.618103in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{0.619237in}{1.926199in}}%
\pgfpathlineto{\pgfqpoint{0.620371in}{2.105295in}}%
\pgfpathlineto{\pgfqpoint{0.623774in}{1.943089in}}%
\pgfpathlineto{\pgfqpoint{0.624908in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{0.627177in}{1.951928in}}%
\pgfpathlineto{\pgfqpoint{0.628311in}{1.880452in}}%
\pgfpathlineto{\pgfqpoint{0.630580in}{1.992559in}}%
\pgfpathlineto{\pgfqpoint{0.631714in}{1.930080in}}%
\pgfpathlineto{\pgfqpoint{0.632848in}{1.994736in}}%
\pgfpathlineto{\pgfqpoint{0.633983in}{1.868573in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{2.008926in}}%
\pgfpathlineto{\pgfqpoint{0.636251in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{0.638520in}{2.102572in}}%
\pgfpathlineto{\pgfqpoint{0.640788in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{0.641922in}{1.866300in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{1.979001in}}%
\pgfpathlineto{\pgfqpoint{0.645325in}{1.812334in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{0.647594in}{1.839594in}}%
\pgfpathlineto{\pgfqpoint{0.649862in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{1.687335in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{1.873251in}}%
\pgfpathlineto{\pgfqpoint{0.654399in}{1.739581in}}%
\pgfpathlineto{\pgfqpoint{0.655534in}{1.787197in}}%
\pgfpathlineto{\pgfqpoint{0.656668in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{0.660071in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{0.663474in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{0.664608in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{1.677773in}}%
\pgfpathlineto{\pgfqpoint{0.668011in}{1.796879in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{1.795351in}}%
\pgfpathlineto{\pgfqpoint{0.670279in}{1.679029in}}%
\pgfpathlineto{\pgfqpoint{0.671413in}{1.782193in}}%
\pgfpathlineto{\pgfqpoint{0.672548in}{1.636185in}}%
\pgfpathlineto{\pgfqpoint{0.673682in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{0.675950in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{0.677085in}{1.695297in}}%
\pgfpathlineto{\pgfqpoint{0.678219in}{1.612090in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{1.568175in}}%
\pgfpathlineto{\pgfqpoint{0.682756in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{0.683890in}{1.746438in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{0.686159in}{1.678331in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{0.688427in}{1.598250in}}%
\pgfpathlineto{\pgfqpoint{0.689562in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{0.690696in}{1.668138in}}%
\pgfpathlineto{\pgfqpoint{0.692964in}{1.453075in}}%
\pgfpathlineto{\pgfqpoint{0.694099in}{1.506947in}}%
\pgfpathlineto{\pgfqpoint{0.695233in}{1.635104in}}%
\pgfpathlineto{\pgfqpoint{0.697502in}{1.289988in}}%
\pgfpathlineto{\pgfqpoint{0.699770in}{1.543333in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{2.294049in}}%
\pgfpathlineto{\pgfqpoint{0.703173in}{2.131845in}}%
\pgfpathlineto{\pgfqpoint{0.705441in}{2.274702in}}%
\pgfpathlineto{\pgfqpoint{0.706576in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{0.708844in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{0.711113in}{2.118221in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.295571in}}%
\pgfpathlineto{\pgfqpoint{0.713381in}{2.213590in}}%
\pgfpathlineto{\pgfqpoint{0.714516in}{1.993415in}}%
\pgfpathlineto{\pgfqpoint{0.715650in}{2.210561in}}%
\pgfpathlineto{\pgfqpoint{0.716784in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{0.719053in}{2.191972in}}%
\pgfpathlineto{\pgfqpoint{0.721321in}{1.951745in}}%
\pgfpathlineto{\pgfqpoint{0.722455in}{2.202343in}}%
\pgfpathlineto{\pgfqpoint{0.723590in}{2.163825in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{2.050210in}}%
\pgfpathlineto{\pgfqpoint{0.725858in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{0.726993in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{0.728127in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{0.730395in}{1.979062in}}%
\pgfpathlineto{\pgfqpoint{0.734932in}{2.162063in}}%
\pgfpathlineto{\pgfqpoint{0.736067in}{2.279203in}}%
\pgfpathlineto{\pgfqpoint{0.737201in}{2.019693in}}%
\pgfpathlineto{\pgfqpoint{0.738335in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{0.739470in}{2.149734in}}%
\pgfpathlineto{\pgfqpoint{0.740604in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{0.742872in}{2.141326in}}%
\pgfpathlineto{\pgfqpoint{0.745141in}{2.042390in}}%
\pgfpathlineto{\pgfqpoint{0.747409in}{2.043952in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{1.881568in}}%
\pgfpathlineto{\pgfqpoint{0.749678in}{2.026509in}}%
\pgfpathlineto{\pgfqpoint{0.751946in}{1.933624in}}%
\pgfpathlineto{\pgfqpoint{0.753081in}{2.184756in}}%
\pgfpathlineto{\pgfqpoint{0.755349in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{0.756484in}{1.980847in}}%
\pgfpathlineto{\pgfqpoint{0.757618in}{2.061562in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{1.811702in}}%
\pgfpathlineto{\pgfqpoint{0.759886in}{1.929868in}}%
\pgfpathlineto{\pgfqpoint{0.761021in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{0.762155in}{1.801123in}}%
\pgfpathlineto{\pgfqpoint{0.764423in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{0.765558in}{1.997082in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{1.845703in}}%
\pgfpathlineto{\pgfqpoint{0.767826in}{2.057540in}}%
\pgfpathlineto{\pgfqpoint{0.768961in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{0.770095in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{0.771229in}{1.714174in}}%
\pgfpathlineto{\pgfqpoint{0.772363in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{0.774632in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{0.778035in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{0.779169in}{1.914551in}}%
\pgfpathlineto{\pgfqpoint{0.781437in}{1.606932in}}%
\pgfpathlineto{\pgfqpoint{0.782572in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{0.783706in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{0.784840in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{0.787109in}{1.788512in}}%
\pgfpathlineto{\pgfqpoint{0.788243in}{1.618230in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{0.790512in}{1.624455in}}%
\pgfpathlineto{\pgfqpoint{0.791646in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{0.793914in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{0.795049in}{1.609524in}}%
\pgfpathlineto{\pgfqpoint{0.796183in}{1.613268in}}%
\pgfpathlineto{\pgfqpoint{0.798452in}{1.789813in}}%
\pgfpathlineto{\pgfqpoint{0.801854in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{0.804123in}{1.548820in}}%
\pgfpathlineto{\pgfqpoint{0.806391in}{1.493789in}}%
\pgfpathlineto{\pgfqpoint{0.807526in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{0.809794in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{0.810928in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{0.812063in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{0.815466in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{0.816600in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{0.817734in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{0.820003in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{0.821137in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{0.822271in}{1.335734in}}%
\pgfpathlineto{\pgfqpoint{0.823405in}{1.391889in}}%
\pgfpathlineto{\pgfqpoint{0.824540in}{1.342681in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.363586in}}%
\pgfpathlineto{\pgfqpoint{0.829077in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{1.283745in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{0.832480in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{0.833614in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{0.837017in}{1.244591in}}%
\pgfpathlineto{\pgfqpoint{0.839285in}{1.985559in}}%
\pgfpathlineto{\pgfqpoint{0.840419in}{1.903229in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{0.844957in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.944558in}}%
\pgfpathlineto{\pgfqpoint{0.848359in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{0.852896in}{1.828274in}}%
\pgfpathlineto{\pgfqpoint{0.854031in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{0.856299in}{1.840836in}}%
\pgfpathlineto{\pgfqpoint{0.858568in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{0.859702in}{1.719573in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{1.864592in}}%
\pgfpathlineto{\pgfqpoint{0.861971in}{1.769253in}}%
\pgfpathlineto{\pgfqpoint{0.863105in}{1.801698in}}%
\pgfpathlineto{\pgfqpoint{0.864239in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{0.865373in}{1.783102in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{1.607961in}}%
\pgfpathlineto{\pgfqpoint{0.872179in}{1.626951in}}%
\pgfpathlineto{\pgfqpoint{0.873313in}{1.651780in}}%
\pgfpathlineto{\pgfqpoint{0.874448in}{1.784157in}}%
\pgfpathlineto{\pgfqpoint{0.876716in}{1.538219in}}%
\pgfpathlineto{\pgfqpoint{0.877850in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{1.607853in}}%
\pgfpathlineto{\pgfqpoint{0.880119in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{0.881253in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{0.882387in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{0.884656in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{0.885790in}{1.697934in}}%
\pgfpathlineto{\pgfqpoint{0.886924in}{1.548153in}}%
\pgfpathlineto{\pgfqpoint{0.888059in}{1.573197in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.557759in}}%
\pgfpathlineto{\pgfqpoint{0.890327in}{1.516204in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.554542in}}%
\pgfpathlineto{\pgfqpoint{0.892596in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{0.895999in}{1.915666in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{1.915845in}}%
\pgfpathlineto{\pgfqpoint{0.899401in}{1.942673in}}%
\pgfpathlineto{\pgfqpoint{0.900536in}{1.942220in}}%
\pgfpathlineto{\pgfqpoint{0.902804in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{0.906207in}{1.845035in}}%
\pgfpathlineto{\pgfqpoint{0.907341in}{2.027789in}}%
\pgfpathlineto{\pgfqpoint{0.908476in}{2.008475in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{2.018682in}}%
\pgfpathlineto{\pgfqpoint{0.914147in}{1.875458in}}%
\pgfpathlineto{\pgfqpoint{0.915281in}{1.867551in}}%
\pgfpathlineto{\pgfqpoint{0.916415in}{2.056124in}}%
\pgfpathlineto{\pgfqpoint{0.917550in}{1.918187in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.045454in}}%
\pgfpathlineto{\pgfqpoint{0.922087in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{0.923221in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{0.924355in}{2.081027in}}%
\pgfpathlineto{\pgfqpoint{0.925490in}{1.878130in}}%
\pgfpathlineto{\pgfqpoint{0.926624in}{2.140616in}}%
\pgfpathlineto{\pgfqpoint{0.927758in}{1.900591in}}%
\pgfpathlineto{\pgfqpoint{0.928892in}{2.031762in}}%
\pgfpathlineto{\pgfqpoint{0.932295in}{1.870887in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{0.935698in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{0.936832in}{1.990408in}}%
\pgfpathlineto{\pgfqpoint{0.937967in}{1.930220in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{2.121430in}}%
\pgfpathlineto{\pgfqpoint{0.940235in}{2.067063in}}%
\pgfpathlineto{\pgfqpoint{0.941369in}{2.125710in}}%
\pgfpathlineto{\pgfqpoint{0.944772in}{1.777254in}}%
\pgfpathlineto{\pgfqpoint{0.947041in}{2.003121in}}%
\pgfpathlineto{\pgfqpoint{0.948175in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{0.949309in}{1.994962in}}%
\pgfpathlineto{\pgfqpoint{0.950444in}{2.005594in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{1.779522in}}%
\pgfpathlineto{\pgfqpoint{0.953846in}{2.044951in}}%
\pgfpathlineto{\pgfqpoint{0.954981in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{0.957249in}{1.999855in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.103005in}}%
\pgfpathlineto{\pgfqpoint{0.959518in}{1.820660in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{0.961786in}{1.954800in}}%
\pgfpathlineto{\pgfqpoint{0.962921in}{2.016623in}}%
\pgfpathlineto{\pgfqpoint{0.964055in}{1.840648in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{2.131445in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{2.004289in}}%
\pgfpathlineto{\pgfqpoint{0.969726in}{2.133981in}}%
\pgfpathlineto{\pgfqpoint{0.970860in}{1.878815in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{2.129805in}}%
\pgfpathlineto{\pgfqpoint{0.975397in}{1.960719in}}%
\pgfpathlineto{\pgfqpoint{0.977666in}{2.010161in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.984865in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{2.033393in}}%
\pgfpathlineto{\pgfqpoint{0.981069in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{0.982203in}{2.000168in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{2.010892in}}%
\pgfpathlineto{\pgfqpoint{0.984472in}{2.090684in}}%
\pgfpathlineto{\pgfqpoint{0.986740in}{1.946452in}}%
\pgfpathlineto{\pgfqpoint{0.990143in}{2.141478in}}%
\pgfpathlineto{\pgfqpoint{0.991277in}{1.982285in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{2.022065in}}%
\pgfpathlineto{\pgfqpoint{0.996949in}{2.292023in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{2.117692in}}%
\pgfpathlineto{\pgfqpoint{0.999217in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{1.000351in}{1.988735in}}%
\pgfpathlineto{\pgfqpoint{1.001486in}{2.350369in}}%
\pgfpathlineto{\pgfqpoint{1.004888in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{2.191358in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.186357in}}%
\pgfpathlineto{\pgfqpoint{1.009426in}{2.130372in}}%
\pgfpathlineto{\pgfqpoint{1.010560in}{2.175844in}}%
\pgfpathlineto{\pgfqpoint{1.011694in}{1.983879in}}%
\pgfpathlineto{\pgfqpoint{1.012828in}{2.097542in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{1.991000in}}%
\pgfpathlineto{\pgfqpoint{1.015097in}{2.177890in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.995862in}}%
\pgfpathlineto{\pgfqpoint{1.020768in}{2.165985in}}%
\pgfpathlineto{\pgfqpoint{1.023037in}{2.033762in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{2.179201in}}%
\pgfpathlineto{\pgfqpoint{1.025305in}{2.120988in}}%
\pgfpathlineto{\pgfqpoint{1.029842in}{2.225992in}}%
\pgfpathlineto{\pgfqpoint{1.032111in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{1.033245in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{1.034379in}{2.112094in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.999714in}}%
\pgfpathlineto{\pgfqpoint{1.036648in}{2.223546in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{2.310310in}}%
\pgfpathlineto{\pgfqpoint{1.041185in}{2.018950in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{2.084707in}}%
\pgfpathlineto{\pgfqpoint{1.043454in}{2.316892in}}%
\pgfpathlineto{\pgfqpoint{1.044588in}{2.100851in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{1.046856in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{1.049125in}{2.246924in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{2.189011in}}%
\pgfpathlineto{\pgfqpoint{1.051394in}{2.027619in}}%
\pgfpathlineto{\pgfqpoint{1.052528in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{1.053662in}{1.975549in}}%
\pgfpathlineto{\pgfqpoint{1.054796in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.051062in}}%
\pgfpathlineto{\pgfqpoint{1.058199in}{2.325665in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{2.222349in}}%
\pgfpathlineto{\pgfqpoint{1.060468in}{2.300570in}}%
\pgfpathlineto{\pgfqpoint{1.061602in}{2.269455in}}%
\pgfpathlineto{\pgfqpoint{1.063870in}{2.102975in}}%
\pgfpathlineto{\pgfqpoint{1.065005in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{1.066139in}{2.009829in}}%
\pgfpathlineto{\pgfqpoint{1.067273in}{2.149086in}}%
\pgfpathlineto{\pgfqpoint{1.068408in}{1.897599in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{2.182003in}}%
\pgfpathlineto{\pgfqpoint{1.070676in}{2.131862in}}%
\pgfpathlineto{\pgfqpoint{1.072945in}{2.199750in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{2.121438in}}%
\pgfpathlineto{\pgfqpoint{1.075213in}{2.233131in}}%
\pgfpathlineto{\pgfqpoint{1.079750in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{1.083153in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{1.086556in}{1.869442in}}%
\pgfpathlineto{\pgfqpoint{1.088824in}{2.169334in}}%
\pgfpathlineto{\pgfqpoint{1.092227in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{1.093361in}{1.849809in}}%
\pgfpathlineto{\pgfqpoint{1.094496in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{1.095630in}{1.954717in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{1.792242in}}%
\pgfpathlineto{\pgfqpoint{1.099033in}{1.891043in}}%
\pgfpathlineto{\pgfqpoint{1.101301in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{1.102436in}{1.937921in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{1.909980in}}%
\pgfpathlineto{\pgfqpoint{1.104704in}{1.961081in}}%
\pgfpathlineto{\pgfqpoint{1.105838in}{1.800055in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{1.110375in}{1.807336in}}%
\pgfpathlineto{\pgfqpoint{1.111510in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.764887in}}%
\pgfpathlineto{\pgfqpoint{1.114913in}{1.877250in}}%
\pgfpathlineto{\pgfqpoint{1.117181in}{2.268224in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{2.119957in}}%
\pgfpathlineto{\pgfqpoint{1.121718in}{2.036003in}}%
\pgfpathlineto{\pgfqpoint{1.123987in}{2.291374in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{2.034110in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.019055in}}%
\pgfpathlineto{\pgfqpoint{1.129658in}{2.285937in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{2.080896in}}%
\pgfpathlineto{\pgfqpoint{1.131927in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{1.134195in}{2.142332in}}%
\pgfpathlineto{\pgfqpoint{1.135329in}{2.104683in}}%
\pgfpathlineto{\pgfqpoint{1.136464in}{2.008248in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{2.020876in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{1.141001in}{2.080013in}}%
\pgfpathlineto{\pgfqpoint{1.143269in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{2.038919in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{2.090168in}}%
\pgfpathlineto{\pgfqpoint{1.146672in}{2.106332in}}%
\pgfpathlineto{\pgfqpoint{1.147806in}{1.974574in}}%
\pgfpathlineto{\pgfqpoint{1.148941in}{2.038707in}}%
\pgfpathlineto{\pgfqpoint{1.150075in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.172290in}}%
\pgfpathlineto{\pgfqpoint{1.152343in}{2.184103in}}%
\pgfpathlineto{\pgfqpoint{1.155746in}{1.949487in}}%
\pgfpathlineto{\pgfqpoint{1.158015in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{1.159149in}{2.178753in}}%
\pgfpathlineto{\pgfqpoint{1.160283in}{2.218850in}}%
\pgfpathlineto{\pgfqpoint{1.161418in}{2.118043in}}%
\pgfpathlineto{\pgfqpoint{1.162552in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{1.164820in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{1.165955in}{2.142385in}}%
\pgfpathlineto{\pgfqpoint{1.167089in}{1.919261in}}%
\pgfpathlineto{\pgfqpoint{1.169357in}{2.141164in}}%
\pgfpathlineto{\pgfqpoint{1.170492in}{2.086069in}}%
\pgfpathlineto{\pgfqpoint{1.171626in}{2.244246in}}%
\pgfpathlineto{\pgfqpoint{1.172760in}{1.890983in}}%
\pgfpathlineto{\pgfqpoint{1.175029in}{2.045554in}}%
\pgfpathlineto{\pgfqpoint{1.176163in}{1.928985in}}%
\pgfpathlineto{\pgfqpoint{1.177297in}{1.940229in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{1.961182in}}%
\pgfpathlineto{\pgfqpoint{1.179566in}{1.935831in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{2.012872in}}%
\pgfpathlineto{\pgfqpoint{1.181834in}{1.967781in}}%
\pgfpathlineto{\pgfqpoint{1.184103in}{2.061647in}}%
\pgfpathlineto{\pgfqpoint{1.185237in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{1.186372in}{1.965929in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{2.075414in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{2.022757in}}%
\pgfpathlineto{\pgfqpoint{1.190909in}{2.133897in}}%
\pgfpathlineto{\pgfqpoint{1.192043in}{2.057815in}}%
\pgfpathlineto{\pgfqpoint{1.193177in}{2.113540in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.765474in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.972450in}}%
\pgfpathlineto{\pgfqpoint{1.196580in}{1.933852in}}%
\pgfpathlineto{\pgfqpoint{1.197714in}{1.945792in}}%
\pgfpathlineto{\pgfqpoint{1.198848in}{1.921629in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{2.016317in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.832595in}}%
\pgfpathlineto{\pgfqpoint{1.202251in}{2.009837in}}%
\pgfpathlineto{\pgfqpoint{1.203386in}{1.910370in}}%
\pgfpathlineto{\pgfqpoint{1.204520in}{1.929075in}}%
\pgfpathlineto{\pgfqpoint{1.205654in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{1.206788in}{1.969473in}}%
\pgfpathlineto{\pgfqpoint{1.207923in}{2.045567in}}%
\pgfpathlineto{\pgfqpoint{1.209057in}{1.877272in}}%
\pgfpathlineto{\pgfqpoint{1.211325in}{2.021967in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{1.975704in}}%
\pgfpathlineto{\pgfqpoint{1.213594in}{1.977662in}}%
\pgfpathlineto{\pgfqpoint{1.214728in}{2.029907in}}%
\pgfpathlineto{\pgfqpoint{1.216997in}{1.883281in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{1.977032in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{1.914998in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{2.015126in}}%
\pgfpathlineto{\pgfqpoint{1.222668in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{1.942404in}}%
\pgfpathlineto{\pgfqpoint{1.224937in}{1.838853in}}%
\pgfpathlineto{\pgfqpoint{1.226071in}{1.985806in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{1.793051in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.002288in}}%
\pgfpathlineto{\pgfqpoint{1.230608in}{1.884444in}}%
\pgfpathlineto{\pgfqpoint{1.231742in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{1.232877in}{1.933652in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{1.997171in}}%
\pgfpathlineto{\pgfqpoint{1.235145in}{1.993757in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{1.983851in}}%
\pgfpathlineto{\pgfqpoint{1.241951in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{1.243085in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{1.244219in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{1.246488in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{1.247622in}{1.932495in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{1.749491in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.941032in}}%
\pgfpathlineto{\pgfqpoint{1.252159in}{1.793016in}}%
\pgfpathlineto{\pgfqpoint{1.253293in}{1.852549in}}%
\pgfpathlineto{\pgfqpoint{1.254428in}{1.839538in}}%
\pgfpathlineto{\pgfqpoint{1.255562in}{1.859516in}}%
\pgfpathlineto{\pgfqpoint{1.256696in}{1.661160in}}%
\pgfpathlineto{\pgfqpoint{1.260099in}{1.927031in}}%
\pgfpathlineto{\pgfqpoint{1.261233in}{1.742374in}}%
\pgfpathlineto{\pgfqpoint{1.262368in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{1.263502in}{1.753498in}}%
\pgfpathlineto{\pgfqpoint{1.264636in}{1.780885in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{1.268039in}{1.880371in}}%
\pgfpathlineto{\pgfqpoint{1.270307in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{1.271442in}{1.867457in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.859974in}}%
\pgfpathlineto{\pgfqpoint{1.275979in}{1.819642in}}%
\pgfpathlineto{\pgfqpoint{1.278247in}{1.650865in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{1.280516in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{1.282784in}{1.853481in}}%
\pgfpathlineto{\pgfqpoint{1.283919in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{1.285053in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.286187in}{1.767434in}}%
\pgfpathlineto{\pgfqpoint{1.287321in}{1.723519in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.770306in}}%
\pgfpathlineto{\pgfqpoint{1.291859in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{1.292993in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{1.684371in}}%
\pgfpathlineto{\pgfqpoint{1.295261in}{1.739249in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{1.682387in}}%
\pgfpathlineto{\pgfqpoint{1.297530in}{1.684517in}}%
\pgfpathlineto{\pgfqpoint{1.299798in}{1.809487in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{1.303201in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.304335in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{1.306604in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{1.758874in}}%
\pgfpathlineto{\pgfqpoint{1.308873in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{1.310007in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{1.311141in}{1.734088in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.610051in}}%
\pgfpathlineto{\pgfqpoint{1.315678in}{1.844716in}}%
\pgfpathlineto{\pgfqpoint{1.317947in}{1.750181in}}%
\pgfpathlineto{\pgfqpoint{1.319081in}{1.770181in}}%
\pgfpathlineto{\pgfqpoint{1.321350in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{1.322484in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{1.323618in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{1.324752in}{1.702041in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{1.678724in}}%
\pgfpathlineto{\pgfqpoint{1.327021in}{1.690125in}}%
\pgfpathlineto{\pgfqpoint{1.328155in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.722614in}}%
\pgfpathlineto{\pgfqpoint{1.330424in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{1.331558in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{1.626979in}}%
\pgfpathlineto{\pgfqpoint{1.333826in}{1.745438in}}%
\pgfpathlineto{\pgfqpoint{1.336095in}{1.639274in}}%
\pgfpathlineto{\pgfqpoint{1.337229in}{1.645240in}}%
\pgfpathlineto{\pgfqpoint{1.338364in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{1.339498in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{1.574790in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{1.600263in}}%
\pgfpathlineto{\pgfqpoint{1.345169in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{1.627632in}}%
\pgfpathlineto{\pgfqpoint{1.349706in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{1.353109in}{1.861361in}}%
\pgfpathlineto{\pgfqpoint{1.354243in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{1.355378in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{1.356512in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{1.357646in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.978786in}}%
\pgfpathlineto{\pgfqpoint{1.359915in}{1.912894in}}%
\pgfpathlineto{\pgfqpoint{1.361049in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{1.362183in}{1.873409in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{1.970490in}}%
\pgfpathlineto{\pgfqpoint{1.365586in}{1.941525in}}%
\pgfpathlineto{\pgfqpoint{1.366720in}{1.958672in}}%
\pgfpathlineto{\pgfqpoint{1.367855in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{1.368989in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{1.876857in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{1.899497in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{2.030703in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{1.984239in}}%
\pgfpathlineto{\pgfqpoint{1.374660in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{2.130947in}}%
\pgfpathlineto{\pgfqpoint{1.378063in}{1.919093in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{2.187178in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{1.382600in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{1.384869in}{2.017342in}}%
\pgfpathlineto{\pgfqpoint{1.386003in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{1.387137in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{2.124333in}}%
\pgfpathlineto{\pgfqpoint{1.390540in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{2.090602in}}%
\pgfpathlineto{\pgfqpoint{1.392808in}{2.010167in}}%
\pgfpathlineto{\pgfqpoint{1.393943in}{2.036247in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{2.035100in}}%
\pgfpathlineto{\pgfqpoint{1.396211in}{2.031555in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.149332in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.882077in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.864447in}}%
\pgfpathlineto{\pgfqpoint{1.401883in}{2.110797in}}%
\pgfpathlineto{\pgfqpoint{1.403017in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{1.404151in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{1.405285in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.948696in}}%
\pgfpathlineto{\pgfqpoint{1.407554in}{2.091026in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{2.078410in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{1.939955in}}%
\pgfpathlineto{\pgfqpoint{1.415494in}{2.136610in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{1.899900in}}%
\pgfpathlineto{\pgfqpoint{1.417762in}{2.136404in}}%
\pgfpathlineto{\pgfqpoint{1.418897in}{2.088741in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{2.014466in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{2.251588in}}%
\pgfpathlineto{\pgfqpoint{1.423434in}{1.983303in}}%
\pgfpathlineto{\pgfqpoint{1.425702in}{2.155410in}}%
\pgfpathlineto{\pgfqpoint{1.427971in}{2.042592in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{2.127699in}}%
\pgfpathlineto{\pgfqpoint{1.430239in}{2.112278in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{1.432508in}{2.170069in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{2.062647in}}%
\pgfpathlineto{\pgfqpoint{1.434776in}{2.118247in}}%
\pgfpathlineto{\pgfqpoint{1.437045in}{2.014221in}}%
\pgfpathlineto{\pgfqpoint{1.438179in}{2.057277in}}%
\pgfpathlineto{\pgfqpoint{1.439314in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{2.036255in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{1.443851in}{2.007106in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{2.062530in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{1.952099in}}%
\pgfpathlineto{\pgfqpoint{1.448388in}{2.021292in}}%
\pgfpathlineto{\pgfqpoint{1.449522in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.450656in}{2.023479in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{2.093149in}}%
\pgfpathlineto{\pgfqpoint{1.452925in}{2.040481in}}%
\pgfpathlineto{\pgfqpoint{1.454059in}{2.125882in}}%
\pgfpathlineto{\pgfqpoint{1.455193in}{2.019707in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{2.162104in}}%
\pgfpathlineto{\pgfqpoint{1.458596in}{1.944358in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{2.110164in}}%
\pgfpathlineto{\pgfqpoint{1.461999in}{1.880977in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.973105in}}%
\pgfpathlineto{\pgfqpoint{1.464267in}{1.934603in}}%
\pgfpathlineto{\pgfqpoint{1.467670in}{2.080065in}}%
\pgfpathlineto{\pgfqpoint{1.468805in}{1.956541in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{2.072563in}}%
\pgfpathlineto{\pgfqpoint{1.471073in}{1.929849in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{2.321292in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{2.049357in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{2.083220in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{2.330005in}}%
\pgfpathlineto{\pgfqpoint{1.479013in}{2.111366in}}%
\pgfpathlineto{\pgfqpoint{1.480147in}{2.112645in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{2.091359in}}%
\pgfpathlineto{\pgfqpoint{1.482416in}{2.256319in}}%
\pgfpathlineto{\pgfqpoint{1.483550in}{2.051542in}}%
\pgfpathlineto{\pgfqpoint{1.486953in}{2.229696in}}%
\pgfpathlineto{\pgfqpoint{1.488087in}{2.091937in}}%
\pgfpathlineto{\pgfqpoint{1.489221in}{2.169036in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{2.032492in}}%
\pgfpathlineto{\pgfqpoint{1.491490in}{2.314573in}}%
\pgfpathlineto{\pgfqpoint{1.492624in}{2.100924in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{2.116937in}}%
\pgfpathlineto{\pgfqpoint{1.494893in}{2.248940in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.058111in}}%
\pgfpathlineto{\pgfqpoint{1.497161in}{2.240328in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{2.147988in}}%
\pgfpathlineto{\pgfqpoint{1.501698in}{1.970254in}}%
\pgfpathlineto{\pgfqpoint{1.503967in}{2.125299in}}%
\pgfpathlineto{\pgfqpoint{1.505101in}{1.958627in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{2.156049in}}%
\pgfpathlineto{\pgfqpoint{1.508504in}{2.101240in}}%
\pgfpathlineto{\pgfqpoint{1.510772in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{1.511907in}{2.196129in}}%
\pgfpathlineto{\pgfqpoint{1.513041in}{1.911441in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{2.020114in}}%
\pgfpathlineto{\pgfqpoint{1.515310in}{1.899214in}}%
\pgfpathlineto{\pgfqpoint{1.516444in}{2.121870in}}%
\pgfpathlineto{\pgfqpoint{1.517578in}{2.007820in}}%
\pgfpathlineto{\pgfqpoint{1.518712in}{2.017400in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.223915in}}%
\pgfpathlineto{\pgfqpoint{1.520981in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{1.522115in}{2.128746in}}%
\pgfpathlineto{\pgfqpoint{1.523249in}{1.948048in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{2.017880in}}%
\pgfpathlineto{\pgfqpoint{1.528921in}{2.150325in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{2.107052in}}%
\pgfpathlineto{\pgfqpoint{1.531189in}{2.146419in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{2.099298in}}%
\pgfpathlineto{\pgfqpoint{1.533458in}{2.288658in}}%
\pgfpathlineto{\pgfqpoint{1.535726in}{2.004527in}}%
\pgfpathlineto{\pgfqpoint{1.536861in}{2.098249in}}%
\pgfpathlineto{\pgfqpoint{1.537995in}{2.016074in}}%
\pgfpathlineto{\pgfqpoint{1.539129in}{2.056031in}}%
\pgfpathlineto{\pgfqpoint{1.540263in}{1.995526in}}%
\pgfpathlineto{\pgfqpoint{1.541398in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{1.542532in}{2.002104in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{2.110004in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{2.125079in}}%
\pgfpathlineto{\pgfqpoint{1.549338in}{2.127724in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{1.552740in}{2.129162in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{1.963735in}}%
\pgfpathlineto{\pgfqpoint{1.555009in}{2.045972in}}%
\pgfpathlineto{\pgfqpoint{1.556143in}{1.915485in}}%
\pgfpathlineto{\pgfqpoint{1.558412in}{2.074005in}}%
\pgfpathlineto{\pgfqpoint{1.559546in}{2.047049in}}%
\pgfpathlineto{\pgfqpoint{1.561815in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{1.562949in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{1.564083in}{1.880660in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{2.157245in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{1.993433in}}%
\pgfpathlineto{\pgfqpoint{1.569754in}{1.996432in}}%
\pgfpathlineto{\pgfqpoint{1.570889in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{1.936291in}}%
\pgfpathlineto{\pgfqpoint{1.573157in}{1.933708in}}%
\pgfpathlineto{\pgfqpoint{1.576560in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{1.578829in}{1.973376in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{2.018561in}}%
\pgfpathlineto{\pgfqpoint{1.581097in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.583366in}{2.099616in}}%
\pgfpathlineto{\pgfqpoint{1.584500in}{1.938513in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{1.952432in}}%
\pgfpathlineto{\pgfqpoint{1.586768in}{2.081942in}}%
\pgfpathlineto{\pgfqpoint{1.587903in}{1.965592in}}%
\pgfpathlineto{\pgfqpoint{1.589037in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{1.591306in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{1.996856in}}%
\pgfpathlineto{\pgfqpoint{1.594708in}{1.993683in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{1.897765in}}%
\pgfpathlineto{\pgfqpoint{1.596977in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{1.598111in}{1.996139in}}%
\pgfpathlineto{\pgfqpoint{1.600380in}{1.828782in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{2.071702in}}%
\pgfpathlineto{\pgfqpoint{1.602648in}{2.048614in}}%
\pgfpathlineto{\pgfqpoint{1.604917in}{1.932370in}}%
\pgfpathlineto{\pgfqpoint{1.607185in}{1.982665in}}%
\pgfpathlineto{\pgfqpoint{1.608320in}{1.768358in}}%
\pgfpathlineto{\pgfqpoint{1.609454in}{2.098068in}}%
\pgfpathlineto{\pgfqpoint{1.610588in}{1.855511in}}%
\pgfpathlineto{\pgfqpoint{1.611722in}{1.912474in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.060343in}}%
\pgfpathlineto{\pgfqpoint{1.615125in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.013313in}}%
\pgfpathlineto{\pgfqpoint{1.618528in}{1.793757in}}%
\pgfpathlineto{\pgfqpoint{1.619662in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{1.620797in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.832565in}}%
\pgfpathlineto{\pgfqpoint{1.623065in}{1.940978in}}%
\pgfpathlineto{\pgfqpoint{1.624199in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{1.940015in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{1.628736in}{1.931725in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{1.603726in}}%
\pgfpathlineto{\pgfqpoint{1.632139in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{1.633274in}{1.792091in}}%
\pgfpathlineto{\pgfqpoint{1.635542in}{1.980341in}}%
\pgfpathlineto{\pgfqpoint{1.636676in}{1.974341in}}%
\pgfpathlineto{\pgfqpoint{1.638945in}{1.729818in}}%
\pgfpathlineto{\pgfqpoint{1.642348in}{1.907406in}}%
\pgfpathlineto{\pgfqpoint{1.643482in}{1.816014in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{1.796247in}}%
\pgfpathlineto{\pgfqpoint{1.649153in}{1.890435in}}%
\pgfpathlineto{\pgfqpoint{1.650288in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{1.651422in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{1.782731in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{1.924507in}}%
\pgfpathlineto{\pgfqpoint{1.657093in}{1.741706in}}%
\pgfpathlineto{\pgfqpoint{1.658227in}{1.855021in}}%
\pgfpathlineto{\pgfqpoint{1.659362in}{1.739039in}}%
\pgfpathlineto{\pgfqpoint{1.660496in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{1.888268in}}%
\pgfpathlineto{\pgfqpoint{1.665033in}{1.764161in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.812292in}}%
\pgfpathlineto{\pgfqpoint{1.667302in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.669570in}{1.813430in}}%
\pgfpathlineto{\pgfqpoint{1.671839in}{1.452273in}}%
\pgfpathlineto{\pgfqpoint{1.674107in}{1.789747in}}%
\pgfpathlineto{\pgfqpoint{1.676376in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{1.677510in}{1.761465in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{1.489327in}}%
\pgfpathlineto{\pgfqpoint{1.680913in}{1.527483in}}%
\pgfpathlineto{\pgfqpoint{1.682047in}{1.670257in}}%
\pgfpathlineto{\pgfqpoint{1.683181in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{1.684316in}{1.735306in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{1.686584in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{1.687718in}{1.529326in}}%
\pgfpathlineto{\pgfqpoint{1.688853in}{1.550012in}}%
\pgfpathlineto{\pgfqpoint{1.689987in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.692255in}{1.563672in}}%
\pgfpathlineto{\pgfqpoint{1.693390in}{1.549611in}}%
\pgfpathlineto{\pgfqpoint{1.694524in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{1.695658in}{1.687159in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{1.702464in}{1.439320in}}%
\pgfpathlineto{\pgfqpoint{1.703598in}{1.616269in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{1.467779in}}%
\pgfpathlineto{\pgfqpoint{1.705867in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.462293in}}%
\pgfpathlineto{\pgfqpoint{1.710404in}{1.401301in}}%
\pgfpathlineto{\pgfqpoint{1.711538in}{1.534392in}}%
\pgfpathlineto{\pgfqpoint{1.712672in}{1.333393in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{1.455561in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{1.717209in}{1.386825in}}%
\pgfpathlineto{\pgfqpoint{1.718344in}{1.472155in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{1.328410in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{1.722881in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{1.724015in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.728552in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.729686in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{1.730821in}{1.308336in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{1.341663in}}%
\pgfpathlineto{\pgfqpoint{1.733089in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{1.736492in}{1.824825in}}%
\pgfpathlineto{\pgfqpoint{1.738761in}{1.742863in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{1.985884in}}%
\pgfpathlineto{\pgfqpoint{1.743298in}{1.783595in}}%
\pgfpathlineto{\pgfqpoint{1.745566in}{1.899660in}}%
\pgfpathlineto{\pgfqpoint{1.746700in}{1.838589in}}%
\pgfpathlineto{\pgfqpoint{1.747835in}{1.962978in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.783731in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{1.824974in}}%
\pgfpathlineto{\pgfqpoint{1.752372in}{1.877704in}}%
\pgfpathlineto{\pgfqpoint{1.753506in}{1.848986in}}%
\pgfpathlineto{\pgfqpoint{1.754640in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{1.755775in}{2.031300in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{1.850609in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.843995in}}%
\pgfpathlineto{\pgfqpoint{1.762580in}{1.784305in}}%
\pgfpathlineto{\pgfqpoint{1.763714in}{1.871351in}}%
\pgfpathlineto{\pgfqpoint{1.764849in}{1.815126in}}%
\pgfpathlineto{\pgfqpoint{1.765983in}{1.858195in}}%
\pgfpathlineto{\pgfqpoint{1.767117in}{1.751947in}}%
\pgfpathlineto{\pgfqpoint{1.768252in}{1.768789in}}%
\pgfpathlineto{\pgfqpoint{1.769386in}{1.725133in}}%
\pgfpathlineto{\pgfqpoint{1.770520in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{1.773923in}{1.789530in}}%
\pgfpathlineto{\pgfqpoint{1.778460in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{1.781863in}{1.789252in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{1.898028in}}%
\pgfpathlineto{\pgfqpoint{1.784131in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.787534in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{1.788668in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{1.789803in}{1.765921in}}%
\pgfpathlineto{\pgfqpoint{1.790937in}{1.791953in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{1.860418in}}%
\pgfpathlineto{\pgfqpoint{1.793205in}{1.760241in}}%
\pgfpathlineto{\pgfqpoint{1.794340in}{1.920532in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{1.872230in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{1.836699in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{1.800011in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{1.801145in}{1.787084in}}%
\pgfpathlineto{\pgfqpoint{1.802280in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{1.803414in}{1.836276in}}%
\pgfpathlineto{\pgfqpoint{1.804548in}{1.785814in}}%
\pgfpathlineto{\pgfqpoint{1.805682in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{1.807951in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{1.809085in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{1.681418in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{1.815574in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{1.762759in}}%
\pgfpathlineto{\pgfqpoint{1.814757in}{1.794459in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{2.132549in}}%
\pgfpathlineto{\pgfqpoint{1.818159in}{1.977421in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{1.995000in}}%
\pgfpathlineto{\pgfqpoint{1.820428in}{2.060271in}}%
\pgfpathlineto{\pgfqpoint{1.822696in}{1.907279in}}%
\pgfpathlineto{\pgfqpoint{1.823831in}{2.056420in}}%
\pgfpathlineto{\pgfqpoint{1.826099in}{1.948222in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.070381in}}%
\pgfpathlineto{\pgfqpoint{1.828368in}{1.952671in}}%
\pgfpathlineto{\pgfqpoint{1.829502in}{1.995302in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{1.942748in}}%
\pgfpathlineto{\pgfqpoint{1.832905in}{2.122473in}}%
\pgfpathlineto{\pgfqpoint{1.834039in}{1.858873in}}%
\pgfpathlineto{\pgfqpoint{1.836308in}{2.078487in}}%
\pgfpathlineto{\pgfqpoint{1.838576in}{1.912092in}}%
\pgfpathlineto{\pgfqpoint{1.840845in}{2.083321in}}%
\pgfpathlineto{\pgfqpoint{1.841979in}{2.072371in}}%
\pgfpathlineto{\pgfqpoint{1.845382in}{1.920140in}}%
\pgfpathlineto{\pgfqpoint{1.846516in}{2.062585in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{2.056045in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{2.158659in}}%
\pgfpathlineto{\pgfqpoint{1.852187in}{2.178685in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{2.036185in}}%
\pgfpathlineto{\pgfqpoint{1.855590in}{2.066652in}}%
\pgfpathlineto{\pgfqpoint{1.856725in}{2.021274in}}%
\pgfpathlineto{\pgfqpoint{1.860127in}{2.271909in}}%
\pgfpathlineto{\pgfqpoint{1.861262in}{2.164616in}}%
\pgfpathlineto{\pgfqpoint{1.862396in}{2.200462in}}%
\pgfpathlineto{\pgfqpoint{1.864664in}{2.087183in}}%
\pgfpathlineto{\pgfqpoint{1.865799in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{1.866933in}{2.100099in}}%
\pgfpathlineto{\pgfqpoint{1.869201in}{2.145190in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{1.991734in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{1.877141in}{2.202174in}}%
\pgfpathlineto{\pgfqpoint{1.878276in}{1.996629in}}%
\pgfpathlineto{\pgfqpoint{1.880544in}{2.182510in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{2.062422in}}%
\pgfpathlineto{\pgfqpoint{1.882813in}{2.179061in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{1.885081in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{1.887350in}{2.058463in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{2.220953in}}%
\pgfpathlineto{\pgfqpoint{1.890753in}{2.148211in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{2.170487in}}%
\pgfpathlineto{\pgfqpoint{1.894155in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{1.896424in}{2.169065in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{1.898692in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.899827in}{2.088679in}}%
\pgfpathlineto{\pgfqpoint{1.900961in}{2.092616in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{1.903230in}{2.155904in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{2.213653in}}%
\pgfpathlineto{\pgfqpoint{1.908901in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{1.911169in}{2.210904in}}%
\pgfpathlineto{\pgfqpoint{1.912304in}{1.925364in}}%
\pgfpathlineto{\pgfqpoint{1.913438in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{1.914572in}{2.122964in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{1.919109in}{2.289521in}}%
\pgfpathlineto{\pgfqpoint{1.922512in}{2.023650in}}%
\pgfpathlineto{\pgfqpoint{1.925915in}{2.240324in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{2.041632in}}%
\pgfpathlineto{\pgfqpoint{1.930452in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{1.996640in}}%
\pgfpathlineto{\pgfqpoint{1.933855in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{1.836053in}}%
\pgfpathlineto{\pgfqpoint{1.938392in}{2.168138in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{1.881761in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{2.013970in}}%
\pgfpathlineto{\pgfqpoint{1.941795in}{1.945303in}}%
\pgfpathlineto{\pgfqpoint{1.942929in}{2.039713in}}%
\pgfpathlineto{\pgfqpoint{1.945197in}{1.873220in}}%
\pgfpathlineto{\pgfqpoint{1.946332in}{1.897930in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{1.903932in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{2.074981in}}%
\pgfpathlineto{\pgfqpoint{1.949735in}{2.064295in}}%
\pgfpathlineto{\pgfqpoint{1.950869in}{1.927048in}}%
\pgfpathlineto{\pgfqpoint{1.952003in}{2.045830in}}%
\pgfpathlineto{\pgfqpoint{1.954272in}{1.906271in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{1.942710in}}%
\pgfpathlineto{\pgfqpoint{1.957674in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{1.963295in}}%
\pgfpathlineto{\pgfqpoint{1.962212in}{1.889563in}}%
\pgfpathlineto{\pgfqpoint{1.964480in}{1.926302in}}%
\pgfpathlineto{\pgfqpoint{1.966749in}{1.820687in}}%
\pgfpathlineto{\pgfqpoint{1.967883in}{1.867220in}}%
\pgfpathlineto{\pgfqpoint{1.969017in}{1.716996in}}%
\pgfpathlineto{\pgfqpoint{1.970151in}{1.821316in}}%
\pgfpathlineto{\pgfqpoint{1.971286in}{1.632968in}}%
\pgfpathlineto{\pgfqpoint{1.972420in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{2.123165in}}%
\pgfpathlineto{\pgfqpoint{1.975823in}{2.034810in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{2.104840in}}%
\pgfpathlineto{\pgfqpoint{1.981494in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{1.982628in}{2.026622in}}%
\pgfpathlineto{\pgfqpoint{1.983763in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{1.984897in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{1.986031in}{1.984373in}}%
\pgfpathlineto{\pgfqpoint{1.987165in}{1.952371in}}%
\pgfpathlineto{\pgfqpoint{1.988300in}{1.833196in}}%
\pgfpathlineto{\pgfqpoint{1.990568in}{2.115124in}}%
\pgfpathlineto{\pgfqpoint{1.991703in}{1.868024in}}%
\pgfpathlineto{\pgfqpoint{1.992837in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{1.993971in}{1.853582in}}%
\pgfpathlineto{\pgfqpoint{1.996240in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{1.999642in}{1.733546in}}%
\pgfpathlineto{\pgfqpoint{2.000777in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{1.708246in}}%
\pgfpathlineto{\pgfqpoint{2.004179in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{2.005314in}{1.818263in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{1.850422in}}%
\pgfpathlineto{\pgfqpoint{2.007582in}{1.792842in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{1.869654in}}%
\pgfpathlineto{\pgfqpoint{2.009851in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{1.634747in}}%
\pgfpathlineto{\pgfqpoint{2.012119in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{2.014388in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.724405in}}%
\pgfpathlineto{\pgfqpoint{2.016656in}{1.599750in}}%
\pgfpathlineto{\pgfqpoint{2.017791in}{1.643204in}}%
\pgfpathlineto{\pgfqpoint{2.018925in}{1.745270in}}%
\pgfpathlineto{\pgfqpoint{2.020059in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.021194in}{1.741342in}}%
\pgfpathlineto{\pgfqpoint{2.023462in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.024596in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{1.869481in}}%
\pgfpathlineto{\pgfqpoint{2.026865in}{1.765577in}}%
\pgfpathlineto{\pgfqpoint{2.030268in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{2.031402in}{1.918648in}}%
\pgfpathlineto{\pgfqpoint{2.032536in}{1.982772in}}%
\pgfpathlineto{\pgfqpoint{2.033670in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{2.035939in}{2.000551in}}%
\pgfpathlineto{\pgfqpoint{2.037073in}{1.689008in}}%
\pgfpathlineto{\pgfqpoint{2.038208in}{1.838245in}}%
\pgfpathlineto{\pgfqpoint{2.039342in}{1.819899in}}%
\pgfpathlineto{\pgfqpoint{2.040476in}{1.771571in}}%
\pgfpathlineto{\pgfqpoint{2.041610in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{2.043879in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.864399in}}%
\pgfpathlineto{\pgfqpoint{2.047282in}{1.775716in}}%
\pgfpathlineto{\pgfqpoint{2.048416in}{1.803748in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{1.724695in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{2.051819in}{1.636492in}}%
\pgfpathlineto{\pgfqpoint{2.052953in}{1.685620in}}%
\pgfpathlineto{\pgfqpoint{2.054087in}{1.709968in}}%
\pgfpathlineto{\pgfqpoint{2.055222in}{1.610153in}}%
\pgfpathlineto{\pgfqpoint{2.056356in}{1.638446in}}%
\pgfpathlineto{\pgfqpoint{2.057490in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{2.058624in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{2.059759in}{1.746664in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{2.062027in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{2.063161in}{1.609881in}}%
\pgfpathlineto{\pgfqpoint{2.065430in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{2.066564in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{1.718960in}}%
\pgfpathlineto{\pgfqpoint{2.068833in}{1.631838in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{1.685707in}}%
\pgfpathlineto{\pgfqpoint{2.072236in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{2.073370in}{1.622592in}}%
\pgfpathlineto{\pgfqpoint{2.074504in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{1.772705in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{1.558375in}}%
\pgfpathlineto{\pgfqpoint{2.077907in}{1.628234in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.570945in}}%
\pgfpathlineto{\pgfqpoint{2.080176in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{2.081310in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{2.083578in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{2.085847in}{1.663614in}}%
\pgfpathlineto{\pgfqpoint{2.086981in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{2.089250in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{2.090384in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{2.094921in}{1.830910in}}%
\pgfpathlineto{\pgfqpoint{2.096055in}{1.748839in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.813170in}}%
\pgfpathlineto{\pgfqpoint{2.099458in}{1.803726in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.771161in}}%
\pgfpathlineto{\pgfqpoint{2.101727in}{1.880120in}}%
\pgfpathlineto{\pgfqpoint{2.105129in}{1.752668in}}%
\pgfpathlineto{\pgfqpoint{2.106264in}{1.739768in}}%
\pgfpathlineto{\pgfqpoint{2.107398in}{1.830862in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{1.739119in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{2.111935in}{1.780906in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{1.857412in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{1.821993in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{2.117606in}{1.826828in}}%
\pgfpathlineto{\pgfqpoint{2.118741in}{1.694048in}}%
\pgfpathlineto{\pgfqpoint{2.119875in}{1.819814in}}%
\pgfpathlineto{\pgfqpoint{2.121009in}{1.777943in}}%
\pgfpathlineto{\pgfqpoint{2.122143in}{1.636034in}}%
\pgfpathlineto{\pgfqpoint{2.123278in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{2.125546in}{1.667645in}}%
\pgfpathlineto{\pgfqpoint{2.126681in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{2.127815in}{1.597129in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{2.130083in}{1.943051in}}%
\pgfpathlineto{\pgfqpoint{2.132352in}{1.661161in}}%
\pgfpathlineto{\pgfqpoint{2.133486in}{1.837426in}}%
\pgfpathlineto{\pgfqpoint{2.134620in}{1.642999in}}%
\pgfpathlineto{\pgfqpoint{2.135755in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{2.139157in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{2.141426in}{1.531524in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{1.807578in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.523729in}}%
\pgfpathlineto{\pgfqpoint{2.145963in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.147097in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{2.149366in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{2.150500in}{1.737395in}}%
\pgfpathlineto{\pgfqpoint{2.153903in}{1.598424in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{1.580282in}}%
\pgfpathlineto{\pgfqpoint{2.156172in}{1.446833in}}%
\pgfpathlineto{\pgfqpoint{2.158440in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{2.160709in}{1.504334in}}%
\pgfpathlineto{\pgfqpoint{2.162977in}{1.664029in}}%
\pgfpathlineto{\pgfqpoint{2.164111in}{1.566072in}}%
\pgfpathlineto{\pgfqpoint{2.165246in}{1.580805in}}%
\pgfpathlineto{\pgfqpoint{2.166380in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{2.169783in}{1.782867in}}%
\pgfpathlineto{\pgfqpoint{2.170917in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{2.173186in}{1.866580in}}%
\pgfpathlineto{\pgfqpoint{2.174320in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{2.176588in}{1.875317in}}%
\pgfpathlineto{\pgfqpoint{2.177723in}{1.930827in}}%
\pgfpathlineto{\pgfqpoint{2.179991in}{1.805536in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.182260in}{1.798374in}}%
\pgfpathlineto{\pgfqpoint{2.183394in}{1.917443in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{1.867435in}}%
\pgfpathlineto{\pgfqpoint{2.185663in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{2.187931in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{2.189065in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.656451in}}%
\pgfpathlineto{\pgfqpoint{2.191334in}{1.967293in}}%
\pgfpathlineto{\pgfqpoint{2.192468in}{1.873938in}}%
\pgfpathlineto{\pgfqpoint{2.193602in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.820964in}}%
\pgfpathlineto{\pgfqpoint{2.197005in}{2.005585in}}%
\pgfpathlineto{\pgfqpoint{2.198139in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.990890in}}%
\pgfpathlineto{\pgfqpoint{2.201542in}{1.785590in}}%
\pgfpathlineto{\pgfqpoint{2.202677in}{2.033037in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{2.204945in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{2.207214in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{1.978834in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{2.211751in}{1.848333in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{2.214019in}{1.825183in}}%
\pgfpathlineto{\pgfqpoint{2.216288in}{1.918708in}}%
\pgfpathlineto{\pgfqpoint{2.217422in}{1.831746in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{1.899496in}}%
\pgfpathlineto{\pgfqpoint{2.220825in}{1.813503in}}%
\pgfpathlineto{\pgfqpoint{2.221959in}{1.910665in}}%
\pgfpathlineto{\pgfqpoint{2.225362in}{1.720423in}}%
\pgfpathlineto{\pgfqpoint{2.226496in}{1.801996in}}%
\pgfpathlineto{\pgfqpoint{2.227630in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{2.228765in}{1.808839in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{1.680222in}}%
\pgfpathlineto{\pgfqpoint{2.233302in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{2.041001in}}%
\pgfpathlineto{\pgfqpoint{2.235570in}{2.026708in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{1.940148in}}%
\pgfpathlineto{\pgfqpoint{2.237839in}{2.098475in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{1.948455in}}%
\pgfpathlineto{\pgfqpoint{2.240107in}{2.040057in}}%
\pgfpathlineto{\pgfqpoint{2.242376in}{1.930399in}}%
\pgfpathlineto{\pgfqpoint{2.243510in}{1.951687in}}%
\pgfpathlineto{\pgfqpoint{2.244645in}{2.061056in}}%
\pgfpathlineto{\pgfqpoint{2.245779in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{2.246913in}{2.079455in}}%
\pgfpathlineto{\pgfqpoint{2.248047in}{2.029286in}}%
\pgfpathlineto{\pgfqpoint{2.249182in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{2.250316in}{2.171970in}}%
\pgfpathlineto{\pgfqpoint{2.251450in}{2.028988in}}%
\pgfpathlineto{\pgfqpoint{2.252584in}{2.039868in}}%
\pgfpathlineto{\pgfqpoint{2.253719in}{2.008884in}}%
\pgfpathlineto{\pgfqpoint{2.254853in}{2.128547in}}%
\pgfpathlineto{\pgfqpoint{2.255987in}{1.944013in}}%
\pgfpathlineto{\pgfqpoint{2.257121in}{2.081051in}}%
\pgfpathlineto{\pgfqpoint{2.258256in}{1.856880in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{2.080377in}}%
\pgfpathlineto{\pgfqpoint{2.260524in}{1.932914in}}%
\pgfpathlineto{\pgfqpoint{2.262793in}{2.126609in}}%
\pgfpathlineto{\pgfqpoint{2.263927in}{2.079453in}}%
\pgfpathlineto{\pgfqpoint{2.265061in}{2.109081in}}%
\pgfpathlineto{\pgfqpoint{2.266196in}{2.097229in}}%
\pgfpathlineto{\pgfqpoint{2.267330in}{1.959019in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{2.047590in}}%
\pgfpathlineto{\pgfqpoint{2.269598in}{1.853910in}}%
\pgfpathlineto{\pgfqpoint{2.271867in}{2.102068in}}%
\pgfpathlineto{\pgfqpoint{2.274136in}{1.828297in}}%
\pgfpathlineto{\pgfqpoint{2.275270in}{2.141850in}}%
\pgfpathlineto{\pgfqpoint{2.278673in}{1.886161in}}%
\pgfpathlineto{\pgfqpoint{2.279807in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{2.280941in}{1.979482in}}%
\pgfpathlineto{\pgfqpoint{2.282075in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{2.283210in}{1.936818in}}%
\pgfpathlineto{\pgfqpoint{2.284344in}{1.824535in}}%
\pgfpathlineto{\pgfqpoint{2.286612in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{2.287747in}{1.873740in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{2.085197in}}%
\pgfpathlineto{\pgfqpoint{2.290015in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{2.291150in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{2.292284in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{2.293418in}{1.898555in}}%
\pgfpathlineto{\pgfqpoint{2.294552in}{2.019874in}}%
\pgfpathlineto{\pgfqpoint{2.295687in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{2.297955in}{1.948249in}}%
\pgfpathlineto{\pgfqpoint{2.301358in}{1.803508in}}%
\pgfpathlineto{\pgfqpoint{2.303626in}{1.963220in}}%
\pgfpathlineto{\pgfqpoint{2.304761in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{2.305895in}{1.806131in}}%
\pgfpathlineto{\pgfqpoint{2.307029in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.309298in}{1.945975in}}%
\pgfpathlineto{\pgfqpoint{2.311566in}{1.756573in}}%
\pgfpathlineto{\pgfqpoint{2.312701in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{2.316103in}{1.889519in}}%
\pgfpathlineto{\pgfqpoint{2.317238in}{1.757634in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{2.320641in}{1.735442in}}%
\pgfpathlineto{\pgfqpoint{2.324043in}{1.851206in}}%
\pgfpathlineto{\pgfqpoint{2.325178in}{1.752569in}}%
\pgfpathlineto{\pgfqpoint{2.327446in}{2.162231in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{1.996788in}}%
\pgfpathlineto{\pgfqpoint{2.329715in}{2.109595in}}%
\pgfpathlineto{\pgfqpoint{2.330849in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.334252in}{2.113306in}}%
\pgfpathlineto{\pgfqpoint{2.335386in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{2.336520in}{2.142569in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{2.338789in}{2.069093in}}%
\pgfpathlineto{\pgfqpoint{2.339923in}{2.057960in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{2.126708in}}%
\pgfpathlineto{\pgfqpoint{2.344460in}{1.945170in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{2.346729in}{1.911905in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{2.041416in}}%
\pgfpathlineto{\pgfqpoint{2.350132in}{2.003254in}}%
\pgfpathlineto{\pgfqpoint{2.351266in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{2.353534in}{2.016794in}}%
\pgfpathlineto{\pgfqpoint{2.354669in}{1.838713in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{2.359206in}{1.864763in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{2.362608in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.363743in}{1.983467in}}%
\pgfpathlineto{\pgfqpoint{2.364877in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{1.933702in}}%
\pgfpathlineto{\pgfqpoint{2.368280in}{1.956157in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.114148in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{1.902209in}}%
\pgfpathlineto{\pgfqpoint{2.375085in}{1.986267in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{1.839388in}}%
\pgfpathlineto{\pgfqpoint{2.377354in}{1.976054in}}%
\pgfpathlineto{\pgfqpoint{2.380757in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{2.381891in}{1.863079in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.906940in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{1.759101in}}%
\pgfpathlineto{\pgfqpoint{2.388697in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{2.389831in}{1.760563in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.932385in}}%
\pgfpathlineto{\pgfqpoint{2.392099in}{1.719611in}}%
\pgfpathlineto{\pgfqpoint{2.393234in}{1.868368in}}%
\pgfpathlineto{\pgfqpoint{2.395502in}{1.768413in}}%
\pgfpathlineto{\pgfqpoint{2.396637in}{1.828075in}}%
\pgfpathlineto{\pgfqpoint{2.397771in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.660708in}}%
\pgfpathlineto{\pgfqpoint{2.402308in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{2.403442in}{1.673341in}}%
\pgfpathlineto{\pgfqpoint{2.405711in}{1.807235in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{1.689586in}}%
\pgfpathlineto{\pgfqpoint{2.409114in}{1.812529in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{2.413651in}{1.760553in}}%
\pgfpathlineto{\pgfqpoint{2.414785in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{1.770339in}}%
\pgfpathlineto{\pgfqpoint{2.417053in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{2.418188in}{1.637912in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.598965in}}%
\pgfpathlineto{\pgfqpoint{2.420456in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{2.422725in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{2.423859in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{1.407810in}}%
\pgfpathlineto{\pgfqpoint{2.426128in}{1.703055in}}%
\pgfpathlineto{\pgfqpoint{2.427262in}{1.622228in}}%
\pgfpathlineto{\pgfqpoint{2.428396in}{1.440888in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{2.431799in}{1.507131in}}%
\pgfpathlineto{\pgfqpoint{2.432933in}{1.665061in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.629381in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{1.618337in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{1.381422in}}%
\pgfpathlineto{\pgfqpoint{2.437470in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.438605in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{1.490819in}}%
\pgfpathlineto{\pgfqpoint{2.440873in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{2.444276in}{1.598868in}}%
\pgfpathlineto{\pgfqpoint{2.445410in}{1.585906in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{1.996859in}}%
\pgfpathlineto{\pgfqpoint{2.451081in}{1.768599in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{1.665851in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{2.459021in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{2.462424in}{1.837381in}}%
\pgfpathlineto{\pgfqpoint{2.464693in}{1.647289in}}%
\pgfpathlineto{\pgfqpoint{2.465827in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{2.466961in}{1.739740in}}%
\pgfpathlineto{\pgfqpoint{2.470364in}{1.605515in}}%
\pgfpathlineto{\pgfqpoint{2.471498in}{1.668330in}}%
\pgfpathlineto{\pgfqpoint{2.472633in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{2.473767in}{1.597190in}}%
\pgfpathlineto{\pgfqpoint{2.474901in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{2.477170in}{1.641518in}}%
\pgfpathlineto{\pgfqpoint{2.478304in}{1.418702in}}%
\pgfpathlineto{\pgfqpoint{2.479438in}{1.667590in}}%
\pgfpathlineto{\pgfqpoint{2.480572in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{2.481707in}{1.561283in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{2.483975in}{1.581653in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.488512in}{1.614945in}}%
\pgfpathlineto{\pgfqpoint{2.490781in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{2.493049in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{2.495318in}{1.549076in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{1.276918in}}%
\pgfpathlineto{\pgfqpoint{2.497586in}{1.561086in}}%
\pgfpathlineto{\pgfqpoint{2.498721in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{2.500989in}{1.463380in}}%
\pgfpathlineto{\pgfqpoint{2.502124in}{1.464257in}}%
\pgfpathlineto{\pgfqpoint{2.503258in}{1.405173in}}%
\pgfpathlineto{\pgfqpoint{2.504392in}{1.415044in}}%
\pgfpathlineto{\pgfqpoint{2.505526in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{2.507795in}{1.236420in}}%
\pgfpathlineto{\pgfqpoint{2.508929in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.466884in}}%
\pgfpathlineto{\pgfqpoint{2.515735in}{1.297759in}}%
\pgfpathlineto{\pgfqpoint{2.516869in}{1.359762in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.270554in}}%
\pgfpathlineto{\pgfqpoint{2.520272in}{1.320631in}}%
\pgfpathlineto{\pgfqpoint{2.522540in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{2.523675in}{1.357545in}}%
\pgfpathlineto{\pgfqpoint{2.524809in}{1.304993in}}%
\pgfpathlineto{\pgfqpoint{2.525943in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{2.527077in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{2.528212in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{2.532749in}{1.108419in}}%
\pgfpathlineto{\pgfqpoint{2.535017in}{1.238041in}}%
\pgfpathlineto{\pgfqpoint{2.537286in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.291080in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{2.541823in}{1.254751in}}%
\pgfpathlineto{\pgfqpoint{2.542957in}{1.110346in}}%
\pgfpathlineto{\pgfqpoint{2.544092in}{1.145862in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{2.547494in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{2.549763in}{1.162882in}}%
\pgfpathlineto{\pgfqpoint{2.550897in}{0.990641in}}%
\pgfpathlineto{\pgfqpoint{2.552031in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{2.554300in}{1.054378in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{2.557703in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{2.558837in}{1.149842in}}%
\pgfpathlineto{\pgfqpoint{2.559971in}{1.109368in}}%
\pgfpathlineto{\pgfqpoint{2.561106in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{2.562240in}{0.965245in}}%
\pgfpathlineto{\pgfqpoint{2.563374in}{1.150181in}}%
\pgfpathlineto{\pgfqpoint{2.564508in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{2.565643in}{1.110096in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{2.567911in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{2.569045in}{1.020719in}}%
\pgfpathlineto{\pgfqpoint{2.571314in}{0.781583in}}%
\pgfpathlineto{\pgfqpoint{2.572448in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{2.574717in}{1.018568in}}%
\pgfpathlineto{\pgfqpoint{2.575851in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{2.579254in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{2.580388in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{2.581522in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{2.583791in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{2.584925in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.587194in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{2.588328in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{2.589462in}{0.844865in}}%
\pgfpathlineto{\pgfqpoint{2.590597in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{2.591731in}{0.854764in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{2.593999in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{2.596268in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{2.597402in}{0.827204in}}%
\pgfpathlineto{\pgfqpoint{2.598536in}{0.967732in}}%
\pgfpathlineto{\pgfqpoint{2.599671in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{2.601939in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{2.604208in}{0.749660in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{0.918679in}}%
\pgfpathlineto{\pgfqpoint{2.606476in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{2.607611in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{2.609879in}{0.770074in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{0.908752in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{2.614416in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{2.617819in}{0.911116in}}%
\pgfpathlineto{\pgfqpoint{2.618953in}{0.749801in}}%
\pgfpathlineto{\pgfqpoint{2.620088in}{0.776283in}}%
\pgfpathlineto{\pgfqpoint{2.621222in}{0.836792in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{2.624625in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{2.626893in}{1.981946in}}%
\pgfpathlineto{\pgfqpoint{2.630296in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{2.632565in}{2.000668in}}%
\pgfpathlineto{\pgfqpoint{2.633699in}{1.860799in}}%
\pgfpathlineto{\pgfqpoint{2.634833in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{2.637102in}{1.833250in}}%
\pgfpathlineto{\pgfqpoint{2.640504in}{2.096933in}}%
\pgfpathlineto{\pgfqpoint{2.641639in}{1.899663in}}%
\pgfpathlineto{\pgfqpoint{2.642773in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{1.838590in}}%
\pgfpathlineto{\pgfqpoint{2.645041in}{1.991819in}}%
\pgfpathlineto{\pgfqpoint{2.646176in}{1.976152in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{2.037686in}}%
\pgfpathlineto{\pgfqpoint{2.650713in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{1.963176in}}%
\pgfpathlineto{\pgfqpoint{2.652981in}{1.931819in}}%
\pgfpathlineto{\pgfqpoint{2.654116in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.655250in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{2.657518in}{1.799335in}}%
\pgfpathlineto{\pgfqpoint{2.658653in}{2.020172in}}%
\pgfpathlineto{\pgfqpoint{2.659787in}{1.953399in}}%
\pgfpathlineto{\pgfqpoint{2.660921in}{1.874558in}}%
\pgfpathlineto{\pgfqpoint{2.662056in}{1.938426in}}%
\pgfpathlineto{\pgfqpoint{2.663190in}{1.894653in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.989132in}}%
\pgfpathlineto{\pgfqpoint{2.665458in}{1.720950in}}%
\pgfpathlineto{\pgfqpoint{2.667727in}{1.993441in}}%
\pgfpathlineto{\pgfqpoint{2.668861in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.995011in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{1.748039in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{2.673398in}{1.915097in}}%
\pgfpathlineto{\pgfqpoint{2.674532in}{1.692720in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{1.806445in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.679026in}}%
\pgfpathlineto{\pgfqpoint{2.680204in}{1.865514in}}%
\pgfpathlineto{\pgfqpoint{2.681338in}{1.758078in}}%
\pgfpathlineto{\pgfqpoint{2.682472in}{2.038673in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{2.033066in}}%
\pgfpathlineto{\pgfqpoint{2.685875in}{1.942338in}}%
\pgfpathlineto{\pgfqpoint{2.687009in}{2.047734in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{2.692681in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{2.014168in}}%
\pgfpathlineto{\pgfqpoint{2.694949in}{1.961752in}}%
\pgfpathlineto{\pgfqpoint{2.697218in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{2.698352in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{2.215624in}}%
\pgfpathlineto{\pgfqpoint{2.701755in}{2.151197in}}%
\pgfpathlineto{\pgfqpoint{2.702889in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{2.704023in}{2.083076in}}%
\pgfpathlineto{\pgfqpoint{2.705158in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{2.706292in}{1.956901in}}%
\pgfpathlineto{\pgfqpoint{2.707426in}{2.056429in}}%
\pgfpathlineto{\pgfqpoint{2.708561in}{2.034090in}}%
\pgfpathlineto{\pgfqpoint{2.709695in}{2.088266in}}%
\pgfpathlineto{\pgfqpoint{2.710829in}{2.050971in}}%
\pgfpathlineto{\pgfqpoint{2.711963in}{1.953874in}}%
\pgfpathlineto{\pgfqpoint{2.713098in}{1.998569in}}%
\pgfpathlineto{\pgfqpoint{2.714232in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{2.715366in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{1.932371in}}%
\pgfpathlineto{\pgfqpoint{2.718769in}{2.161935in}}%
\pgfpathlineto{\pgfqpoint{2.721037in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{2.722172in}{1.945953in}}%
\pgfpathlineto{\pgfqpoint{2.725575in}{2.206294in}}%
\pgfpathlineto{\pgfqpoint{2.727843in}{2.051451in}}%
\pgfpathlineto{\pgfqpoint{2.728977in}{1.994383in}}%
\pgfpathlineto{\pgfqpoint{2.730112in}{2.007271in}}%
\pgfpathlineto{\pgfqpoint{2.731246in}{2.089144in}}%
\pgfpathlineto{\pgfqpoint{2.732380in}{2.010504in}}%
\pgfpathlineto{\pgfqpoint{2.733514in}{2.022065in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.984681in}}%
\pgfpathlineto{\pgfqpoint{2.736917in}{2.025976in}}%
\pgfpathlineto{\pgfqpoint{2.738052in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{2.740320in}{2.221781in}}%
\pgfpathlineto{\pgfqpoint{2.741454in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{2.744857in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{2.747126in}{1.871696in}}%
\pgfpathlineto{\pgfqpoint{2.748260in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{2.027099in}}%
\pgfpathlineto{\pgfqpoint{2.750528in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{2.751663in}{2.002155in}}%
\pgfpathlineto{\pgfqpoint{2.753931in}{2.056740in}}%
\pgfpathlineto{\pgfqpoint{2.755066in}{2.044351in}}%
\pgfpathlineto{\pgfqpoint{2.756200in}{1.991285in}}%
\pgfpathlineto{\pgfqpoint{2.757334in}{2.031627in}}%
\pgfpathlineto{\pgfqpoint{2.758468in}{1.967784in}}%
\pgfpathlineto{\pgfqpoint{2.759603in}{2.034518in}}%
\pgfpathlineto{\pgfqpoint{2.760737in}{1.921689in}}%
\pgfpathlineto{\pgfqpoint{2.761871in}{1.969728in}}%
\pgfpathlineto{\pgfqpoint{2.763005in}{1.822292in}}%
\pgfpathlineto{\pgfqpoint{2.765274in}{1.982214in}}%
\pgfpathlineto{\pgfqpoint{2.766408in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{2.767543in}{1.995549in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{1.819685in}}%
\pgfpathlineto{\pgfqpoint{2.772080in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{2.025230in}}%
\pgfpathlineto{\pgfqpoint{2.776617in}{1.952149in}}%
\pgfpathlineto{\pgfqpoint{2.777751in}{2.036655in}}%
\pgfpathlineto{\pgfqpoint{2.780019in}{1.969507in}}%
\pgfpathlineto{\pgfqpoint{2.782288in}{2.138074in}}%
\pgfpathlineto{\pgfqpoint{2.783422in}{1.867956in}}%
\pgfpathlineto{\pgfqpoint{2.785691in}{2.202985in}}%
\pgfpathlineto{\pgfqpoint{2.787959in}{1.942338in}}%
\pgfpathlineto{\pgfqpoint{2.789094in}{1.919201in}}%
\pgfpathlineto{\pgfqpoint{2.791362in}{2.035946in}}%
\pgfpathlineto{\pgfqpoint{2.792496in}{1.866870in}}%
\pgfpathlineto{\pgfqpoint{2.793631in}{1.960431in}}%
\pgfpathlineto{\pgfqpoint{2.794765in}{1.771756in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{2.797034in}{1.891525in}}%
\pgfpathlineto{\pgfqpoint{2.798168in}{1.986668in}}%
\pgfpathlineto{\pgfqpoint{2.799302in}{1.817938in}}%
\pgfpathlineto{\pgfqpoint{2.801571in}{2.019078in}}%
\pgfpathlineto{\pgfqpoint{2.803839in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.804973in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{2.806108in}{1.867930in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{1.894140in}}%
\pgfpathlineto{\pgfqpoint{2.808376in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{2.094908in}}%
\pgfpathlineto{\pgfqpoint{2.810645in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{2.811779in}{2.148445in}}%
\pgfpathlineto{\pgfqpoint{2.812913in}{1.879031in}}%
\pgfpathlineto{\pgfqpoint{2.814048in}{1.917595in}}%
\pgfpathlineto{\pgfqpoint{2.816316in}{1.837017in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{1.815527in}}%
\pgfpathlineto{\pgfqpoint{2.818585in}{1.919385in}}%
\pgfpathlineto{\pgfqpoint{2.819719in}{1.749282in}}%
\pgfpathlineto{\pgfqpoint{2.820853in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.671344in}}%
\pgfpathlineto{\pgfqpoint{2.824256in}{1.899123in}}%
\pgfpathlineto{\pgfqpoint{2.825390in}{1.790665in}}%
\pgfpathlineto{\pgfqpoint{2.826525in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{2.827659in}{1.879576in}}%
\pgfpathlineto{\pgfqpoint{2.828793in}{1.995099in}}%
\pgfpathlineto{\pgfqpoint{2.829927in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{2.831062in}{2.074425in}}%
\pgfpathlineto{\pgfqpoint{2.832196in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{2.833330in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{2.834464in}{1.684513in}}%
\pgfpathlineto{\pgfqpoint{2.835599in}{1.959666in}}%
\pgfpathlineto{\pgfqpoint{2.837867in}{1.779592in}}%
\pgfpathlineto{\pgfqpoint{2.839001in}{1.819570in}}%
\pgfpathlineto{\pgfqpoint{2.842404in}{1.657117in}}%
\pgfpathlineto{\pgfqpoint{2.844673in}{1.768990in}}%
\pgfpathlineto{\pgfqpoint{2.845807in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{2.846941in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{2.848076in}{1.540120in}}%
\pgfpathlineto{\pgfqpoint{2.850344in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{2.852613in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{1.565814in}}%
\pgfpathlineto{\pgfqpoint{2.857150in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{2.858284in}{1.754939in}}%
\pgfpathlineto{\pgfqpoint{2.859418in}{1.835391in}}%
\pgfpathlineto{\pgfqpoint{2.860553in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{2.861687in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{2.862821in}{1.810215in}}%
\pgfpathlineto{\pgfqpoint{2.863955in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{2.865090in}{1.924863in}}%
\pgfpathlineto{\pgfqpoint{2.866224in}{1.661256in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{1.783467in}}%
\pgfpathlineto{\pgfqpoint{2.868492in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{2.869627in}{1.935741in}}%
\pgfpathlineto{\pgfqpoint{2.871895in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{2.873030in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{2.876432in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{2.877567in}{1.794345in}}%
\pgfpathlineto{\pgfqpoint{2.878701in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.879835in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{2.880969in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{1.889378in}}%
\pgfpathlineto{\pgfqpoint{2.883238in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{2.884372in}{1.639858in}}%
\pgfpathlineto{\pgfqpoint{2.885507in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{2.888909in}{1.902497in}}%
\pgfpathlineto{\pgfqpoint{2.890044in}{1.622197in}}%
\pgfpathlineto{\pgfqpoint{2.891178in}{1.719675in}}%
\pgfpathlineto{\pgfqpoint{2.892312in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{2.893446in}{1.846869in}}%
\pgfpathlineto{\pgfqpoint{2.894581in}{1.590310in}}%
\pgfpathlineto{\pgfqpoint{2.895715in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{2.896849in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{2.897983in}{1.775092in}}%
\pgfpathlineto{\pgfqpoint{2.899118in}{1.649345in}}%
\pgfpathlineto{\pgfqpoint{2.900252in}{1.841215in}}%
\pgfpathlineto{\pgfqpoint{2.902521in}{1.513961in}}%
\pgfpathlineto{\pgfqpoint{2.905923in}{1.781629in}}%
\pgfpathlineto{\pgfqpoint{2.908192in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{2.909326in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{2.910460in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{2.911595in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{2.912729in}{1.701447in}}%
\pgfpathlineto{\pgfqpoint{2.913863in}{1.727444in}}%
\pgfpathlineto{\pgfqpoint{2.916132in}{1.629713in}}%
\pgfpathlineto{\pgfqpoint{2.917266in}{1.725729in}}%
\pgfpathlineto{\pgfqpoint{2.919535in}{1.585003in}}%
\pgfpathlineto{\pgfqpoint{2.920669in}{1.785536in}}%
\pgfpathlineto{\pgfqpoint{2.921803in}{1.723805in}}%
\pgfpathlineto{\pgfqpoint{2.922937in}{1.821166in}}%
\pgfpathlineto{\pgfqpoint{2.925206in}{1.575612in}}%
\pgfpathlineto{\pgfqpoint{2.927474in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{2.928609in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{2.930877in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{2.933146in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{2.934280in}{1.613070in}}%
\pgfpathlineto{\pgfqpoint{2.935414in}{1.636854in}}%
\pgfpathlineto{\pgfqpoint{2.936549in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.937683in}{1.698381in}}%
\pgfpathlineto{\pgfqpoint{2.941086in}{1.521259in}}%
\pgfpathlineto{\pgfqpoint{2.942220in}{1.718087in}}%
\pgfpathlineto{\pgfqpoint{2.943354in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{1.747450in}}%
\pgfpathlineto{\pgfqpoint{2.946757in}{1.702077in}}%
\pgfpathlineto{\pgfqpoint{2.949026in}{1.422475in}}%
\pgfpathlineto{\pgfqpoint{2.951294in}{1.776384in}}%
\pgfpathlineto{\pgfqpoint{2.953563in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{2.955831in}{1.590466in}}%
\pgfpathlineto{\pgfqpoint{2.958100in}{1.401074in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{1.733422in}}%
\pgfpathlineto{\pgfqpoint{2.962637in}{1.601477in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{1.628450in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{1.580955in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{2.967174in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{2.968308in}{1.638130in}}%
\pgfpathlineto{\pgfqpoint{2.969442in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{2.971711in}{1.681705in}}%
\pgfpathlineto{\pgfqpoint{2.975114in}{1.863590in}}%
\pgfpathlineto{\pgfqpoint{2.977382in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{2.980785in}{1.774147in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{1.566207in}}%
\pgfpathlineto{\pgfqpoint{2.983054in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{2.984188in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{2.985322in}{1.643004in}}%
\pgfpathlineto{\pgfqpoint{2.986456in}{1.752386in}}%
\pgfpathlineto{\pgfqpoint{2.987591in}{1.742652in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{2.992128in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{2.994396in}{1.607221in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{2.998933in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{1.720758in}}%
\pgfpathlineto{\pgfqpoint{3.001202in}{1.752758in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.764083in}}%
\pgfpathlineto{\pgfqpoint{3.004605in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{3.005739in}{1.877969in}}%
\pgfpathlineto{\pgfqpoint{3.006873in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{3.008008in}{1.855923in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.832126in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{3.014813in}{1.787729in}}%
\pgfpathlineto{\pgfqpoint{3.015947in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.017082in}{1.832688in}}%
\pgfpathlineto{\pgfqpoint{3.018216in}{1.734447in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{3.022753in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{3.023887in}{1.951833in}}%
\pgfpathlineto{\pgfqpoint{3.026156in}{1.668888in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{3.028424in}{2.033675in}}%
\pgfpathlineto{\pgfqpoint{3.030693in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{3.031827in}{1.838646in}}%
\pgfpathlineto{\pgfqpoint{3.032961in}{1.713904in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{3.038633in}{1.744772in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{1.682042in}}%
\pgfpathlineto{\pgfqpoint{3.042036in}{1.798044in}}%
\pgfpathlineto{\pgfqpoint{3.043170in}{1.678894in}}%
\pgfpathlineto{\pgfqpoint{3.044304in}{1.810647in}}%
\pgfpathlineto{\pgfqpoint{3.045438in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{3.048841in}{1.897024in}}%
\pgfpathlineto{\pgfqpoint{3.049976in}{1.807377in}}%
\pgfpathlineto{\pgfqpoint{3.051110in}{1.825733in}}%
\pgfpathlineto{\pgfqpoint{3.052244in}{2.037127in}}%
\pgfpathlineto{\pgfqpoint{3.053378in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{3.054513in}{2.039320in}}%
\pgfpathlineto{\pgfqpoint{3.055647in}{1.940089in}}%
\pgfpathlineto{\pgfqpoint{3.056781in}{1.962429in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{1.979085in}}%
\pgfpathlineto{\pgfqpoint{3.059050in}{1.805702in}}%
\pgfpathlineto{\pgfqpoint{3.060184in}{1.931239in}}%
\pgfpathlineto{\pgfqpoint{3.061318in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{3.063587in}{1.963067in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{3.065855in}{1.959649in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{1.794340in}}%
\pgfpathlineto{\pgfqpoint{3.068124in}{2.010062in}}%
\pgfpathlineto{\pgfqpoint{3.070392in}{1.836961in}}%
\pgfpathlineto{\pgfqpoint{3.071527in}{1.805261in}}%
\pgfpathlineto{\pgfqpoint{3.072661in}{1.876128in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{1.769697in}}%
\pgfpathlineto{\pgfqpoint{3.076064in}{2.016523in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.834208in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{2.115680in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{1.982851in}}%
\pgfpathlineto{\pgfqpoint{3.085138in}{2.032523in}}%
\pgfpathlineto{\pgfqpoint{3.086272in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{3.087406in}{1.954114in}}%
\pgfpathlineto{\pgfqpoint{3.088541in}{2.096231in}}%
\pgfpathlineto{\pgfqpoint{3.089675in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{2.041217in}}%
\pgfpathlineto{\pgfqpoint{3.093078in}{1.939685in}}%
\pgfpathlineto{\pgfqpoint{3.094212in}{1.918896in}}%
\pgfpathlineto{\pgfqpoint{3.095346in}{1.977025in}}%
\pgfpathlineto{\pgfqpoint{3.096481in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{3.098749in}{1.908436in}}%
\pgfpathlineto{\pgfqpoint{3.099883in}{1.810659in}}%
\pgfpathlineto{\pgfqpoint{3.104420in}{2.127285in}}%
\pgfpathlineto{\pgfqpoint{3.106689in}{1.883827in}}%
\pgfpathlineto{\pgfqpoint{3.107823in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{2.026809in}}%
\pgfpathlineto{\pgfqpoint{3.113495in}{2.046214in}}%
\pgfpathlineto{\pgfqpoint{3.114629in}{1.944183in}}%
\pgfpathlineto{\pgfqpoint{3.115763in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{3.116897in}{1.937483in}}%
\pgfpathlineto{\pgfqpoint{3.118032in}{1.975027in}}%
\pgfpathlineto{\pgfqpoint{3.119166in}{2.071457in}}%
\pgfpathlineto{\pgfqpoint{3.120300in}{2.011537in}}%
\pgfpathlineto{\pgfqpoint{3.121434in}{1.782078in}}%
\pgfpathlineto{\pgfqpoint{3.123703in}{2.034128in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{3.125972in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{3.127106in}{1.993720in}}%
\pgfpathlineto{\pgfqpoint{3.128240in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{1.903983in}}%
\pgfpathlineto{\pgfqpoint{3.130509in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{3.131643in}{1.971709in}}%
\pgfpathlineto{\pgfqpoint{3.133911in}{2.183859in}}%
\pgfpathlineto{\pgfqpoint{3.136180in}{1.993892in}}%
\pgfpathlineto{\pgfqpoint{3.137314in}{2.142708in}}%
\pgfpathlineto{\pgfqpoint{3.139583in}{1.877340in}}%
\pgfpathlineto{\pgfqpoint{3.142986in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{3.144120in}{1.854424in}}%
\pgfpathlineto{\pgfqpoint{3.145254in}{1.855585in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{3.150925in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{3.152060in}{2.076128in}}%
\pgfpathlineto{\pgfqpoint{3.153194in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{3.154328in}{2.037184in}}%
\pgfpathlineto{\pgfqpoint{3.155463in}{1.989534in}}%
\pgfpathlineto{\pgfqpoint{3.156597in}{2.031588in}}%
\pgfpathlineto{\pgfqpoint{3.157731in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{3.158865in}{1.912103in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{1.926108in}}%
\pgfpathlineto{\pgfqpoint{3.161134in}{1.880912in}}%
\pgfpathlineto{\pgfqpoint{3.163402in}{2.043284in}}%
\pgfpathlineto{\pgfqpoint{3.164537in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{3.165671in}{1.857520in}}%
\pgfpathlineto{\pgfqpoint{3.166805in}{1.846438in}}%
\pgfpathlineto{\pgfqpoint{3.170208in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{3.171342in}{1.901548in}}%
\pgfpathlineto{\pgfqpoint{3.172477in}{1.920801in}}%
\pgfpathlineto{\pgfqpoint{3.173611in}{1.925961in}}%
\pgfpathlineto{\pgfqpoint{3.174745in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{3.175879in}{1.945333in}}%
\pgfpathlineto{\pgfqpoint{3.177014in}{1.875934in}}%
\pgfpathlineto{\pgfqpoint{3.179282in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{3.181551in}{1.990115in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{2.016907in}}%
\pgfpathlineto{\pgfqpoint{3.183819in}{1.870597in}}%
\pgfpathlineto{\pgfqpoint{3.184954in}{1.969412in}}%
\pgfpathlineto{\pgfqpoint{3.186088in}{1.889537in}}%
\pgfpathlineto{\pgfqpoint{3.187222in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{3.191759in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{3.192893in}{1.969769in}}%
\pgfpathlineto{\pgfqpoint{3.194028in}{1.860474in}}%
\pgfpathlineto{\pgfqpoint{3.195162in}{2.007487in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{1.833967in}}%
\pgfpathlineto{\pgfqpoint{3.197430in}{1.938018in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{1.829781in}}%
\pgfpathlineto{\pgfqpoint{3.199699in}{1.912503in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{1.747603in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{1.908957in}}%
\pgfpathlineto{\pgfqpoint{3.203102in}{1.873736in}}%
\pgfpathlineto{\pgfqpoint{3.204236in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{3.205370in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{3.206505in}{1.832474in}}%
\pgfpathlineto{\pgfqpoint{3.207639in}{1.912751in}}%
\pgfpathlineto{\pgfqpoint{3.208773in}{1.863158in}}%
\pgfpathlineto{\pgfqpoint{3.211042in}{2.022135in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{3.213310in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{3.214445in}{1.841836in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{3.216713in}{1.904062in}}%
\pgfpathlineto{\pgfqpoint{3.217847in}{2.044853in}}%
\pgfpathlineto{\pgfqpoint{3.218982in}{1.813115in}}%
\pgfpathlineto{\pgfqpoint{3.220116in}{1.958163in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{1.783238in}}%
\pgfpathlineto{\pgfqpoint{3.223519in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{3.224653in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{3.225787in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.962204in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{1.692659in}}%
\pgfpathlineto{\pgfqpoint{3.231459in}{2.031587in}}%
\pgfpathlineto{\pgfqpoint{3.233727in}{1.731130in}}%
\pgfpathlineto{\pgfqpoint{3.234861in}{1.946254in}}%
\pgfpathlineto{\pgfqpoint{3.235996in}{1.908270in}}%
\pgfpathlineto{\pgfqpoint{3.238264in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{3.239398in}{1.769905in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{3.242801in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{3.243936in}{1.777079in}}%
\pgfpathlineto{\pgfqpoint{3.245070in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{3.246204in}{1.686125in}}%
\pgfpathlineto{\pgfqpoint{3.247338in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{3.248473in}{1.663190in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{1.801961in}}%
\pgfpathlineto{\pgfqpoint{3.250741in}{1.634715in}}%
\pgfpathlineto{\pgfqpoint{3.251875in}{1.856746in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{1.636910in}}%
\pgfpathlineto{\pgfqpoint{3.256412in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{1.823546in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{1.610271in}}%
\pgfpathlineto{\pgfqpoint{3.259815in}{1.652676in}}%
\pgfpathlineto{\pgfqpoint{3.260950in}{1.724324in}}%
\pgfpathlineto{\pgfqpoint{3.262084in}{1.973215in}}%
\pgfpathlineto{\pgfqpoint{3.264352in}{1.699618in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{3.266621in}{1.768673in}}%
\pgfpathlineto{\pgfqpoint{3.267755in}{1.826482in}}%
\pgfpathlineto{\pgfqpoint{3.268889in}{1.675055in}}%
\pgfpathlineto{\pgfqpoint{3.270024in}{1.714414in}}%
\pgfpathlineto{\pgfqpoint{3.271158in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{3.273427in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{3.275695in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{3.277964in}{1.801360in}}%
\pgfpathlineto{\pgfqpoint{3.280232in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{3.282501in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{3.283635in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{3.285903in}{1.636165in}}%
\pgfpathlineto{\pgfqpoint{3.287038in}{1.541829in}}%
\pgfpathlineto{\pgfqpoint{3.288172in}{1.729719in}}%
\pgfpathlineto{\pgfqpoint{3.290441in}{1.526135in}}%
\pgfpathlineto{\pgfqpoint{3.293843in}{1.878827in}}%
\pgfpathlineto{\pgfqpoint{3.294978in}{1.755156in}}%
\pgfpathlineto{\pgfqpoint{3.296112in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{3.297246in}{1.599258in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{3.299515in}{1.534175in}}%
\pgfpathlineto{\pgfqpoint{3.300649in}{1.634095in}}%
\pgfpathlineto{\pgfqpoint{3.301783in}{1.756397in}}%
\pgfpathlineto{\pgfqpoint{3.302918in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{3.304052in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{3.305186in}{1.605579in}}%
\pgfpathlineto{\pgfqpoint{3.306320in}{1.659870in}}%
\pgfpathlineto{\pgfqpoint{3.307455in}{1.813738in}}%
\pgfpathlineto{\pgfqpoint{3.310857in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{3.313126in}{1.722771in}}%
\pgfpathlineto{\pgfqpoint{3.314260in}{1.519330in}}%
\pgfpathlineto{\pgfqpoint{3.316529in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{3.317663in}{1.704317in}}%
\pgfpathlineto{\pgfqpoint{3.319932in}{1.544880in}}%
\pgfpathlineto{\pgfqpoint{3.321066in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{3.322200in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{3.325603in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{3.326737in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{3.327871in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{3.329006in}{1.465712in}}%
\pgfpathlineto{\pgfqpoint{3.330140in}{1.681682in}}%
\pgfpathlineto{\pgfqpoint{3.331274in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{3.332408in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{3.334677in}{1.566618in}}%
\pgfpathlineto{\pgfqpoint{3.335811in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{3.338080in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{3.339214in}{1.517626in}}%
\pgfpathlineto{\pgfqpoint{3.340348in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{3.342617in}{1.574349in}}%
\pgfpathlineto{\pgfqpoint{3.343751in}{1.366015in}}%
\pgfpathlineto{\pgfqpoint{3.344885in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{3.346020in}{1.448334in}}%
\pgfpathlineto{\pgfqpoint{3.348288in}{1.295380in}}%
\pgfpathlineto{\pgfqpoint{3.349423in}{1.509572in}}%
\pgfpathlineto{\pgfqpoint{3.350557in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{1.464415in}}%
\pgfpathlineto{\pgfqpoint{3.356228in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{3.358497in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{1.388982in}}%
\pgfpathlineto{\pgfqpoint{3.360765in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{3.361899in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{3.363034in}{1.302244in}}%
\pgfpathlineto{\pgfqpoint{3.364168in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{3.366437in}{1.311632in}}%
\pgfpathlineto{\pgfqpoint{3.367571in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{3.368705in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{1.286051in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{3.372108in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{3.373242in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{3.375511in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{3.376645in}{1.312533in}}%
\pgfpathlineto{\pgfqpoint{3.377779in}{1.278262in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{3.380048in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{3.381182in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{3.382316in}{1.185452in}}%
\pgfpathlineto{\pgfqpoint{3.383451in}{1.296184in}}%
\pgfpathlineto{\pgfqpoint{3.384585in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{3.385719in}{1.162061in}}%
\pgfpathlineto{\pgfqpoint{3.386853in}{1.209046in}}%
\pgfpathlineto{\pgfqpoint{3.387988in}{1.119469in}}%
\pgfpathlineto{\pgfqpoint{3.389122in}{1.272008in}}%
\pgfpathlineto{\pgfqpoint{3.390256in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{3.391390in}{1.318058in}}%
\pgfpathlineto{\pgfqpoint{3.392525in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{3.394793in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{3.397062in}{1.120326in}}%
\pgfpathlineto{\pgfqpoint{3.398196in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{3.399330in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{3.400465in}{1.108454in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{3.402733in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.151131in}}%
\pgfpathlineto{\pgfqpoint{3.405002in}{1.176011in}}%
\pgfpathlineto{\pgfqpoint{3.406136in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{3.408405in}{1.749747in}}%
\pgfpathlineto{\pgfqpoint{3.409539in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{3.411807in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{3.412942in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{3.414076in}{1.801781in}}%
\pgfpathlineto{\pgfqpoint{3.415210in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{3.416344in}{1.900689in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{1.675315in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{1.654301in}}%
\pgfpathlineto{\pgfqpoint{3.422016in}{1.870125in}}%
\pgfpathlineto{\pgfqpoint{3.423150in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{3.424284in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{3.425419in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{3.426553in}{1.818324in}}%
\pgfpathlineto{\pgfqpoint{3.429956in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{3.432224in}{1.827951in}}%
\pgfpathlineto{\pgfqpoint{3.435627in}{1.606080in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.814620in}}%
\pgfpathlineto{\pgfqpoint{3.439030in}{1.622686in}}%
\pgfpathlineto{\pgfqpoint{3.440164in}{1.779526in}}%
\pgfpathlineto{\pgfqpoint{3.441298in}{1.735382in}}%
\pgfpathlineto{\pgfqpoint{3.444701in}{1.678139in}}%
\pgfpathlineto{\pgfqpoint{3.445835in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{3.446970in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{3.448104in}{1.678511in}}%
\pgfpathlineto{\pgfqpoint{3.449238in}{1.854096in}}%
\pgfpathlineto{\pgfqpoint{3.451507in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{3.452641in}{1.783806in}}%
\pgfpathlineto{\pgfqpoint{3.453775in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{3.454910in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.456044in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{3.457178in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{3.458312in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{3.459447in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{1.761578in}}%
\pgfpathlineto{\pgfqpoint{3.465118in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{3.466252in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{3.467387in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{3.468521in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{3.469655in}{1.639167in}}%
\pgfpathlineto{\pgfqpoint{3.470789in}{1.754449in}}%
\pgfpathlineto{\pgfqpoint{3.471924in}{1.721218in}}%
\pgfpathlineto{\pgfqpoint{3.473058in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{3.475326in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{3.476461in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{3.477595in}{1.517416in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{1.659741in}}%
\pgfpathlineto{\pgfqpoint{3.479863in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{3.480998in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.482132in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{3.483266in}{1.611126in}}%
\pgfpathlineto{\pgfqpoint{3.486669in}{1.823626in}}%
\pgfpathlineto{\pgfqpoint{3.487803in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{1.686946in}}%
\pgfpathlineto{\pgfqpoint{3.492340in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{3.495743in}{1.543715in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{1.771980in}}%
\pgfpathlineto{\pgfqpoint{3.499146in}{1.633708in}}%
\pgfpathlineto{\pgfqpoint{3.500280in}{1.634172in}}%
\pgfpathlineto{\pgfqpoint{3.501415in}{1.754796in}}%
\pgfpathlineto{\pgfqpoint{3.502549in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{3.503683in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{1.701249in}}%
\pgfpathlineto{\pgfqpoint{3.505952in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{3.507086in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{3.508220in}{1.576973in}}%
\pgfpathlineto{\pgfqpoint{3.509354in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{3.510489in}{1.633298in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{1.541830in}}%
\pgfpathlineto{\pgfqpoint{3.512757in}{1.630955in}}%
\pgfpathlineto{\pgfqpoint{3.513892in}{1.504531in}}%
\pgfpathlineto{\pgfqpoint{3.515026in}{1.674478in}}%
\pgfpathlineto{\pgfqpoint{3.516160in}{1.657302in}}%
\pgfpathlineto{\pgfqpoint{3.517294in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{3.520697in}{1.703953in}}%
\pgfpathlineto{\pgfqpoint{3.521831in}{1.505402in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{1.570926in}}%
\pgfpathlineto{\pgfqpoint{3.524100in}{1.529987in}}%
\pgfpathlineto{\pgfqpoint{3.526368in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{1.519981in}}%
\pgfpathlineto{\pgfqpoint{3.528637in}{1.539176in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{1.666242in}}%
\pgfpathlineto{\pgfqpoint{3.534308in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{3.535443in}{1.590055in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{1.561799in}}%
\pgfpathlineto{\pgfqpoint{3.537711in}{1.413164in}}%
\pgfpathlineto{\pgfqpoint{3.538845in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{3.541114in}{1.420510in}}%
\pgfpathlineto{\pgfqpoint{3.542248in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{3.543383in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{3.545651in}{1.335676in}}%
\pgfpathlineto{\pgfqpoint{3.546785in}{1.483516in}}%
\pgfpathlineto{\pgfqpoint{3.547920in}{1.469464in}}%
\pgfpathlineto{\pgfqpoint{3.549054in}{1.491762in}}%
\pgfpathlineto{\pgfqpoint{3.550188in}{1.450941in}}%
\pgfpathlineto{\pgfqpoint{3.551322in}{1.635922in}}%
\pgfpathlineto{\pgfqpoint{3.553591in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{3.554725in}{1.478054in}}%
\pgfpathlineto{\pgfqpoint{3.555859in}{1.587252in}}%
\pgfpathlineto{\pgfqpoint{3.556994in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{3.558128in}{1.363200in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{3.561531in}{1.423404in}}%
\pgfpathlineto{\pgfqpoint{3.562665in}{1.407048in}}%
\pgfpathlineto{\pgfqpoint{3.566068in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{3.568336in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{3.569471in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{3.570605in}{1.380491in}}%
\pgfpathlineto{\pgfqpoint{3.571739in}{1.320525in}}%
\pgfpathlineto{\pgfqpoint{3.572874in}{1.497125in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{3.575142in}{1.447400in}}%
\pgfpathlineto{\pgfqpoint{3.576276in}{1.267942in}}%
\pgfpathlineto{\pgfqpoint{3.577411in}{1.440377in}}%
\pgfpathlineto{\pgfqpoint{3.578545in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{3.579679in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{3.580813in}{1.289595in}}%
\pgfpathlineto{\pgfqpoint{3.581948in}{1.327383in}}%
\pgfpathlineto{\pgfqpoint{3.584216in}{1.348042in}}%
\pgfpathlineto{\pgfqpoint{3.585350in}{1.920808in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.587619in}{1.907048in}}%
\pgfpathlineto{\pgfqpoint{3.588753in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{3.591022in}{2.145489in}}%
\pgfpathlineto{\pgfqpoint{3.593290in}{1.807225in}}%
\pgfpathlineto{\pgfqpoint{3.594425in}{1.808215in}}%
\pgfpathlineto{\pgfqpoint{3.595559in}{1.934064in}}%
\pgfpathlineto{\pgfqpoint{3.596693in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{3.597827in}{1.846884in}}%
\pgfpathlineto{\pgfqpoint{3.598962in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{3.600096in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{3.601230in}{1.908067in}}%
\pgfpathlineto{\pgfqpoint{3.602365in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{3.604633in}{1.709862in}}%
\pgfpathlineto{\pgfqpoint{3.606902in}{1.922113in}}%
\pgfpathlineto{\pgfqpoint{3.609170in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{3.611439in}{1.923747in}}%
\pgfpathlineto{\pgfqpoint{3.612573in}{1.805152in}}%
\pgfpathlineto{\pgfqpoint{3.613707in}{1.805894in}}%
\pgfpathlineto{\pgfqpoint{3.614841in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{3.618244in}{1.593189in}}%
\pgfpathlineto{\pgfqpoint{3.619379in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.620513in}{1.628141in}}%
\pgfpathlineto{\pgfqpoint{3.622781in}{1.762496in}}%
\pgfpathlineto{\pgfqpoint{3.625050in}{1.583472in}}%
\pgfpathlineto{\pgfqpoint{3.626184in}{1.815881in}}%
\pgfpathlineto{\pgfqpoint{3.627318in}{1.634505in}}%
\pgfpathlineto{\pgfqpoint{3.628453in}{1.706487in}}%
\pgfpathlineto{\pgfqpoint{3.629587in}{1.654840in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{1.659173in}}%
\pgfpathlineto{\pgfqpoint{3.631856in}{1.679132in}}%
\pgfpathlineto{\pgfqpoint{3.632990in}{1.572058in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.720248in}}%
\pgfpathlineto{\pgfqpoint{3.635258in}{1.486837in}}%
\pgfpathlineto{\pgfqpoint{3.636393in}{1.520911in}}%
\pgfpathlineto{\pgfqpoint{3.637527in}{1.694259in}}%
\pgfpathlineto{\pgfqpoint{3.638661in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{3.640930in}{1.574175in}}%
\pgfpathlineto{\pgfqpoint{3.642064in}{1.692435in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{1.408461in}}%
\pgfpathlineto{\pgfqpoint{3.644332in}{1.434676in}}%
\pgfpathlineto{\pgfqpoint{3.645467in}{1.604949in}}%
\pgfpathlineto{\pgfqpoint{3.646601in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{3.648870in}{1.600745in}}%
\pgfpathlineto{\pgfqpoint{3.652272in}{1.451408in}}%
\pgfpathlineto{\pgfqpoint{3.654541in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{3.655675in}{1.410364in}}%
\pgfpathlineto{\pgfqpoint{3.657944in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{3.659078in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{3.660212in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{1.456230in}}%
\pgfpathlineto{\pgfqpoint{3.662481in}{1.453032in}}%
\pgfpathlineto{\pgfqpoint{3.663615in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{3.665884in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{3.667018in}{1.730692in}}%
\pgfpathlineto{\pgfqpoint{3.669286in}{1.611906in}}%
\pgfpathlineto{\pgfqpoint{3.670421in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{3.671555in}{1.834676in}}%
\pgfpathlineto{\pgfqpoint{3.672689in}{1.609230in}}%
\pgfpathlineto{\pgfqpoint{3.673823in}{1.848940in}}%
\pgfpathlineto{\pgfqpoint{3.674958in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{3.676092in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{3.677226in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{3.678361in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{3.679495in}{1.601000in}}%
\pgfpathlineto{\pgfqpoint{3.680629in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{3.681763in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{3.682898in}{1.717174in}}%
\pgfpathlineto{\pgfqpoint{3.684032in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{3.685166in}{1.643586in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{3.687435in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{3.688569in}{1.759460in}}%
\pgfpathlineto{\pgfqpoint{3.689703in}{1.603382in}}%
\pgfpathlineto{\pgfqpoint{3.693106in}{1.833162in}}%
\pgfpathlineto{\pgfqpoint{3.694240in}{1.691074in}}%
\pgfpathlineto{\pgfqpoint{3.695375in}{1.769842in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{3.697643in}{1.472575in}}%
\pgfpathlineto{\pgfqpoint{3.699912in}{1.748839in}}%
\pgfpathlineto{\pgfqpoint{3.701046in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.702180in}{1.594884in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{3.705583in}{1.685829in}}%
\pgfpathlineto{\pgfqpoint{3.706717in}{1.743210in}}%
\pgfpathlineto{\pgfqpoint{3.707852in}{1.729720in}}%
\pgfpathlineto{\pgfqpoint{3.710120in}{1.637470in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{1.757055in}}%
\pgfpathlineto{\pgfqpoint{3.712389in}{1.708853in}}%
\pgfpathlineto{\pgfqpoint{3.713523in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.714657in}{1.684678in}}%
\pgfpathlineto{\pgfqpoint{3.715791in}{1.574373in}}%
\pgfpathlineto{\pgfqpoint{3.716926in}{1.586581in}}%
\pgfpathlineto{\pgfqpoint{3.718060in}{1.608726in}}%
\pgfpathlineto{\pgfqpoint{3.720328in}{1.684557in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{1.620768in}}%
\pgfpathlineto{\pgfqpoint{3.722597in}{1.621930in}}%
\pgfpathlineto{\pgfqpoint{3.723731in}{1.608873in}}%
\pgfpathlineto{\pgfqpoint{3.724866in}{1.728241in}}%
\pgfpathlineto{\pgfqpoint{3.726000in}{1.420399in}}%
\pgfpathlineto{\pgfqpoint{3.728268in}{1.760774in}}%
\pgfpathlineto{\pgfqpoint{3.729403in}{1.691595in}}%
\pgfpathlineto{\pgfqpoint{3.730537in}{1.743451in}}%
\pgfpathlineto{\pgfqpoint{3.731671in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{3.732805in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{3.735074in}{1.738295in}}%
\pgfpathlineto{\pgfqpoint{3.736208in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{3.737343in}{1.573743in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.628705in}}%
\pgfpathlineto{\pgfqpoint{3.739611in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{3.740745in}{1.625053in}}%
\pgfpathlineto{\pgfqpoint{3.741880in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{3.743014in}{1.609933in}}%
\pgfpathlineto{\pgfqpoint{3.744148in}{1.488202in}}%
\pgfpathlineto{\pgfqpoint{3.745282in}{1.524435in}}%
\pgfpathlineto{\pgfqpoint{3.746417in}{1.603400in}}%
\pgfpathlineto{\pgfqpoint{3.747551in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{3.748685in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{3.749819in}{1.609398in}}%
\pgfpathlineto{\pgfqpoint{3.750954in}{1.397214in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{1.538265in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{1.455637in}}%
\pgfpathlineto{\pgfqpoint{3.754357in}{1.702645in}}%
\pgfpathlineto{\pgfqpoint{3.755491in}{1.679914in}}%
\pgfpathlineto{\pgfqpoint{3.756625in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{3.757759in}{1.745574in}}%
\pgfpathlineto{\pgfqpoint{3.760028in}{1.595868in}}%
\pgfpathlineto{\pgfqpoint{3.761162in}{1.603656in}}%
\pgfpathlineto{\pgfqpoint{3.762296in}{1.646234in}}%
\pgfpathlineto{\pgfqpoint{3.763431in}{1.605715in}}%
\pgfpathlineto{\pgfqpoint{3.764565in}{1.645745in}}%
\pgfpathlineto{\pgfqpoint{3.765699in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{3.766834in}{1.728729in}}%
\pgfpathlineto{\pgfqpoint{3.769102in}{1.448308in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{1.499369in}}%
\pgfpathlineto{\pgfqpoint{3.771371in}{1.401123in}}%
\pgfpathlineto{\pgfqpoint{3.774773in}{1.672045in}}%
\pgfpathlineto{\pgfqpoint{3.778176in}{1.455659in}}%
\pgfpathlineto{\pgfqpoint{3.780445in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{3.781579in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{3.783848in}{1.504352in}}%
\pgfpathlineto{\pgfqpoint{3.784982in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{3.786116in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{3.787250in}{1.525899in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{1.487961in}}%
\pgfpathlineto{\pgfqpoint{3.789519in}{1.386043in}}%
\pgfpathlineto{\pgfqpoint{3.790653in}{1.508352in}}%
\pgfpathlineto{\pgfqpoint{3.791787in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{3.792922in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{3.795190in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{3.797459in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{3.800862in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{3.801996in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{3.803130in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{3.805399in}{1.414974in}}%
\pgfpathlineto{\pgfqpoint{3.806533in}{1.514675in}}%
\pgfpathlineto{\pgfqpoint{3.807667in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{3.808801in}{1.488362in}}%
\pgfpathlineto{\pgfqpoint{3.809936in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{3.811070in}{1.490054in}}%
\pgfpathlineto{\pgfqpoint{3.812204in}{1.442660in}}%
\pgfpathlineto{\pgfqpoint{3.813339in}{1.467062in}}%
\pgfpathlineto{\pgfqpoint{3.815607in}{1.423348in}}%
\pgfpathlineto{\pgfqpoint{3.816741in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{3.820144in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{3.821278in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{3.822413in}{1.396513in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{3.824681in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{3.825816in}{1.416860in}}%
\pgfpathlineto{\pgfqpoint{3.826950in}{1.383818in}}%
\pgfpathlineto{\pgfqpoint{3.829218in}{1.517713in}}%
\pgfpathlineto{\pgfqpoint{3.830353in}{1.513284in}}%
\pgfpathlineto{\pgfqpoint{3.832621in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{3.834890in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{3.836024in}{1.683487in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{1.717808in}}%
\pgfpathlineto{\pgfqpoint{3.838292in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{3.840561in}{1.739827in}}%
\pgfpathlineto{\pgfqpoint{3.841695in}{1.662936in}}%
\pgfpathlineto{\pgfqpoint{3.842830in}{1.693504in}}%
\pgfpathlineto{\pgfqpoint{3.845098in}{1.601273in}}%
\pgfpathlineto{\pgfqpoint{3.846232in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{3.848501in}{1.558214in}}%
\pgfpathlineto{\pgfqpoint{3.851904in}{1.758097in}}%
\pgfpathlineto{\pgfqpoint{3.853038in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{3.854172in}{1.627315in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{3.856441in}{1.798679in}}%
\pgfpathlineto{\pgfqpoint{3.857575in}{1.768583in}}%
\pgfpathlineto{\pgfqpoint{3.858709in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{3.859844in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{3.860978in}{1.687110in}}%
\pgfpathlineto{\pgfqpoint{3.862112in}{1.756100in}}%
\pgfpathlineto{\pgfqpoint{3.863246in}{1.679747in}}%
\pgfpathlineto{\pgfqpoint{3.864381in}{1.785703in}}%
\pgfpathlineto{\pgfqpoint{3.865515in}{1.600354in}}%
\pgfpathlineto{\pgfqpoint{3.867783in}{1.786833in}}%
\pgfpathlineto{\pgfqpoint{3.868918in}{1.501897in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{1.686445in}}%
\pgfpathlineto{\pgfqpoint{3.871186in}{1.658620in}}%
\pgfpathlineto{\pgfqpoint{3.873455in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{3.877992in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{3.881395in}{1.619958in}}%
\pgfpathlineto{\pgfqpoint{3.882529in}{1.653188in}}%
\pgfpathlineto{\pgfqpoint{3.883663in}{1.678377in}}%
\pgfpathlineto{\pgfqpoint{3.884798in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{3.885932in}{1.700795in}}%
\pgfpathlineto{\pgfqpoint{3.888200in}{1.763462in}}%
\pgfpathlineto{\pgfqpoint{3.889335in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.890469in}{1.597014in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{3.892737in}{1.790650in}}%
\pgfpathlineto{\pgfqpoint{3.896140in}{1.554532in}}%
\pgfpathlineto{\pgfqpoint{3.897274in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{3.899543in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{3.900677in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{3.904080in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{3.906349in}{1.639723in}}%
\pgfpathlineto{\pgfqpoint{3.907483in}{1.698600in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{1.690564in}}%
\pgfpathlineto{\pgfqpoint{3.909751in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{3.910886in}{1.662486in}}%
\pgfpathlineto{\pgfqpoint{3.912020in}{1.745943in}}%
\pgfpathlineto{\pgfqpoint{3.913154in}{1.728171in}}%
\pgfpathlineto{\pgfqpoint{3.915423in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{3.916557in}{1.732057in}}%
\pgfpathlineto{\pgfqpoint{3.918826in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{3.919960in}{1.537278in}}%
\pgfpathlineto{\pgfqpoint{3.922228in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{3.923363in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{3.924497in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{3.927900in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{3.929034in}{1.894892in}}%
\pgfpathlineto{\pgfqpoint{3.930168in}{1.886866in}}%
\pgfpathlineto{\pgfqpoint{3.931303in}{1.933109in}}%
\pgfpathlineto{\pgfqpoint{3.932437in}{1.921624in}}%
\pgfpathlineto{\pgfqpoint{3.933571in}{1.880991in}}%
\pgfpathlineto{\pgfqpoint{3.934705in}{1.773677in}}%
\pgfpathlineto{\pgfqpoint{3.935840in}{1.980572in}}%
\pgfpathlineto{\pgfqpoint{3.936974in}{1.885591in}}%
\pgfpathlineto{\pgfqpoint{3.938108in}{1.897330in}}%
\pgfpathlineto{\pgfqpoint{3.939242in}{2.018624in}}%
\pgfpathlineto{\pgfqpoint{3.942645in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{3.943779in}{1.881439in}}%
\pgfpathlineto{\pgfqpoint{3.946048in}{1.911511in}}%
\pgfpathlineto{\pgfqpoint{3.948317in}{2.074306in}}%
\pgfpathlineto{\pgfqpoint{3.950585in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{3.952854in}{2.012453in}}%
\pgfpathlineto{\pgfqpoint{3.953988in}{1.922172in}}%
\pgfpathlineto{\pgfqpoint{3.956256in}{1.846315in}}%
\pgfpathlineto{\pgfqpoint{3.957391in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{3.958525in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{3.959659in}{1.786392in}}%
\pgfpathlineto{\pgfqpoint{3.960794in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{3.961928in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{3.964196in}{1.922250in}}%
\pgfpathlineto{\pgfqpoint{3.966465in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{3.967599in}{1.835216in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{1.706471in}}%
\pgfpathlineto{\pgfqpoint{3.971002in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{3.972136in}{1.789063in}}%
\pgfpathlineto{\pgfqpoint{3.974405in}{1.906458in}}%
\pgfpathlineto{\pgfqpoint{3.975539in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{1.680974in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{1.977510in}}%
\pgfpathlineto{\pgfqpoint{3.982345in}{1.721937in}}%
\pgfpathlineto{\pgfqpoint{3.983479in}{1.884296in}}%
\pgfpathlineto{\pgfqpoint{3.984613in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{3.985747in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{3.988016in}{1.797941in}}%
\pgfpathlineto{\pgfqpoint{3.990285in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{3.991419in}{1.625875in}}%
\pgfpathlineto{\pgfqpoint{3.992553in}{1.782913in}}%
\pgfpathlineto{\pgfqpoint{3.994822in}{1.705412in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{1.704291in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{3.998224in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{3.999359in}{1.594558in}}%
\pgfpathlineto{\pgfqpoint{4.001627in}{1.864914in}}%
\pgfpathlineto{\pgfqpoint{4.002761in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{4.005030in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{4.006164in}{1.700321in}}%
\pgfpathlineto{\pgfqpoint{4.007299in}{1.978663in}}%
\pgfpathlineto{\pgfqpoint{4.008433in}{1.853332in}}%
\pgfpathlineto{\pgfqpoint{4.009567in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{4.010701in}{2.131349in}}%
\pgfpathlineto{\pgfqpoint{4.011836in}{1.872647in}}%
\pgfpathlineto{\pgfqpoint{4.012970in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{1.787686in}}%
\pgfpathlineto{\pgfqpoint{4.017507in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{4.018641in}{1.786076in}}%
\pgfpathlineto{\pgfqpoint{4.019776in}{1.801346in}}%
\pgfpathlineto{\pgfqpoint{4.022044in}{1.882580in}}%
\pgfpathlineto{\pgfqpoint{4.023178in}{1.999803in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{1.807809in}}%
\pgfpathlineto{\pgfqpoint{4.025447in}{1.877742in}}%
\pgfpathlineto{\pgfqpoint{4.026581in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{4.027715in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{4.028850in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{4.029984in}{1.879807in}}%
\pgfpathlineto{\pgfqpoint{4.032252in}{1.793661in}}%
\pgfpathlineto{\pgfqpoint{4.033387in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{4.035655in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{1.844563in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.772427in}}%
\pgfpathlineto{\pgfqpoint{4.040192in}{1.864622in}}%
\pgfpathlineto{\pgfqpoint{4.042461in}{1.770380in}}%
\pgfpathlineto{\pgfqpoint{4.043595in}{2.025628in}}%
\pgfpathlineto{\pgfqpoint{4.046998in}{1.769663in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{1.881108in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{4.051535in}{1.922374in}}%
\pgfpathlineto{\pgfqpoint{4.053804in}{1.714585in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{4.057206in}{1.806950in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{1.828986in}}%
\pgfpathlineto{\pgfqpoint{4.059475in}{1.696379in}}%
\pgfpathlineto{\pgfqpoint{4.060609in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{4.061743in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{4.062878in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{4.064012in}{1.878164in}}%
\pgfpathlineto{\pgfqpoint{4.066281in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{4.067415in}{1.612791in}}%
\pgfpathlineto{\pgfqpoint{4.068549in}{1.763507in}}%
\pgfpathlineto{\pgfqpoint{4.069683in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{4.071952in}{1.834922in}}%
\pgfpathlineto{\pgfqpoint{4.074220in}{1.695860in}}%
\pgfpathlineto{\pgfqpoint{4.075355in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{4.077623in}{1.643128in}}%
\pgfpathlineto{\pgfqpoint{4.079892in}{1.686586in}}%
\pgfpathlineto{\pgfqpoint{4.081026in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{4.082160in}{1.790199in}}%
\pgfpathlineto{\pgfqpoint{4.083295in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{4.087832in}{1.838826in}}%
\pgfpathlineto{\pgfqpoint{4.088966in}{1.823607in}}%
\pgfpathlineto{\pgfqpoint{4.091234in}{1.544000in}}%
\pgfpathlineto{\pgfqpoint{4.092369in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{4.094637in}{1.589994in}}%
\pgfpathlineto{\pgfqpoint{4.096906in}{1.695041in}}%
\pgfpathlineto{\pgfqpoint{4.098040in}{1.607421in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{4.101443in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{4.102577in}{1.732409in}}%
\pgfpathlineto{\pgfqpoint{4.103711in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{4.104846in}{1.634763in}}%
\pgfpathlineto{\pgfqpoint{4.108249in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{4.109383in}{1.834244in}}%
\pgfpathlineto{\pgfqpoint{4.111651in}{1.714766in}}%
\pgfpathlineto{\pgfqpoint{4.113920in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{4.115054in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{4.116188in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{4.118457in}{1.522014in}}%
\pgfpathlineto{\pgfqpoint{4.119591in}{1.695375in}}%
\pgfpathlineto{\pgfqpoint{4.120725in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{4.121860in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{4.124128in}{1.568114in}}%
\pgfpathlineto{\pgfqpoint{4.129800in}{1.775639in}}%
\pgfpathlineto{\pgfqpoint{4.132068in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{4.134337in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{4.135471in}{1.671339in}}%
\pgfpathlineto{\pgfqpoint{4.137739in}{1.572629in}}%
\pgfpathlineto{\pgfqpoint{4.138874in}{1.743057in}}%
\pgfpathlineto{\pgfqpoint{4.140008in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{4.141142in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{4.144545in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{4.147948in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.680734in}}%
\pgfpathlineto{\pgfqpoint{4.152485in}{1.563337in}}%
\pgfpathlineto{\pgfqpoint{4.153619in}{1.672582in}}%
\pgfpathlineto{\pgfqpoint{4.154754in}{1.560729in}}%
\pgfpathlineto{\pgfqpoint{4.155888in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{4.157022in}{1.482470in}}%
\pgfpathlineto{\pgfqpoint{4.159291in}{1.707717in}}%
\pgfpathlineto{\pgfqpoint{4.160425in}{1.656854in}}%
\pgfpathlineto{\pgfqpoint{4.161559in}{1.432267in}}%
\pgfpathlineto{\pgfqpoint{4.164962in}{1.652521in}}%
\pgfpathlineto{\pgfqpoint{4.166096in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{4.167230in}{1.493017in}}%
\pgfpathlineto{\pgfqpoint{4.168365in}{1.446609in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{1.506264in}}%
\pgfpathlineto{\pgfqpoint{4.170633in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{4.171768in}{1.692811in}}%
\pgfpathlineto{\pgfqpoint{4.172902in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{4.174036in}{1.621017in}}%
\pgfpathlineto{\pgfqpoint{4.177439in}{1.519783in}}%
\pgfpathlineto{\pgfqpoint{4.178573in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{4.181976in}{1.517983in}}%
\pgfpathlineto{\pgfqpoint{4.183110in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{4.184245in}{1.609140in}}%
\pgfpathlineto{\pgfqpoint{4.185379in}{1.581103in}}%
\pgfpathlineto{\pgfqpoint{4.186513in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{4.187647in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{4.188782in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{4.189916in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{4.191050in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{4.192184in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{4.193319in}{1.726204in}}%
\pgfpathlineto{\pgfqpoint{4.195587in}{1.539958in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{1.576510in}}%
\pgfpathlineto{\pgfqpoint{4.197856in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{4.198990in}{1.571503in}}%
\pgfpathlineto{\pgfqpoint{4.200124in}{1.744547in}}%
\pgfpathlineto{\pgfqpoint{4.202393in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{4.203527in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{4.205796in}{1.700580in}}%
\pgfpathlineto{\pgfqpoint{4.209198in}{1.526640in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{4.212601in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{4.213736in}{1.422873in}}%
\pgfpathlineto{\pgfqpoint{4.214870in}{1.567951in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{4.219407in}{1.606887in}}%
\pgfpathlineto{\pgfqpoint{4.220541in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{4.221675in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{1.598254in}}%
\pgfpathlineto{\pgfqpoint{4.223944in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{4.225078in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{4.227347in}{1.482085in}}%
\pgfpathlineto{\pgfqpoint{4.229615in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{4.231884in}{1.451161in}}%
\pgfpathlineto{\pgfqpoint{4.233018in}{1.456892in}}%
\pgfpathlineto{\pgfqpoint{4.234152in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{4.235287in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{4.236421in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{4.237555in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{4.238689in}{1.515679in}}%
\pgfpathlineto{\pgfqpoint{4.242092in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{4.243227in}{1.609375in}}%
\pgfpathlineto{\pgfqpoint{4.244361in}{1.572355in}}%
\pgfpathlineto{\pgfqpoint{4.245495in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{4.247764in}{1.528038in}}%
\pgfpathlineto{\pgfqpoint{4.248898in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{4.250032in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{4.252301in}{1.596467in}}%
\pgfpathlineto{\pgfqpoint{4.253435in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.696122in}}%
\pgfpathlineto{\pgfqpoint{4.256838in}{1.464397in}}%
\pgfpathlineto{\pgfqpoint{4.257972in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{4.261375in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{4.262509in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{4.263643in}{1.513508in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{4.265912in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.268180in}{1.615078in}}%
\pgfpathlineto{\pgfqpoint{4.269315in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{4.270449in}{1.509616in}}%
\pgfpathlineto{\pgfqpoint{4.271583in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{4.272718in}{1.556328in}}%
\pgfpathlineto{\pgfqpoint{4.274986in}{1.341008in}}%
\pgfpathlineto{\pgfqpoint{4.276120in}{1.565599in}}%
\pgfpathlineto{\pgfqpoint{4.277255in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{4.279523in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{1.759815in}}%
\pgfpathlineto{\pgfqpoint{4.281792in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{4.282926in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{4.285194in}{1.580310in}}%
\pgfpathlineto{\pgfqpoint{4.287463in}{1.820044in}}%
\pgfpathlineto{\pgfqpoint{4.288597in}{1.622895in}}%
\pgfpathlineto{\pgfqpoint{4.290866in}{1.814899in}}%
\pgfpathlineto{\pgfqpoint{4.292000in}{1.695441in}}%
\pgfpathlineto{\pgfqpoint{4.293134in}{1.784269in}}%
\pgfpathlineto{\pgfqpoint{4.294269in}{1.510066in}}%
\pgfpathlineto{\pgfqpoint{4.295403in}{1.817627in}}%
\pgfpathlineto{\pgfqpoint{4.296537in}{1.732835in}}%
\pgfpathlineto{\pgfqpoint{4.297671in}{1.709861in}}%
\pgfpathlineto{\pgfqpoint{4.299940in}{1.866909in}}%
\pgfpathlineto{\pgfqpoint{4.301074in}{1.768175in}}%
\pgfpathlineto{\pgfqpoint{4.302209in}{1.856909in}}%
\pgfpathlineto{\pgfqpoint{4.303343in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{4.304477in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{4.307880in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{4.310148in}{1.796687in}}%
\pgfpathlineto{\pgfqpoint{4.311283in}{1.833266in}}%
\pgfpathlineto{\pgfqpoint{4.312417in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{1.665046in}}%
\pgfpathlineto{\pgfqpoint{4.315820in}{1.835791in}}%
\pgfpathlineto{\pgfqpoint{4.316954in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{4.318088in}{1.726459in}}%
\pgfpathlineto{\pgfqpoint{4.319223in}{1.649708in}}%
\pgfpathlineto{\pgfqpoint{4.320357in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{4.321491in}{1.602816in}}%
\pgfpathlineto{\pgfqpoint{4.322625in}{1.764180in}}%
\pgfpathlineto{\pgfqpoint{4.326028in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{4.327162in}{1.701969in}}%
\pgfpathlineto{\pgfqpoint{4.328297in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{4.330565in}{1.856502in}}%
\pgfpathlineto{\pgfqpoint{4.331699in}{1.731460in}}%
\pgfpathlineto{\pgfqpoint{4.332834in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{4.335102in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{4.336237in}{1.630642in}}%
\pgfpathlineto{\pgfqpoint{4.338505in}{2.063544in}}%
\pgfpathlineto{\pgfqpoint{4.339639in}{1.707014in}}%
\pgfpathlineto{\pgfqpoint{4.340774in}{1.886082in}}%
\pgfpathlineto{\pgfqpoint{4.341908in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{4.343042in}{1.809859in}}%
\pgfpathlineto{\pgfqpoint{4.344176in}{1.722646in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{1.889561in}}%
\pgfpathlineto{\pgfqpoint{4.346445in}{1.811209in}}%
\pgfpathlineto{\pgfqpoint{4.347579in}{1.897310in}}%
\pgfpathlineto{\pgfqpoint{4.349848in}{1.646864in}}%
\pgfpathlineto{\pgfqpoint{4.350982in}{1.884310in}}%
\pgfpathlineto{\pgfqpoint{4.352116in}{1.631365in}}%
\pgfpathlineto{\pgfqpoint{4.353251in}{1.638225in}}%
\pgfpathlineto{\pgfqpoint{4.356653in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{4.357788in}{1.754773in}}%
\pgfpathlineto{\pgfqpoint{4.358922in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{4.360056in}{1.713458in}}%
\pgfpathlineto{\pgfqpoint{4.362325in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{4.363459in}{1.798845in}}%
\pgfpathlineto{\pgfqpoint{4.364593in}{1.701638in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{1.703426in}}%
\pgfpathlineto{\pgfqpoint{4.366862in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{1.592167in}}%
\pgfpathlineto{\pgfqpoint{4.369130in}{1.711053in}}%
\pgfpathlineto{\pgfqpoint{4.370265in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{4.372533in}{1.708804in}}%
\pgfpathlineto{\pgfqpoint{4.373667in}{1.801564in}}%
\pgfpathlineto{\pgfqpoint{4.375936in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{4.378205in}{1.934952in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.727661in}}%
\pgfpathlineto{\pgfqpoint{4.382742in}{1.921116in}}%
\pgfpathlineto{\pgfqpoint{4.383876in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{4.385010in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{4.386144in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.387279in}{1.751181in}}%
\pgfpathlineto{\pgfqpoint{4.388413in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{4.389547in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{4.390681in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{4.391816in}{1.842346in}}%
\pgfpathlineto{\pgfqpoint{4.392950in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{4.394084in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{4.396353in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.923037in}}%
\pgfpathlineto{\pgfqpoint{4.398621in}{1.927038in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{1.935668in}}%
\pgfpathlineto{\pgfqpoint{4.403158in}{1.687951in}}%
\pgfpathlineto{\pgfqpoint{4.406561in}{1.957907in}}%
\pgfpathlineto{\pgfqpoint{4.409964in}{1.752280in}}%
\pgfpathlineto{\pgfqpoint{4.411098in}{2.002064in}}%
\pgfpathlineto{\pgfqpoint{4.413367in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{4.415635in}{1.971529in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{4.419038in}{1.896942in}}%
\pgfpathlineto{\pgfqpoint{4.420172in}{1.645092in}}%
\pgfpathlineto{\pgfqpoint{4.422441in}{1.868923in}}%
\pgfpathlineto{\pgfqpoint{4.423575in}{1.722532in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.805249in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{1.705776in}}%
\pgfpathlineto{\pgfqpoint{4.426978in}{1.724590in}}%
\pgfpathlineto{\pgfqpoint{4.428112in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{4.429247in}{1.798232in}}%
\pgfpathlineto{\pgfqpoint{4.431515in}{1.743038in}}%
\pgfpathlineto{\pgfqpoint{4.432649in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{4.433784in}{1.860290in}}%
\pgfpathlineto{\pgfqpoint{4.434918in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{4.437187in}{1.895032in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{1.855100in}}%
\pgfpathlineto{\pgfqpoint{4.440589in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.441724in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{4.442858in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{4.443992in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{4.446261in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{4.448529in}{1.648845in}}%
\pgfpathlineto{\pgfqpoint{4.449663in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{4.451932in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{4.453066in}{1.765315in}}%
\pgfpathlineto{\pgfqpoint{4.456469in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{4.457603in}{1.476398in}}%
\pgfpathlineto{\pgfqpoint{4.459872in}{1.925952in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{4.463275in}{1.689203in}}%
\pgfpathlineto{\pgfqpoint{4.465543in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.466678in}{1.925623in}}%
\pgfpathlineto{\pgfqpoint{4.467812in}{1.924329in}}%
\pgfpathlineto{\pgfqpoint{4.468946in}{1.667542in}}%
\pgfpathlineto{\pgfqpoint{4.470080in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{4.471215in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{4.473483in}{1.871123in}}%
\pgfpathlineto{\pgfqpoint{4.474617in}{1.822688in}}%
\pgfpathlineto{\pgfqpoint{4.475752in}{1.797314in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.713905in}}%
\pgfpathlineto{\pgfqpoint{4.478020in}{1.825266in}}%
\pgfpathlineto{\pgfqpoint{4.481423in}{1.704361in}}%
\pgfpathlineto{\pgfqpoint{4.482557in}{1.734681in}}%
\pgfpathlineto{\pgfqpoint{4.483692in}{1.728325in}}%
\pgfpathlineto{\pgfqpoint{4.485960in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{4.487094in}{1.615036in}}%
\pgfpathlineto{\pgfqpoint{4.488229in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{4.489363in}{1.670897in}}%
\pgfpathlineto{\pgfqpoint{4.490497in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{4.492766in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{4.495034in}{1.774178in}}%
\pgfpathlineto{\pgfqpoint{4.498437in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{4.500706in}{1.739575in}}%
\pgfpathlineto{\pgfqpoint{4.501840in}{1.723647in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{1.707838in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{1.658230in}}%
\pgfpathlineto{\pgfqpoint{4.507511in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{4.508645in}{1.586619in}}%
\pgfpathlineto{\pgfqpoint{4.512048in}{1.657178in}}%
\pgfpathlineto{\pgfqpoint{4.513183in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{4.514317in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{1.502317in}}%
\pgfpathlineto{\pgfqpoint{4.516585in}{1.651581in}}%
\pgfpathlineto{\pgfqpoint{4.518854in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{4.519988in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{4.521122in}{1.718204in}}%
\pgfpathlineto{\pgfqpoint{4.522257in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{4.523391in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{4.527928in}{1.644982in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{4.531331in}{1.770748in}}%
\pgfpathlineto{\pgfqpoint{4.533599in}{1.541139in}}%
\pgfpathlineto{\pgfqpoint{4.534734in}{1.540890in}}%
\pgfpathlineto{\pgfqpoint{4.535868in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{1.514432in}}%
\pgfpathlineto{\pgfqpoint{4.538136in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{4.539271in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{4.540405in}{1.638141in}}%
\pgfpathlineto{\pgfqpoint{4.541539in}{1.626527in}}%
\pgfpathlineto{\pgfqpoint{4.542674in}{1.462186in}}%
\pgfpathlineto{\pgfqpoint{4.543808in}{1.472070in}}%
\pgfpathlineto{\pgfqpoint{4.546076in}{1.459197in}}%
\pgfpathlineto{\pgfqpoint{4.548345in}{1.358635in}}%
\pgfpathlineto{\pgfqpoint{4.549479in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{4.550613in}{1.506550in}}%
\pgfpathlineto{\pgfqpoint{4.551748in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{4.552882in}{1.400356in}}%
\pgfpathlineto{\pgfqpoint{4.554016in}{1.540316in}}%
\pgfpathlineto{\pgfqpoint{4.555150in}{1.386164in}}%
\pgfpathlineto{\pgfqpoint{4.556285in}{1.444383in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{4.558553in}{1.344187in}}%
\pgfpathlineto{\pgfqpoint{4.559688in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{4.560822in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.561956in}{1.235814in}}%
\pgfpathlineto{\pgfqpoint{4.564225in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{4.566493in}{1.215633in}}%
\pgfpathlineto{\pgfqpoint{4.567627in}{1.235669in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{1.321939in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.232030in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{1.258336in}}%
\pgfpathlineto{\pgfqpoint{4.572165in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{4.573299in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{4.574433in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{4.575567in}{1.627803in}}%
\pgfpathlineto{\pgfqpoint{4.580104in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{4.581239in}{1.469827in}}%
\pgfpathlineto{\pgfqpoint{4.583507in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{4.584641in}{1.644581in}}%
\pgfpathlineto{\pgfqpoint{4.585776in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{1.583583in}}%
\pgfpathlineto{\pgfqpoint{4.589179in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{4.590313in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{4.592581in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{4.593716in}{1.421388in}}%
\pgfpathlineto{\pgfqpoint{4.594850in}{1.367756in}}%
\pgfpathlineto{\pgfqpoint{4.597118in}{1.427684in}}%
\pgfpathlineto{\pgfqpoint{4.599387in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{4.600521in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{4.601656in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{4.603924in}{1.262826in}}%
\pgfpathlineto{\pgfqpoint{4.606193in}{1.538643in}}%
\pgfpathlineto{\pgfqpoint{4.608461in}{1.362201in}}%
\pgfpathlineto{\pgfqpoint{4.610730in}{1.309201in}}%
\pgfpathlineto{\pgfqpoint{4.611864in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{4.612998in}{1.331780in}}%
\pgfpathlineto{\pgfqpoint{4.614132in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{4.616401in}{1.285797in}}%
\pgfpathlineto{\pgfqpoint{4.618670in}{1.250318in}}%
\pgfpathlineto{\pgfqpoint{4.619804in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{4.620938in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{4.622072in}{1.229137in}}%
\pgfpathlineto{\pgfqpoint{4.623207in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{4.624341in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{4.625475in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.626609in}{1.116007in}}%
\pgfpathlineto{\pgfqpoint{4.627744in}{1.373087in}}%
\pgfpathlineto{\pgfqpoint{4.628878in}{1.165309in}}%
\pgfpathlineto{\pgfqpoint{4.630012in}{1.189765in}}%
\pgfpathlineto{\pgfqpoint{4.631147in}{1.300766in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{1.644582in}}%
\pgfpathlineto{\pgfqpoint{4.634549in}{1.475882in}}%
\pgfpathlineto{\pgfqpoint{4.635684in}{1.553042in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{1.527569in}}%
\pgfpathlineto{\pgfqpoint{4.637952in}{1.489480in}}%
\pgfpathlineto{\pgfqpoint{4.640221in}{1.649527in}}%
\pgfpathlineto{\pgfqpoint{4.641355in}{1.550413in}}%
\pgfpathlineto{\pgfqpoint{4.642489in}{1.695246in}}%
\pgfpathlineto{\pgfqpoint{4.643623in}{1.516280in}}%
\pgfpathlineto{\pgfqpoint{4.644758in}{1.694183in}}%
\pgfpathlineto{\pgfqpoint{4.647026in}{1.483597in}}%
\pgfpathlineto{\pgfqpoint{4.648161in}{1.733193in}}%
\pgfpathlineto{\pgfqpoint{4.649295in}{1.545192in}}%
\pgfpathlineto{\pgfqpoint{4.650429in}{1.673982in}}%
\pgfpathlineto{\pgfqpoint{4.651563in}{1.614454in}}%
\pgfpathlineto{\pgfqpoint{4.652698in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{4.653832in}{1.671104in}}%
\pgfpathlineto{\pgfqpoint{4.654966in}{1.665705in}}%
\pgfpathlineto{\pgfqpoint{4.656100in}{1.572085in}}%
\pgfpathlineto{\pgfqpoint{4.657235in}{1.639133in}}%
\pgfpathlineto{\pgfqpoint{4.658369in}{1.632277in}}%
\pgfpathlineto{\pgfqpoint{4.660638in}{1.578940in}}%
\pgfpathlineto{\pgfqpoint{4.661772in}{1.610309in}}%
\pgfpathlineto{\pgfqpoint{4.662906in}{1.746101in}}%
\pgfpathlineto{\pgfqpoint{4.664040in}{1.569057in}}%
\pgfpathlineto{\pgfqpoint{4.665175in}{1.685063in}}%
\pgfpathlineto{\pgfqpoint{4.667443in}{1.520863in}}%
\pgfpathlineto{\pgfqpoint{4.668577in}{1.843564in}}%
\pgfpathlineto{\pgfqpoint{4.669712in}{1.629831in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{1.631173in}}%
\pgfpathlineto{\pgfqpoint{4.673114in}{1.753948in}}%
\pgfpathlineto{\pgfqpoint{4.674249in}{1.675292in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{1.706973in}}%
\pgfpathlineto{\pgfqpoint{4.676517in}{1.559769in}}%
\pgfpathlineto{\pgfqpoint{4.677652in}{1.730150in}}%
\pgfpathlineto{\pgfqpoint{4.678786in}{1.630688in}}%
\pgfpathlineto{\pgfqpoint{4.679920in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{4.681054in}{1.507503in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{4.683323in}{1.459039in}}%
\pgfpathlineto{\pgfqpoint{4.684457in}{1.609253in}}%
\pgfpathlineto{\pgfqpoint{4.685591in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{4.686726in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{4.687860in}{1.625249in}}%
\pgfpathlineto{\pgfqpoint{4.688994in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{4.690129in}{1.724466in}}%
\pgfpathlineto{\pgfqpoint{4.692397in}{1.368817in}}%
\pgfpathlineto{\pgfqpoint{4.693531in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{1.460216in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{1.460216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{0.592613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552315in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{4.694666in}{2.447233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623490in,y=2.530566in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont synthetic PI example 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synthetic-loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.620926in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{3.620926in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.650833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359283in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.359283in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359283in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014778in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.014778in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014778in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670273in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.670273in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670273in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325768in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325768in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981263in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{3.981263in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981263in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636758in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.636758in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636758in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803009in,y=0.328147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{0.815817in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.815817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=0.763010in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.349838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459745in, y=1.297031in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.883859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459745in, y=1.831052in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{2.417880in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.417880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459745in, y=2.365073in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{2.951901in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.951901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459745in, y=2.899094in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{3.485922in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.485922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578032in, y=3.433115in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328148in,y=2.135879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622594in}{3.474758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629900in}{3.483243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633366in}{3.485486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114817in}{2.360183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635334in}{3.473029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560621in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468944in}{2.625355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227427in}{3.193591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634831in}{3.483552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636029in}{3.485566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537397in}{3.458777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605738in}{3.466792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543155in}{3.450776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245291in}{3.234652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617306in}{3.477356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620812in}{3.483724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619207in}{3.485467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616167in}{3.485727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070777in}{3.187255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595186in}{3.447228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572386in}{3.465910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635525in}{3.478847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436135in}{3.405005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635845in}{3.479999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490166in}{3.443339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607321in}{3.484153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588818in}{3.483253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599598in}{3.477894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610850in}{3.480062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599850in}{3.478955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626720in}{3.481306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814346in}{2.897202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320126in}{3.284941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570652in}{3.457321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631957in}{3.485612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620605in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627774in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622838in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414317in}{3.382080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457568in}{3.369996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396337in}{3.339030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622448in}{3.467773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622757in}{3.479187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370455in}{3.335570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635023in}{3.483885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464881in}{3.435378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620594in}{3.477564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220644in}{3.192071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634911in}{3.478242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619585in}{3.483002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058530in}{3.062072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969381in}{0.785837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629606in}{3.465298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495774in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608452in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605332in}{3.485920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608919in}{3.485477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628903in}{3.484661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624300in}{3.484283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633879in}{3.484526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627222in}{3.482733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614932in}{3.480683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533702in}{3.471498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634654in}{3.474542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628010in}{3.480472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636391in}{3.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623152in}{3.476734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491350in}{3.454660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560506in}{3.469965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537868in}{3.472782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623457in}{3.482627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449850in}{3.478241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628281in}{3.483198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619553in}{3.482776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582506in}{3.462195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625593in}{3.481310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595657in}{3.474557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627356in}{3.479726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633586in}{3.482332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575687in}{2.804947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634025in}{3.477401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885661in}{2.201758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069011in}{3.143190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578787in}{3.455702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624251in}{3.485921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579485in}{3.485921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201818in}{3.224510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193118in}{3.241836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367427in}{3.412595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635537in}{3.485555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630626in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605860in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635136in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620941in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614408in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636637in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591315in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222984in}{3.318417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484449in}{3.442142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488518in}{3.428037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634324in}{3.481200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636157in}{3.480056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628578in}{3.476394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416897in}{3.461128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568980in}{3.476998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369508in}{3.339839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273551in}{3.292808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627699in}{3.475931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613972in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635010in}{3.485922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114817in}{2.360183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468944in}{2.625355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227427in}{3.193591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245291in}{3.234652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070777in}{3.187255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814346in}{2.897202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320126in}{3.284941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370455in}{3.335570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220644in}{3.192071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058530in}{3.062072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969381in}{0.785837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575687in}{2.804947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885661in}{2.201758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069011in}{3.143190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201818in}{3.224510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193118in}{3.241836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367427in}{3.412595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222984in}{3.318417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369508in}{3.339839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273551in}{3.292808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786018in}{0.650833in}}{\pgfqpoint{4.033982in}{2.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139722in}{0.636944in}}%
\pgfpathlineto{\pgfqpoint{4.819520in}{3.634815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{3.620926in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803009in,y=3.704260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont total soiling loss by event}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892963in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{2.486569in}{3.285799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.517124in}{3.285799in}}{\pgfqpoint{2.517124in}{3.316354in}}%
\pgfpathlineto{\pgfqpoint{2.517124in}{3.513982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.517124in}{3.544537in}}{\pgfqpoint{2.486569in}{3.544537in}}%
\pgfpathlineto{\pgfqpoint{0.892963in}{3.544537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.862407in}{3.544537in}}{\pgfqpoint{0.862407in}{3.513982in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{3.316354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.862407in}{3.285799in}}{\pgfqpoint{0.892963in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{0.892963in}{3.285799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076296in}{3.416586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351296in,y=3.376482in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20 largest events}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synthetic-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.611667in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{3.611667in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{0.650833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114175in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.114175in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114175in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649966in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.649966in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649966in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0009}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185758in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.185758in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185758in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721550in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.721550in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721550in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257342in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{3.257342in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257342in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793133in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{3.793133in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793133in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328925in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.328925in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328925in,y=0.518888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938195in,y=0.328147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{0.915603in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.915603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=0.862796in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{1.518263in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.518263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=1.465456in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{2.120922in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.120922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=2.068116in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{2.723582in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.723582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=2.670775in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{3.326242in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.326242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=3.273435in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328148in,y=2.131250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735705in}{1.527964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104424in}{1.303693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227462in}{1.056439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162610in}{0.785416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525430in}{3.194347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494475in}{1.383942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446969in}{3.001254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612661in}{2.746792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201652in}{2.185394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003780in}{2.277837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699130in}{1.393549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042554in}{1.260198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767660in}{2.479911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737135in}{2.233672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610816in}{2.556576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440579in}{3.113355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648927in}{3.477083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435279in}{2.973366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415349in}{1.231945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163239in}{1.964505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056389in}{0.650833in}}{\pgfqpoint{3.763611in}{2.960834in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{0.883104in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.999763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056389in}{3.611667in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938195in,y=3.695000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont soiling rate by event (largest 20)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synthetic-results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.834766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791582in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{0.791582in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010393in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.010393in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229205in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.229205in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448616in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.448616in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667427in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886239in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.886239in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105050in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324462in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543273in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.543273in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762085in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.762085in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980896in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{2.105775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.062372in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.529269in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{2.529269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.485866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{2.952762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502602in, y=2.909359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=2.420383in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont soiling loss [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791582in}{2.948072in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{2.413435in}}%
\pgfpathlineto{\pgfqpoint{0.860522in}{2.948224in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{2.939148in}}%
\pgfpathlineto{\pgfqpoint{0.893494in}{2.698631in}}%
\pgfpathlineto{\pgfqpoint{0.894093in}{2.948390in}}%
\pgfpathlineto{\pgfqpoint{0.895292in}{2.939647in}}%
\pgfpathlineto{\pgfqpoint{0.904884in}{2.869701in}}%
\pgfpathlineto{\pgfqpoint{0.905483in}{2.946149in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{2.932922in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{2.947164in}}%
\pgfpathlineto{\pgfqpoint{1.003199in}{2.935966in}}%
\pgfpathlineto{\pgfqpoint{1.013391in}{2.840791in}}%
\pgfpathlineto{\pgfqpoint{1.013990in}{2.941583in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{2.919225in}}%
\pgfpathlineto{\pgfqpoint{1.017587in}{2.874508in}}%
\pgfpathlineto{\pgfqpoint{1.018186in}{2.946340in}}%
\pgfpathlineto{\pgfqpoint{1.019385in}{2.933494in}}%
\pgfpathlineto{\pgfqpoint{1.019985in}{2.927072in}}%
\pgfpathlineto{\pgfqpoint{1.020584in}{2.946311in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{2.939860in}}%
\pgfpathlineto{\pgfqpoint{1.022383in}{2.926958in}}%
\pgfpathlineto{\pgfqpoint{1.022982in}{2.940277in}}%
\pgfpathlineto{\pgfqpoint{1.023582in}{2.927791in}}%
\pgfpathlineto{\pgfqpoint{1.039168in}{2.603168in}}%
\pgfpathlineto{\pgfqpoint{1.039768in}{2.949586in}}%
\pgfpathlineto{\pgfqpoint{1.040967in}{2.943235in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{2.851135in}}%
\pgfpathlineto{\pgfqpoint{1.058951in}{2.951830in}}%
\pgfpathlineto{\pgfqpoint{1.060150in}{2.949966in}}%
\pgfpathlineto{\pgfqpoint{1.068543in}{2.936917in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{2.944337in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{2.935912in}}%
\pgfpathlineto{\pgfqpoint{1.117701in}{2.261900in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{2.945198in}}%
\pgfpathlineto{\pgfqpoint{1.119499in}{2.930070in}}%
\pgfpathlineto{\pgfqpoint{1.127292in}{2.831738in}}%
\pgfpathlineto{\pgfqpoint{1.127892in}{2.947488in}}%
\pgfpathlineto{\pgfqpoint{1.129091in}{2.936939in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{2.931665in}}%
\pgfpathlineto{\pgfqpoint{1.130290in}{2.947398in}}%
\pgfpathlineto{\pgfqpoint{1.130889in}{2.942034in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{2.711388in}}%
\pgfpathlineto{\pgfqpoint{1.157267in}{2.942788in}}%
\pgfpathlineto{\pgfqpoint{1.158466in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{1.159665in}{2.902892in}}%
\pgfpathlineto{\pgfqpoint{1.160264in}{2.950276in}}%
\pgfpathlineto{\pgfqpoint{1.161463in}{2.945303in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{2.773735in}}%
\pgfpathlineto{\pgfqpoint{1.204626in}{2.944520in}}%
\pgfpathlineto{\pgfqpoint{1.211220in}{2.853856in}}%
\pgfpathlineto{\pgfqpoint{1.211820in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{2.936793in}}%
\pgfpathlineto{\pgfqpoint{1.214817in}{2.920825in}}%
\pgfpathlineto{\pgfqpoint{1.215417in}{2.946943in}}%
\pgfpathlineto{\pgfqpoint{1.216616in}{2.935305in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{2.894570in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{2.949501in}}%
\pgfpathlineto{\pgfqpoint{1.222610in}{2.942980in}}%
\pgfpathlineto{\pgfqpoint{1.241794in}{2.838639in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{1.243592in}{2.924096in}}%
\pgfpathlineto{\pgfqpoint{1.286156in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{1.286755in}{2.946246in}}%
\pgfpathlineto{\pgfqpoint{1.287954in}{2.933214in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{2.848507in}}%
\pgfpathlineto{\pgfqpoint{1.296347in}{2.948686in}}%
\pgfpathlineto{\pgfqpoint{1.297546in}{2.940533in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{1.329918in}{2.945189in}}%
\pgfpathlineto{\pgfqpoint{1.331117in}{2.930044in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{2.940111in}}%
\pgfpathlineto{\pgfqpoint{1.371882in}{2.914810in}}%
\pgfpathlineto{\pgfqpoint{1.373680in}{2.876858in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{2.947232in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{2.936172in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{1.380874in}{2.941065in}}%
\pgfpathlineto{\pgfqpoint{1.382073in}{2.917670in}}%
\pgfpathlineto{\pgfqpoint{1.404853in}{2.473177in}}%
\pgfpathlineto{\pgfqpoint{1.405453in}{2.948379in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{2.939612in}}%
\pgfpathlineto{\pgfqpoint{1.418642in}{2.851945in}}%
\pgfpathlineto{\pgfqpoint{1.419241in}{2.952067in}}%
\pgfpathlineto{\pgfqpoint{1.420440in}{2.950676in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{2.934682in}}%
\pgfpathlineto{\pgfqpoint{1.434828in}{2.950167in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{2.944978in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{2.929408in}}%
\pgfpathlineto{\pgfqpoint{1.440223in}{2.947443in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{2.942123in}}%
\pgfpathlineto{\pgfqpoint{1.449215in}{2.867651in}}%
\pgfpathlineto{\pgfqpoint{1.449815in}{2.949972in}}%
\pgfpathlineto{\pgfqpoint{1.451014in}{2.944391in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{2.818822in}}%
\pgfpathlineto{\pgfqpoint{1.478590in}{2.952759in}}%
\pgfpathlineto{\pgfqpoint{1.479789in}{2.952753in}}%
\pgfpathlineto{\pgfqpoint{1.503768in}{2.952638in}}%
\pgfpathlineto{\pgfqpoint{1.514559in}{2.743514in}}%
\pgfpathlineto{\pgfqpoint{1.515158in}{2.942041in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{2.920598in}}%
\pgfpathlineto{\pgfqpoint{1.517556in}{2.899155in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{2.943331in}}%
\pgfpathlineto{\pgfqpoint{1.519355in}{2.924470in}}%
\pgfpathlineto{\pgfqpoint{1.524151in}{2.849025in}}%
\pgfpathlineto{\pgfqpoint{1.524750in}{2.950630in}}%
\pgfpathlineto{\pgfqpoint{1.525949in}{2.946366in}}%
\pgfpathlineto{\pgfqpoint{1.557722in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{2.951233in}}%
\pgfpathlineto{\pgfqpoint{1.559520in}{2.948174in}}%
\pgfpathlineto{\pgfqpoint{1.574507in}{2.909945in}}%
\pgfpathlineto{\pgfqpoint{1.575107in}{2.951903in}}%
\pgfpathlineto{\pgfqpoint{1.576306in}{2.950185in}}%
\pgfpathlineto{\pgfqpoint{1.582900in}{2.940737in}}%
\pgfpathlineto{\pgfqpoint{1.583500in}{2.943563in}}%
\pgfpathlineto{\pgfqpoint{1.591293in}{2.823981in}}%
\pgfpathlineto{\pgfqpoint{1.591892in}{2.940962in}}%
\pgfpathlineto{\pgfqpoint{1.593091in}{2.917361in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{2.893760in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.947292in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{2.936352in}}%
\pgfpathlineto{\pgfqpoint{1.600285in}{2.898063in}}%
\pgfpathlineto{\pgfqpoint{1.600885in}{2.951248in}}%
\pgfpathlineto{\pgfqpoint{1.602084in}{2.939742in}}%
\pgfpathlineto{\pgfqpoint{1.605081in}{2.907193in}}%
\pgfpathlineto{\pgfqpoint{1.605680in}{2.948330in}}%
\pgfpathlineto{\pgfqpoint{1.606879in}{2.939467in}}%
\pgfpathlineto{\pgfqpoint{1.620668in}{2.837534in}}%
\pgfpathlineto{\pgfqpoint{1.621267in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{1.622466in}{2.938476in}}%
\pgfpathlineto{\pgfqpoint{1.624864in}{2.919428in}}%
\pgfpathlineto{\pgfqpoint{1.625463in}{2.944868in}}%
\pgfpathlineto{\pgfqpoint{1.626063in}{2.936974in}}%
\pgfpathlineto{\pgfqpoint{1.637453in}{2.786991in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{2.925369in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{2.496203in}}%
\pgfpathlineto{\pgfqpoint{1.668027in}{2.951357in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{2.948546in}}%
\pgfpathlineto{\pgfqpoint{1.671624in}{2.942926in}}%
\pgfpathlineto{\pgfqpoint{1.672223in}{2.952310in}}%
\pgfpathlineto{\pgfqpoint{1.673422in}{2.951406in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{2.935580in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{2.940129in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{2.902231in}}%
\pgfpathlineto{\pgfqpoint{1.697402in}{2.949805in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.943892in}}%
\pgfpathlineto{\pgfqpoint{1.715386in}{2.861102in}}%
\pgfpathlineto{\pgfqpoint{1.715986in}{2.952078in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{2.950710in}}%
\pgfpathlineto{\pgfqpoint{1.739965in}{2.924722in}}%
\pgfpathlineto{\pgfqpoint{1.740564in}{2.950350in}}%
\pgfpathlineto{\pgfqpoint{1.741763in}{2.945525in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{2.899691in}}%
\pgfpathlineto{\pgfqpoint{1.753753in}{2.952267in}}%
\pgfpathlineto{\pgfqpoint{1.754952in}{2.951277in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{2.933459in}}%
\pgfpathlineto{\pgfqpoint{1.777133in}{2.947784in}}%
\pgfpathlineto{\pgfqpoint{1.777732in}{2.942806in}}%
\pgfpathlineto{\pgfqpoint{1.816099in}{2.624222in}}%
\pgfpathlineto{\pgfqpoint{1.816699in}{2.942568in}}%
\pgfpathlineto{\pgfqpoint{1.817898in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{1.823293in}{2.830430in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{2.948427in}}%
\pgfpathlineto{\pgfqpoint{1.825092in}{2.947119in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{2.783464in}}%
\pgfpathlineto{\pgfqpoint{1.843076in}{2.944179in}}%
\pgfpathlineto{\pgfqpoint{1.844275in}{2.927012in}}%
\pgfpathlineto{\pgfqpoint{1.874849in}{2.489269in}}%
\pgfpathlineto{\pgfqpoint{1.875448in}{2.946297in}}%
\pgfpathlineto{\pgfqpoint{1.876647in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{1.877247in}{2.941818in}}%
\pgfpathlineto{\pgfqpoint{1.877846in}{2.930873in}}%
\pgfpathlineto{\pgfqpoint{1.913216in}{2.285148in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{2.952636in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{2.952510in}}%
\pgfpathlineto{\pgfqpoint{1.926404in}{2.950118in}}%
\pgfpathlineto{\pgfqpoint{1.931200in}{2.873683in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{2.824258in}}%
\pgfpathlineto{\pgfqpoint{1.934797in}{2.946909in}}%
\pgfpathlineto{\pgfqpoint{1.935996in}{2.927636in}}%
\pgfpathlineto{\pgfqpoint{1.956378in}{2.500493in}}%
\pgfpathlineto{\pgfqpoint{1.956978in}{2.946623in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{2.934344in}}%
\pgfpathlineto{\pgfqpoint{1.960575in}{2.909786in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.940224in}}%
\pgfpathlineto{\pgfqpoint{1.961774in}{2.927685in}}%
\pgfpathlineto{\pgfqpoint{2.004337in}{2.037465in}}%
\pgfpathlineto{\pgfqpoint{2.004937in}{2.943175in}}%
\pgfpathlineto{\pgfqpoint{2.006136in}{2.924002in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{2.722682in}}%
\pgfpathlineto{\pgfqpoint{2.019324in}{2.949604in}}%
\pgfpathlineto{\pgfqpoint{2.020523in}{2.945922in}}%
\pgfpathlineto{\pgfqpoint{2.030714in}{2.829638in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{2.940157in}}%
\pgfpathlineto{\pgfqpoint{2.032513in}{2.914947in}}%
\pgfpathlineto{\pgfqpoint{2.064885in}{2.234283in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{2.941867in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{2.920078in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{2.342656in}}%
\pgfpathlineto{\pgfqpoint{2.099056in}{2.951525in}}%
\pgfpathlineto{\pgfqpoint{2.100255in}{2.949051in}}%
\pgfpathlineto{\pgfqpoint{2.117040in}{2.914414in}}%
\pgfpathlineto{\pgfqpoint{2.117640in}{2.943788in}}%
\pgfpathlineto{\pgfqpoint{2.118239in}{2.934813in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{2.827122in}}%
\pgfpathlineto{\pgfqpoint{2.126032in}{2.948372in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{2.939591in}}%
\pgfpathlineto{\pgfqpoint{2.143417in}{2.821046in}}%
\pgfpathlineto{\pgfqpoint{2.144017in}{2.952673in}}%
\pgfpathlineto{\pgfqpoint{2.145216in}{2.952496in}}%
\pgfpathlineto{\pgfqpoint{2.147014in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{2.152410in}{2.906627in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{2.949780in}}%
\pgfpathlineto{\pgfqpoint{2.154208in}{2.943815in}}%
\pgfpathlineto{\pgfqpoint{2.160203in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{2.160802in}{2.942358in}}%
\pgfpathlineto{\pgfqpoint{2.161402in}{2.931955in}}%
\pgfpathlineto{\pgfqpoint{2.166198in}{2.848726in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{2.948476in}}%
\pgfpathlineto{\pgfqpoint{2.167996in}{2.939905in}}%
\pgfpathlineto{\pgfqpoint{2.180585in}{2.849905in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{2.942249in}}%
\pgfpathlineto{\pgfqpoint{2.182384in}{2.921221in}}%
\pgfpathlineto{\pgfqpoint{2.187779in}{2.826600in}}%
\pgfpathlineto{\pgfqpoint{2.188379in}{2.952754in}}%
\pgfpathlineto{\pgfqpoint{2.189578in}{2.948851in}}%
\pgfpathlineto{\pgfqpoint{2.216554in}{2.772866in}}%
\pgfpathlineto{\pgfqpoint{2.217154in}{2.949698in}}%
\pgfpathlineto{\pgfqpoint{2.218353in}{2.943570in}}%
\pgfpathlineto{\pgfqpoint{2.353237in}{2.254180in}}%
\pgfpathlineto{\pgfqpoint{2.353836in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{2.355035in}{2.943860in}}%
\pgfpathlineto{\pgfqpoint{2.362828in}{2.905283in}}%
\pgfpathlineto{\pgfqpoint{2.363428in}{2.951896in}}%
\pgfpathlineto{\pgfqpoint{2.364627in}{2.950163in}}%
\pgfpathlineto{\pgfqpoint{2.415583in}{2.876528in}}%
\pgfpathlineto{\pgfqpoint{2.416183in}{2.950385in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{2.945630in}}%
\pgfpathlineto{\pgfqpoint{2.419180in}{2.938498in}}%
\pgfpathlineto{\pgfqpoint{2.419779in}{2.945704in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{2.938646in}}%
\pgfpathlineto{\pgfqpoint{2.429371in}{2.832774in}}%
\pgfpathlineto{\pgfqpoint{2.429971in}{2.949060in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.941657in}}%
\pgfpathlineto{\pgfqpoint{2.486322in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{2.486922in}{2.947459in}}%
\pgfpathlineto{\pgfqpoint{2.488121in}{2.936853in}}%
\pgfpathlineto{\pgfqpoint{2.500110in}{2.830795in}}%
\pgfpathlineto{\pgfqpoint{2.500710in}{2.947974in}}%
\pgfpathlineto{\pgfqpoint{2.501909in}{2.938398in}}%
\pgfpathlineto{\pgfqpoint{2.552865in}{2.531416in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{2.941634in}}%
\pgfpathlineto{\pgfqpoint{2.554663in}{2.941260in}}%
\pgfpathlineto{\pgfqpoint{2.560658in}{2.826244in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{2.946499in}}%
\pgfpathlineto{\pgfqpoint{2.562457in}{2.933973in}}%
\pgfpathlineto{\pgfqpoint{2.585836in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{2.586436in}{2.948568in}}%
\pgfpathlineto{\pgfqpoint{2.587635in}{2.940178in}}%
\pgfpathlineto{\pgfqpoint{2.648183in}{2.516527in}}%
\pgfpathlineto{\pgfqpoint{2.648782in}{2.951405in}}%
\pgfpathlineto{\pgfqpoint{2.649981in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{2.653578in}{2.940649in}}%
\pgfpathlineto{\pgfqpoint{2.679356in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{2.679955in}{2.951997in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{2.950467in}}%
\pgfpathlineto{\pgfqpoint{2.684152in}{2.946641in}}%
\pgfpathlineto{\pgfqpoint{2.684751in}{2.948980in}}%
\pgfpathlineto{\pgfqpoint{2.685351in}{2.945199in}}%
\pgfpathlineto{\pgfqpoint{2.688948in}{2.922509in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{2.948975in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{2.941401in}}%
\pgfpathlineto{\pgfqpoint{2.699139in}{2.888385in}}%
\pgfpathlineto{\pgfqpoint{2.699738in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{2.700937in}{2.940550in}}%
\pgfpathlineto{\pgfqpoint{2.701537in}{2.950675in}}%
\pgfpathlineto{\pgfqpoint{2.702736in}{2.946500in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{2.929803in}}%
\pgfpathlineto{\pgfqpoint{2.708131in}{2.942812in}}%
\pgfpathlineto{\pgfqpoint{2.708731in}{2.932862in}}%
\pgfpathlineto{\pgfqpoint{2.723118in}{2.694064in}}%
\pgfpathlineto{\pgfqpoint{2.723718in}{2.951206in}}%
\pgfpathlineto{\pgfqpoint{2.724917in}{2.948093in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{2.843820in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{2.951189in}}%
\pgfpathlineto{\pgfqpoint{2.766881in}{2.948042in}}%
\pgfpathlineto{\pgfqpoint{2.769878in}{2.940175in}}%
\pgfpathlineto{\pgfqpoint{2.770477in}{2.951866in}}%
\pgfpathlineto{\pgfqpoint{2.771676in}{2.950074in}}%
\pgfpathlineto{\pgfqpoint{2.783666in}{2.932151in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{2.941208in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{2.929654in}}%
\pgfpathlineto{\pgfqpoint{2.793857in}{2.756342in}}%
\pgfpathlineto{\pgfqpoint{2.794457in}{2.950347in}}%
\pgfpathlineto{\pgfqpoint{2.795656in}{2.945515in}}%
\pgfpathlineto{\pgfqpoint{2.861599in}{2.679805in}}%
\pgfpathlineto{\pgfqpoint{2.862198in}{2.942328in}}%
\pgfpathlineto{\pgfqpoint{2.863397in}{2.921461in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{2.441505in}}%
\pgfpathlineto{\pgfqpoint{2.891573in}{2.945843in}}%
\pgfpathlineto{\pgfqpoint{2.892772in}{2.932004in}}%
\pgfpathlineto{\pgfqpoint{2.920948in}{2.606791in}}%
\pgfpathlineto{\pgfqpoint{2.921547in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{2.930540in}{2.936936in}}%
\pgfpathlineto{\pgfqpoint{2.931139in}{2.940623in}}%
\pgfpathlineto{\pgfqpoint{2.932938in}{2.904207in}}%
\pgfpathlineto{\pgfqpoint{2.933537in}{2.949624in}}%
\pgfpathlineto{\pgfqpoint{2.934736in}{2.943349in}}%
\pgfpathlineto{\pgfqpoint{2.954519in}{2.839809in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{2.941840in}}%
\pgfpathlineto{\pgfqpoint{2.956317in}{2.919997in}}%
\pgfpathlineto{\pgfqpoint{2.963511in}{2.788938in}}%
\pgfpathlineto{\pgfqpoint{2.964111in}{2.950617in}}%
\pgfpathlineto{\pgfqpoint{2.965310in}{2.946328in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{2.890566in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{2.890566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{1.834766in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791582in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{0.795178in}{2.947103in}}%
\pgfpathlineto{\pgfqpoint{0.854527in}{2.507559in}}%
\pgfpathlineto{\pgfqpoint{0.857525in}{2.485618in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{0.866517in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{2.784953in}}%
\pgfpathlineto{\pgfqpoint{0.894693in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{2.952366in}}%
\pgfpathlineto{\pgfqpoint{0.916874in}{2.945428in}}%
\pgfpathlineto{\pgfqpoint{0.936057in}{2.688049in}}%
\pgfpathlineto{\pgfqpoint{0.999003in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{1.003199in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.023582in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.903428in}}%
\pgfpathlineto{\pgfqpoint{1.036770in}{2.662019in}}%
\pgfpathlineto{\pgfqpoint{1.040967in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.061349in}{2.951520in}}%
\pgfpathlineto{\pgfqpoint{1.078135in}{2.942829in}}%
\pgfpathlineto{\pgfqpoint{1.085928in}{2.777752in}}%
\pgfpathlineto{\pgfqpoint{1.101515in}{2.523497in}}%
\pgfpathlineto{\pgfqpoint{1.115303in}{2.335265in}}%
\pgfpathlineto{\pgfqpoint{1.119499in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.141081in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.151871in}{2.790256in}}%
\pgfpathlineto{\pgfqpoint{1.152471in}{2.798418in}}%
\pgfpathlineto{\pgfqpoint{1.154869in}{2.848877in}}%
\pgfpathlineto{\pgfqpoint{1.158466in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.183644in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.201029in}{2.849338in}}%
\pgfpathlineto{\pgfqpoint{1.205225in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.243592in}{2.951743in}}%
\pgfpathlineto{\pgfqpoint{1.248388in}{2.943592in}}%
\pgfpathlineto{\pgfqpoint{1.260378in}{2.679881in}}%
\pgfpathlineto{\pgfqpoint{1.283758in}{2.328005in}}%
\pgfpathlineto{\pgfqpoint{1.287954in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.303541in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.319127in}{2.902026in}}%
\pgfpathlineto{\pgfqpoint{1.325722in}{2.797092in}}%
\pgfpathlineto{\pgfqpoint{1.331117in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.336512in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{2.534884in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.382673in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.402456in}{2.600843in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.460605in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.474394in}{2.904604in}}%
\pgfpathlineto{\pgfqpoint{1.480988in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.503768in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.513360in}{2.852874in}}%
\pgfpathlineto{\pgfqpoint{1.517556in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.641650in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.665029in}{2.655779in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.784926in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.813701in}{2.701687in}}%
\pgfpathlineto{\pgfqpoint{1.817898in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.846673in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.850270in}{2.933591in}}%
\pgfpathlineto{\pgfqpoint{1.860461in}{2.754952in}}%
\pgfpathlineto{\pgfqpoint{1.873050in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.877247in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.910818in}{2.385036in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.937195in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.953981in}{2.666467in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.964771in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.971965in}{2.769267in}}%
\pgfpathlineto{\pgfqpoint{2.001939in}{2.149159in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.033112in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.061888in}{2.362678in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{2.085267in}{2.650047in}}%
\pgfpathlineto{\pgfqpoint{2.094859in}{2.456244in}}%
\pgfpathlineto{\pgfqpoint{2.100255in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.197371in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.214156in}{2.868294in}}%
\pgfpathlineto{\pgfqpoint{2.217753in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{2.952422in}}%
\pgfpathlineto{\pgfqpoint{2.232740in}{2.948508in}}%
\pgfpathlineto{\pgfqpoint{2.257919in}{2.809862in}}%
\pgfpathlineto{\pgfqpoint{2.287893in}{2.661190in}}%
\pgfpathlineto{\pgfqpoint{2.294487in}{2.619716in}}%
\pgfpathlineto{\pgfqpoint{2.298684in}{2.562893in}}%
\pgfpathlineto{\pgfqpoint{2.299283in}{2.569401in}}%
\pgfpathlineto{\pgfqpoint{2.302880in}{2.608447in}}%
\pgfpathlineto{\pgfqpoint{2.303480in}{2.605045in}}%
\pgfpathlineto{\pgfqpoint{2.329857in}{2.446753in}}%
\pgfpathlineto{\pgfqpoint{2.350839in}{2.313995in}}%
\pgfpathlineto{\pgfqpoint{2.355035in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.440761in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.458146in}{2.812383in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.756259in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{2.724625in}}%
\pgfpathlineto{\pgfqpoint{2.488121in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.504906in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.522291in}{2.839955in}}%
\pgfpathlineto{\pgfqpoint{2.527087in}{2.830023in}}%
\pgfpathlineto{\pgfqpoint{2.531883in}{2.754862in}}%
\pgfpathlineto{\pgfqpoint{2.550467in}{2.621207in}}%
\pgfpathlineto{\pgfqpoint{2.555263in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.563056in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{2.847067in}}%
\pgfpathlineto{\pgfqpoint{2.582240in}{2.762269in}}%
\pgfpathlineto{\pgfqpoint{2.588234in}{2.942178in}}%
\pgfpathlineto{\pgfqpoint{2.591831in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.620007in}{2.778969in}}%
\pgfpathlineto{\pgfqpoint{2.632596in}{2.706572in}}%
\pgfpathlineto{\pgfqpoint{2.645785in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{2.649981in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.654178in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.663170in}{2.826421in}}%
\pgfpathlineto{\pgfqpoint{2.676958in}{2.525897in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.711728in}{2.940209in}}%
\pgfpathlineto{\pgfqpoint{2.720720in}{2.821975in}}%
\pgfpathlineto{\pgfqpoint{2.724917in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.799852in}{2.951315in}}%
\pgfpathlineto{\pgfqpoint{2.818436in}{2.934623in}}%
\pgfpathlineto{\pgfqpoint{2.844214in}{2.833447in}}%
\pgfpathlineto{\pgfqpoint{2.859800in}{2.763528in}}%
\pgfpathlineto{\pgfqpoint{2.863997in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.866395in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{2.568932in}}%
\pgfpathlineto{\pgfqpoint{2.892772in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.896968in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.918550in}{2.743068in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{2.970105in}{2.951253in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{2.924099in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{2.924099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090362in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.834766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070451in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.004806in}{1.895877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029251in}{1.895877in}}{\pgfqpoint{3.029251in}{1.920321in}}%
\pgfpathlineto{\pgfqpoint{3.029251in}{2.252543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029251in}{2.276988in}}{\pgfqpoint{3.004806in}{2.276988in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{2.276988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046006in}{2.276988in}}{\pgfqpoint{2.046006in}{2.252543in}}%
\pgfpathlineto{\pgfqpoint{2.046006in}{1.920321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046006in}{1.895877in}}{\pgfqpoint{2.070451in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.895877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094895in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{2.217117in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{2.339339in}{2.184071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437117in,y=2.141293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094895in}{2.011849in}}%
\pgfpathlineto{\pgfqpoint{2.217117in}{2.011849in}}%
\pgfpathlineto{\pgfqpoint{2.339339in}{2.011849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437117in,y=1.969071in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.519531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791582in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{0.791582in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722836in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010393in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.010393in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941647in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229205in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.229205in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160459in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448616in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.448616in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379870in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2013}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667427in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598681in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886239in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.886239in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817493in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105050in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036305in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324462in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255716in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2017}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543273in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.543273in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474527in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762085in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.762085in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693339in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980896in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912150in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.790541in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{0.790541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.747138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.214034in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.214034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.170631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.637528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502602in, y=1.594125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.105148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont soiling loss [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791582in}{1.636002in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.614650in}}%
\pgfpathlineto{\pgfqpoint{0.800574in}{1.635558in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{0.805370in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{0.805969in}{1.634606in}}%
\pgfpathlineto{\pgfqpoint{0.807168in}{1.628763in}}%
\pgfpathlineto{\pgfqpoint{0.808367in}{1.622919in}}%
\pgfpathlineto{\pgfqpoint{0.808967in}{1.633784in}}%
\pgfpathlineto{\pgfqpoint{0.809566in}{1.630040in}}%
\pgfpathlineto{\pgfqpoint{0.869514in}{1.255673in}}%
\pgfpathlineto{\pgfqpoint{0.870114in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{0.871313in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{0.874310in}{1.629751in}}%
\pgfpathlineto{\pgfqpoint{0.886300in}{1.551981in}}%
\pgfpathlineto{\pgfqpoint{0.886899in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{0.888098in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{1.316470in}}%
\pgfpathlineto{\pgfqpoint{0.942651in}{1.633382in}}%
\pgfpathlineto{\pgfqpoint{0.943850in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{0.972026in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{0.973225in}{1.636342in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{0.976223in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{0.976822in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{0.978021in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{0.979819in}{1.634835in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{1.636102in}}%
\pgfpathlineto{\pgfqpoint{1.023582in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{1.636294in}}%
\pgfpathlineto{\pgfqpoint{1.025380in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{1.038569in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{1.039168in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.629725in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.634121in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{1.088926in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{1.089525in}{1.633719in}}%
\pgfpathlineto{\pgfqpoint{1.090724in}{1.626103in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{1.595637in}}%
\pgfpathlineto{\pgfqpoint{1.096119in}{1.634886in}}%
\pgfpathlineto{\pgfqpoint{1.097318in}{1.629603in}}%
\pgfpathlineto{\pgfqpoint{1.102714in}{1.605829in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{1.104512in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{1.635950in}}%
\pgfpathlineto{\pgfqpoint{1.132688in}{1.619380in}}%
\pgfpathlineto{\pgfqpoint{1.133287in}{1.637105in}}%
\pgfpathlineto{\pgfqpoint{1.134486in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{1.153670in}{1.622746in}}%
\pgfpathlineto{\pgfqpoint{1.154269in}{1.635989in}}%
\pgfpathlineto{\pgfqpoint{1.155468in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{1.211820in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{1.212419in}{1.635404in}}%
\pgfpathlineto{\pgfqpoint{1.213618in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{1.225608in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.636976in}}%
\pgfpathlineto{\pgfqpoint{1.229804in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{1.248388in}{1.588827in}}%
\pgfpathlineto{\pgfqpoint{1.248988in}{1.636769in}}%
\pgfpathlineto{\pgfqpoint{1.250187in}{1.635251in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{1.632975in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{1.634787in}}%
\pgfpathlineto{\pgfqpoint{1.253184in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.278362in}{1.635561in}}%
\pgfpathlineto{\pgfqpoint{1.279561in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{1.280161in}{1.635430in}}%
\pgfpathlineto{\pgfqpoint{1.280760in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{1.304740in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{1.305339in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{1.306538in}{1.632094in}}%
\pgfpathlineto{\pgfqpoint{1.316729in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{1.633479in}}%
\pgfpathlineto{\pgfqpoint{1.318528in}{1.625382in}}%
\pgfpathlineto{\pgfqpoint{1.326921in}{1.568700in}}%
\pgfpathlineto{\pgfqpoint{1.327520in}{1.636618in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.634799in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.608427in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.635340in}}%
\pgfpathlineto{\pgfqpoint{1.347902in}{1.630964in}}%
\pgfpathlineto{\pgfqpoint{1.356295in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{1.356895in}{1.634411in}}%
\pgfpathlineto{\pgfqpoint{1.358094in}{1.628177in}}%
\pgfpathlineto{\pgfqpoint{1.366486in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{1.367086in}{1.635169in}}%
\pgfpathlineto{\pgfqpoint{1.368285in}{1.630453in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{1.373081in}{1.633593in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.625725in}}%
\pgfpathlineto{\pgfqpoint{1.416244in}{1.350321in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.632726in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.523880in}}%
\pgfpathlineto{\pgfqpoint{1.459406in}{1.635564in}}%
\pgfpathlineto{\pgfqpoint{1.460605in}{1.631637in}}%
\pgfpathlineto{\pgfqpoint{1.476192in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{1.476791in}{1.637153in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{1.480388in}{1.634949in}}%
\pgfpathlineto{\pgfqpoint{1.483386in}{1.622053in}}%
\pgfpathlineto{\pgfqpoint{1.483985in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{1.485184in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{1.494177in}{1.615558in}}%
\pgfpathlineto{\pgfqpoint{1.494776in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{1.495975in}{1.635491in}}%
\pgfpathlineto{\pgfqpoint{1.504967in}{1.625307in}}%
\pgfpathlineto{\pgfqpoint{1.505567in}{1.635222in}}%
\pgfpathlineto{\pgfqpoint{1.506766in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{1.512161in}{1.609855in}}%
\pgfpathlineto{\pgfqpoint{1.512761in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{1.513959in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{1.524813in}}%
\pgfpathlineto{\pgfqpoint{1.542735in}{1.637206in}}%
\pgfpathlineto{\pgfqpoint{1.543934in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{1.546931in}{1.634571in}}%
\pgfpathlineto{\pgfqpoint{1.569711in}{1.522209in}}%
\pgfpathlineto{\pgfqpoint{1.570311in}{1.634886in}}%
\pgfpathlineto{\pgfqpoint{1.571510in}{1.629603in}}%
\pgfpathlineto{\pgfqpoint{1.598487in}{1.510729in}}%
\pgfpathlineto{\pgfqpoint{1.599086in}{1.636727in}}%
\pgfpathlineto{\pgfqpoint{1.600285in}{1.635126in}}%
\pgfpathlineto{\pgfqpoint{1.611076in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{1.635540in}}%
\pgfpathlineto{\pgfqpoint{1.612874in}{1.631564in}}%
\pgfpathlineto{\pgfqpoint{1.618869in}{1.611683in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.634477in}}%
\pgfpathlineto{\pgfqpoint{1.620668in}{1.628376in}}%
\pgfpathlineto{\pgfqpoint{1.647045in}{1.494153in}}%
\pgfpathlineto{\pgfqpoint{1.647644in}{1.635286in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{1.630801in}}%
\pgfpathlineto{\pgfqpoint{1.649443in}{1.628559in}}%
\pgfpathlineto{\pgfqpoint{1.650042in}{1.635853in}}%
\pgfpathlineto{\pgfqpoint{1.651241in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.680016in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{1.680616in}{1.636163in}}%
\pgfpathlineto{\pgfqpoint{1.681815in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{1.690208in}{1.614321in}}%
\pgfpathlineto{\pgfqpoint{1.690807in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{1.692006in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.728575in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.633551in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{1.625596in}}%
\pgfpathlineto{\pgfqpoint{1.730973in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.631838in}}%
\pgfpathlineto{\pgfqpoint{1.737567in}{1.603390in}}%
\pgfpathlineto{\pgfqpoint{1.738166in}{1.637211in}}%
\pgfpathlineto{\pgfqpoint{1.739365in}{1.636578in}}%
\pgfpathlineto{\pgfqpoint{1.740564in}{1.635577in}}%
\pgfpathlineto{\pgfqpoint{1.792120in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{1.792719in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{1.793918in}{1.626210in}}%
\pgfpathlineto{\pgfqpoint{1.886838in}{1.041460in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{1.637128in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.636328in}}%
\pgfpathlineto{\pgfqpoint{1.899428in}{1.629127in}}%
\pgfpathlineto{\pgfqpoint{1.900027in}{1.633340in}}%
\pgfpathlineto{\pgfqpoint{1.900626in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{1.916813in}{1.516081in}}%
\pgfpathlineto{\pgfqpoint{1.917412in}{1.633508in}}%
\pgfpathlineto{\pgfqpoint{1.918611in}{1.625470in}}%
\pgfpathlineto{\pgfqpoint{1.924606in}{1.585277in}}%
\pgfpathlineto{\pgfqpoint{1.925205in}{1.637196in}}%
\pgfpathlineto{\pgfqpoint{1.926404in}{1.636533in}}%
\pgfpathlineto{\pgfqpoint{1.953981in}{1.621285in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.633575in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{1.961774in}{1.586139in}}%
\pgfpathlineto{\pgfqpoint{1.962373in}{1.635990in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{1.968368in}{1.620611in}}%
\pgfpathlineto{\pgfqpoint{1.968968in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{1.970167in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{1.973764in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{1.974363in}{1.635756in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{1.977360in}{1.626897in}}%
\pgfpathlineto{\pgfqpoint{1.977960in}{1.635661in}}%
\pgfpathlineto{\pgfqpoint{1.979159in}{1.631927in}}%
\pgfpathlineto{\pgfqpoint{1.983955in}{1.616991in}}%
\pgfpathlineto{\pgfqpoint{1.984554in}{1.634842in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{1.992348in}{1.599924in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.634248in}}%
\pgfpathlineto{\pgfqpoint{1.994146in}{1.627688in}}%
\pgfpathlineto{\pgfqpoint{2.009133in}{1.545692in}}%
\pgfpathlineto{\pgfqpoint{2.009733in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{2.010932in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{2.021123in}{1.635016in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{2.026518in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{2.027717in}{1.635155in}}%
\pgfpathlineto{\pgfqpoint{2.028317in}{1.636063in}}%
\pgfpathlineto{\pgfqpoint{2.028916in}{1.634598in}}%
\pgfpathlineto{\pgfqpoint{2.036709in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{2.038508in}{1.633107in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{2.067283in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{2.068482in}{1.631568in}}%
\pgfpathlineto{\pgfqpoint{2.085267in}{1.575948in}}%
\pgfpathlineto{\pgfqpoint{2.085867in}{1.636113in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{2.110446in}{1.578096in}}%
\pgfpathlineto{\pgfqpoint{2.111045in}{1.637073in}}%
\pgfpathlineto{\pgfqpoint{2.112244in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.126632in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{1.636911in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.635677in}}%
\pgfpathlineto{\pgfqpoint{2.179386in}{1.583256in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{1.631553in}}%
\pgfpathlineto{\pgfqpoint{2.185381in}{1.617613in}}%
\pgfpathlineto{\pgfqpoint{2.185981in}{1.633486in}}%
\pgfpathlineto{\pgfqpoint{2.187180in}{1.625402in}}%
\pgfpathlineto{\pgfqpoint{2.191376in}{1.597107in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{1.637038in}}%
\pgfpathlineto{\pgfqpoint{2.193175in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.611564in}}%
\pgfpathlineto{\pgfqpoint{2.223748in}{1.633520in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{1.625506in}}%
\pgfpathlineto{\pgfqpoint{2.227945in}{1.605469in}}%
\pgfpathlineto{\pgfqpoint{2.228544in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.229743in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{2.238735in}{1.581624in}}%
\pgfpathlineto{\pgfqpoint{2.239335in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.240534in}{1.629428in}}%
\pgfpathlineto{\pgfqpoint{2.244131in}{1.613230in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.634795in}}%
\pgfpathlineto{\pgfqpoint{2.245929in}{1.629330in}}%
\pgfpathlineto{\pgfqpoint{2.247128in}{1.623864in}}%
\pgfpathlineto{\pgfqpoint{2.247728in}{1.634027in}}%
\pgfpathlineto{\pgfqpoint{2.248327in}{1.630525in}}%
\pgfpathlineto{\pgfqpoint{2.299883in}{1.329428in}}%
\pgfpathlineto{\pgfqpoint{2.300482in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{2.301681in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{2.307076in}{1.632094in}}%
\pgfpathlineto{\pgfqpoint{2.307676in}{1.635390in}}%
\pgfpathlineto{\pgfqpoint{2.308275in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{2.394002in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{2.394601in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{1.628671in}}%
\pgfpathlineto{\pgfqpoint{2.435965in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{2.436565in}{1.635043in}}%
\pgfpathlineto{\pgfqpoint{2.437764in}{1.630072in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.577884in}}%
\pgfpathlineto{\pgfqpoint{2.451552in}{1.637222in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{1.636916in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{1.627734in}}%
\pgfpathlineto{\pgfqpoint{2.470736in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.631678in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.573176in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{1.635266in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{2.525888in}{1.635922in}}%
\pgfpathlineto{\pgfqpoint{2.527087in}{1.632710in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{2.576245in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{1.633205in}}%
\pgfpathlineto{\pgfqpoint{2.617010in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{2.617609in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{2.619408in}{1.633754in}}%
\pgfpathlineto{\pgfqpoint{2.620007in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{2.622405in}{1.614888in}}%
\pgfpathlineto{\pgfqpoint{2.623004in}{1.635426in}}%
\pgfpathlineto{\pgfqpoint{2.624203in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.633795in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.634395in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{2.635594in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{2.636193in}{1.635825in}}%
\pgfpathlineto{\pgfqpoint{2.637392in}{1.632418in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.611981in}}%
\pgfpathlineto{\pgfqpoint{2.645185in}{1.637094in}}%
\pgfpathlineto{\pgfqpoint{2.646384in}{1.636227in}}%
\pgfpathlineto{\pgfqpoint{2.666167in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{2.666767in}{1.637267in}}%
\pgfpathlineto{\pgfqpoint{2.667966in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.636875in}}%
\pgfpathlineto{\pgfqpoint{2.711728in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{2.712327in}{1.635918in}}%
\pgfpathlineto{\pgfqpoint{2.713526in}{1.632698in}}%
\pgfpathlineto{\pgfqpoint{2.760286in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{2.760886in}{1.636099in}}%
\pgfpathlineto{\pgfqpoint{2.762085in}{1.633243in}}%
\pgfpathlineto{\pgfqpoint{2.791459in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{2.792059in}{1.634487in}}%
\pgfpathlineto{\pgfqpoint{2.793258in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{2.812441in}{1.531113in}}%
\pgfpathlineto{\pgfqpoint{2.813041in}{1.634382in}}%
\pgfpathlineto{\pgfqpoint{2.814240in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{2.814839in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{2.815439in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{2.816638in}{1.636882in}}%
\pgfpathlineto{\pgfqpoint{2.820834in}{1.634043in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{2.827428in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{2.828627in}{1.630570in}}%
\pgfpathlineto{\pgfqpoint{2.856204in}{1.523892in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{1.636916in}}%
\pgfpathlineto{\pgfqpoint{2.858002in}{1.635692in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.605091in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{1.635826in}}%
\pgfpathlineto{\pgfqpoint{2.892173in}{1.633531in}}%
\pgfpathlineto{\pgfqpoint{2.916152in}{1.473655in}}%
\pgfpathlineto{\pgfqpoint{2.916751in}{1.634122in}}%
\pgfpathlineto{\pgfqpoint{2.917950in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{2.947325in}{1.460429in}}%
\pgfpathlineto{\pgfqpoint{2.947925in}{1.636763in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{2.957516in}{1.624522in}}%
\pgfpathlineto{\pgfqpoint{2.958116in}{1.635806in}}%
\pgfpathlineto{\pgfqpoint{2.959315in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{2.968307in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{2.968907in}{1.636022in}}%
\pgfpathlineto{\pgfqpoint{2.970105in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{2.971304in}{1.629997in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{1.634178in}}%
\pgfpathlineto{\pgfqpoint{2.972503in}{1.630828in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{1.583930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.519531in}}{\pgfqpoint{2.408246in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791582in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{0.815561in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{0.841938in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{0.867716in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.870713in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{0.871912in}{1.637155in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{0.943251in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{0.944450in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{0.949246in}{1.630381in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{1.506093in}}%
\pgfpathlineto{\pgfqpoint{0.975024in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.062548in}{1.636021in}}%
\pgfpathlineto{\pgfqpoint{1.068543in}{1.629119in}}%
\pgfpathlineto{\pgfqpoint{1.075137in}{1.602905in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{1.080533in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{1.091323in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.166259in}{1.636517in}}%
\pgfpathlineto{\pgfqpoint{1.195034in}{1.588026in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.201029in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{1.216616in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.378476in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.397060in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{1.412647in}{1.412321in}}%
\pgfpathlineto{\pgfqpoint{1.418642in}{1.621378in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.421039in}{1.635625in}}%
\pgfpathlineto{\pgfqpoint{1.443220in}{1.597663in}}%
\pgfpathlineto{\pgfqpoint{1.457009in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{1.461205in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.524151in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.540337in}{1.569965in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.544533in}{1.637387in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{1.636188in}}%
\pgfpathlineto{\pgfqpoint{1.566115in}{1.546613in}}%
\pgfpathlineto{\pgfqpoint{1.573308in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{1.553721in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{1.556944in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.627262in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{1.584955in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.702197in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.726776in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{1.730973in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.790321in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{1.633912in}}%
\pgfpathlineto{\pgfqpoint{1.802911in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{1.864657in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{1.884440in}{1.132802in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.248327in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{2.259717in}{1.620766in}}%
\pgfpathlineto{\pgfqpoint{2.297485in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{2.302281in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.322663in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.391604in}{1.388342in}}%
\pgfpathlineto{\pgfqpoint{2.396400in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.396999in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.398198in}{1.635590in}}%
\pgfpathlineto{\pgfqpoint{2.408989in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.432369in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{2.441361in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.494715in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.509702in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{2.522291in}{1.484389in}}%
\pgfpathlineto{\pgfqpoint{2.527087in}{1.630512in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{1.629917in}}%
\pgfpathlineto{\pgfqpoint{2.573247in}{1.562088in}}%
\pgfpathlineto{\pgfqpoint{2.578643in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.603821in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.608017in}{1.548708in}}%
\pgfpathlineto{\pgfqpoint{2.608617in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.723118in}{1.636637in}}%
\pgfpathlineto{\pgfqpoint{2.735707in}{1.617924in}}%
\pgfpathlineto{\pgfqpoint{2.736906in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{2.763883in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.923945in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.944927in}{1.572255in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.980896in}{1.637528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090362in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{0.519531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767671in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{0.580642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726472in}{0.580642in}}{\pgfqpoint{1.726472in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{1.726472in}{0.937309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726472in}{0.961753in}}{\pgfqpoint{1.702027in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{0.767671in}{0.961753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743227in}{0.961753in}}{\pgfqpoint{0.743227in}{0.937309in}}%
\pgfpathlineto{\pgfqpoint{0.743227in}{0.605087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743227in}{0.580642in}}{\pgfqpoint{0.767671in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{0.767671in}{0.580642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792116in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{0.914338in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{0.868837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134338in,y=0.826059in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792116in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{0.914338in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{0.696615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134338in,y=0.653837in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont estimated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synthetic-soil.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{1.834766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715535in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{0.715535in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941585in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{0.941585in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167635in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.167635in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394305in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620355in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.620355in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846405in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072455in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299125in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525175in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.525175in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751225in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977275in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.977275in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{2.117430in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{2.117430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=2.074028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{2.480735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=2.437332in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{2.844040in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{2.844040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=2.800637in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267457in,y=2.420383in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont norm. daily energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{1.834766in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715535in}{2.858043in}}%
\pgfpathlineto{\pgfqpoint{0.716154in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{0.716774in}{2.856577in}}%
\pgfpathlineto{\pgfqpoint{0.717393in}{2.884777in}}%
\pgfpathlineto{\pgfqpoint{0.718631in}{2.814297in}}%
\pgfpathlineto{\pgfqpoint{0.719251in}{2.876278in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{2.843499in}}%
\pgfpathlineto{\pgfqpoint{0.721728in}{2.788778in}}%
\pgfpathlineto{\pgfqpoint{0.722347in}{2.785239in}}%
\pgfpathlineto{\pgfqpoint{0.722967in}{2.807168in}}%
\pgfpathlineto{\pgfqpoint{0.723586in}{2.726436in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{2.729765in}}%
\pgfpathlineto{\pgfqpoint{0.726063in}{2.792274in}}%
\pgfpathlineto{\pgfqpoint{0.727302in}{2.723732in}}%
\pgfpathlineto{\pgfqpoint{0.727921in}{2.822716in}}%
\pgfpathlineto{\pgfqpoint{0.728541in}{2.759005in}}%
\pgfpathlineto{\pgfqpoint{0.729160in}{2.765915in}}%
\pgfpathlineto{\pgfqpoint{0.729779in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{2.737165in}}%
\pgfpathlineto{\pgfqpoint{0.731018in}{2.756862in}}%
\pgfpathlineto{\pgfqpoint{0.731637in}{2.708668in}}%
\pgfpathlineto{\pgfqpoint{0.732256in}{2.759131in}}%
\pgfpathlineto{\pgfqpoint{0.732876in}{2.721091in}}%
\pgfpathlineto{\pgfqpoint{0.733495in}{2.728455in}}%
\pgfpathlineto{\pgfqpoint{0.734114in}{2.713978in}}%
\pgfpathlineto{\pgfqpoint{0.734734in}{2.796827in}}%
\pgfpathlineto{\pgfqpoint{0.735353in}{2.727566in}}%
\pgfpathlineto{\pgfqpoint{0.735972in}{2.687297in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{2.749742in}}%
\pgfpathlineto{\pgfqpoint{0.737211in}{2.674471in}}%
\pgfpathlineto{\pgfqpoint{0.737830in}{2.720992in}}%
\pgfpathlineto{\pgfqpoint{0.738450in}{2.641497in}}%
\pgfpathlineto{\pgfqpoint{0.739069in}{2.660026in}}%
\pgfpathlineto{\pgfqpoint{0.740308in}{2.724959in}}%
\pgfpathlineto{\pgfqpoint{0.740927in}{2.701534in}}%
\pgfpathlineto{\pgfqpoint{0.742785in}{2.633245in}}%
\pgfpathlineto{\pgfqpoint{0.744023in}{2.661291in}}%
\pgfpathlineto{\pgfqpoint{0.744643in}{2.710177in}}%
\pgfpathlineto{\pgfqpoint{0.745262in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{0.745881in}{2.605263in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{2.673655in}}%
\pgfpathlineto{\pgfqpoint{0.747739in}{2.631712in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{2.682976in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{2.675762in}}%
\pgfpathlineto{\pgfqpoint{0.750217in}{2.611254in}}%
\pgfpathlineto{\pgfqpoint{0.750836in}{2.625669in}}%
\pgfpathlineto{\pgfqpoint{0.752075in}{2.662033in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{2.572744in}}%
\pgfpathlineto{\pgfqpoint{0.755790in}{2.651806in}}%
\pgfpathlineto{\pgfqpoint{0.758268in}{2.568491in}}%
\pgfpathlineto{\pgfqpoint{0.759506in}{2.634353in}}%
\pgfpathlineto{\pgfqpoint{0.761364in}{2.482718in}}%
\pgfpathlineto{\pgfqpoint{0.761984in}{2.594375in}}%
\pgfpathlineto{\pgfqpoint{0.763222in}{2.548873in}}%
\pgfpathlineto{\pgfqpoint{0.763842in}{2.557982in}}%
\pgfpathlineto{\pgfqpoint{0.764461in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{0.765080in}{2.539617in}}%
\pgfpathlineto{\pgfqpoint{0.766319in}{2.588121in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{2.504050in}}%
\pgfpathlineto{\pgfqpoint{0.768177in}{2.510215in}}%
\pgfpathlineto{\pgfqpoint{0.768796in}{2.553122in}}%
\pgfpathlineto{\pgfqpoint{0.769415in}{2.529622in}}%
\pgfpathlineto{\pgfqpoint{0.770035in}{2.497179in}}%
\pgfpathlineto{\pgfqpoint{0.771273in}{2.509718in}}%
\pgfpathlineto{\pgfqpoint{0.771893in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{0.774370in}{2.438015in}}%
\pgfpathlineto{\pgfqpoint{0.774989in}{2.491487in}}%
\pgfpathlineto{\pgfqpoint{0.776228in}{2.473654in}}%
\pgfpathlineto{\pgfqpoint{0.776847in}{2.461673in}}%
\pgfpathlineto{\pgfqpoint{0.777466in}{2.419078in}}%
\pgfpathlineto{\pgfqpoint{0.778086in}{2.447276in}}%
\pgfpathlineto{\pgfqpoint{0.778705in}{2.445625in}}%
\pgfpathlineto{\pgfqpoint{0.779324in}{2.426536in}}%
\pgfpathlineto{\pgfqpoint{0.779944in}{2.443104in}}%
\pgfpathlineto{\pgfqpoint{0.781182in}{2.500770in}}%
\pgfpathlineto{\pgfqpoint{0.783660in}{2.361218in}}%
\pgfpathlineto{\pgfqpoint{0.785518in}{2.488791in}}%
\pgfpathlineto{\pgfqpoint{0.786137in}{2.399545in}}%
\pgfpathlineto{\pgfqpoint{0.786756in}{2.878728in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.816607in}}%
\pgfpathlineto{\pgfqpoint{0.788614in}{2.896645in}}%
\pgfpathlineto{\pgfqpoint{0.789853in}{2.875247in}}%
\pgfpathlineto{\pgfqpoint{0.791091in}{2.888822in}}%
\pgfpathlineto{\pgfqpoint{0.791711in}{2.782873in}}%
\pgfpathlineto{\pgfqpoint{0.792949in}{2.904226in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{2.784996in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{2.815696in}}%
\pgfpathlineto{\pgfqpoint{0.796046in}{2.747727in}}%
\pgfpathlineto{\pgfqpoint{0.797285in}{2.756660in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{2.753128in}}%
\pgfpathlineto{\pgfqpoint{0.799143in}{2.836964in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{2.749306in}}%
\pgfpathlineto{\pgfqpoint{0.800381in}{2.761378in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{2.797394in}}%
\pgfpathlineto{\pgfqpoint{0.801620in}{2.720318in}}%
\pgfpathlineto{\pgfqpoint{0.802239in}{2.767715in}}%
\pgfpathlineto{\pgfqpoint{0.802858in}{2.801558in}}%
\pgfpathlineto{\pgfqpoint{0.803478in}{2.693909in}}%
\pgfpathlineto{\pgfqpoint{0.804097in}{2.752913in}}%
\pgfpathlineto{\pgfqpoint{0.804716in}{2.751131in}}%
\pgfpathlineto{\pgfqpoint{0.805336in}{2.765091in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{2.682184in}}%
\pgfpathlineto{\pgfqpoint{0.807194in}{2.742519in}}%
\pgfpathlineto{\pgfqpoint{0.808432in}{2.724046in}}%
\pgfpathlineto{\pgfqpoint{0.809052in}{2.722930in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.682568in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{2.709973in}}%
\pgfpathlineto{\pgfqpoint{0.810909in}{2.707608in}}%
\pgfpathlineto{\pgfqpoint{0.811529in}{2.668038in}}%
\pgfpathlineto{\pgfqpoint{0.812148in}{2.753310in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{2.700400in}}%
\pgfpathlineto{\pgfqpoint{0.814625in}{2.636751in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{0.816483in}{2.628693in}}%
\pgfpathlineto{\pgfqpoint{0.817722in}{2.662153in}}%
\pgfpathlineto{\pgfqpoint{0.818961in}{2.703973in}}%
\pgfpathlineto{\pgfqpoint{0.820819in}{2.595049in}}%
\pgfpathlineto{\pgfqpoint{0.822676in}{2.842514in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{2.835758in}}%
\pgfpathlineto{\pgfqpoint{0.823915in}{2.851210in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{2.864874in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{2.798595in}}%
\pgfpathlineto{\pgfqpoint{0.826392in}{2.901433in}}%
\pgfpathlineto{\pgfqpoint{0.827012in}{2.821747in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{2.752149in}}%
\pgfpathlineto{\pgfqpoint{0.828870in}{2.803325in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{2.802733in}}%
\pgfpathlineto{\pgfqpoint{0.831966in}{2.733987in}}%
\pgfpathlineto{\pgfqpoint{0.832586in}{2.705923in}}%
\pgfpathlineto{\pgfqpoint{0.833824in}{2.848928in}}%
\pgfpathlineto{\pgfqpoint{0.834443in}{2.819433in}}%
\pgfpathlineto{\pgfqpoint{0.835063in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{0.835682in}{2.805323in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.806610in}}%
\pgfpathlineto{\pgfqpoint{0.838779in}{2.726997in}}%
\pgfpathlineto{\pgfqpoint{0.840637in}{2.787147in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{2.779784in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{2.687744in}}%
\pgfpathlineto{\pgfqpoint{0.842495in}{2.697058in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{2.839737in}}%
\pgfpathlineto{\pgfqpoint{0.845591in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{0.846830in}{2.719635in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{2.632700in}}%
\pgfpathlineto{\pgfqpoint{0.851165in}{2.646043in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{2.716388in}}%
\pgfpathlineto{\pgfqpoint{0.853642in}{2.563732in}}%
\pgfpathlineto{\pgfqpoint{0.854881in}{2.643440in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.602544in}}%
\pgfpathlineto{\pgfqpoint{0.856120in}{2.557812in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{2.564035in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{0.857977in}{2.551476in}}%
\pgfpathlineto{\pgfqpoint{0.858597in}{2.577268in}}%
\pgfpathlineto{\pgfqpoint{0.859216in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{0.859835in}{2.536103in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{2.623509in}}%
\pgfpathlineto{\pgfqpoint{0.861074in}{2.567003in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{2.472437in}}%
\pgfpathlineto{\pgfqpoint{0.862932in}{2.505906in}}%
\pgfpathlineto{\pgfqpoint{0.863551in}{2.550097in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{2.489708in}}%
\pgfpathlineto{\pgfqpoint{0.866029in}{2.526493in}}%
\pgfpathlineto{\pgfqpoint{0.866648in}{2.452717in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{0.869744in}{2.475735in}}%
\pgfpathlineto{\pgfqpoint{0.870364in}{2.415765in}}%
\pgfpathlineto{\pgfqpoint{0.870983in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{0.871602in}{2.513594in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{2.472446in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{2.384320in}}%
\pgfpathlineto{\pgfqpoint{0.873460in}{2.411876in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{2.462309in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{2.393145in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{2.428974in}}%
\pgfpathlineto{\pgfqpoint{0.877796in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{2.415464in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{0.882131in}{2.350994in}}%
\pgfpathlineto{\pgfqpoint{0.882750in}{2.386328in}}%
\pgfpathlineto{\pgfqpoint{0.883369in}{2.290678in}}%
\pgfpathlineto{\pgfqpoint{0.884608in}{2.324547in}}%
\pgfpathlineto{\pgfqpoint{0.885227in}{2.288085in}}%
\pgfpathlineto{\pgfqpoint{0.885847in}{2.327287in}}%
\pgfpathlineto{\pgfqpoint{0.888324in}{2.278648in}}%
\pgfpathlineto{\pgfqpoint{0.888943in}{2.288417in}}%
\pgfpathlineto{\pgfqpoint{0.890182in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{0.891421in}{2.327764in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{2.197665in}}%
\pgfpathlineto{\pgfqpoint{0.893278in}{2.263926in}}%
\pgfpathlineto{\pgfqpoint{0.893898in}{2.249067in}}%
\pgfpathlineto{\pgfqpoint{0.895756in}{2.209202in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{2.200848in}}%
\pgfpathlineto{\pgfqpoint{0.896994in}{2.238605in}}%
\pgfpathlineto{\pgfqpoint{0.897614in}{2.218331in}}%
\pgfpathlineto{\pgfqpoint{0.898233in}{2.181448in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{2.223583in}}%
\pgfpathlineto{\pgfqpoint{0.901330in}{2.150425in}}%
\pgfpathlineto{\pgfqpoint{0.901949in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{0.902568in}{2.186245in}}%
\pgfpathlineto{\pgfqpoint{0.903187in}{2.176770in}}%
\pgfpathlineto{\pgfqpoint{0.904426in}{2.151446in}}%
\pgfpathlineto{\pgfqpoint{0.905045in}{2.180077in}}%
\pgfpathlineto{\pgfqpoint{0.905665in}{2.119938in}}%
\pgfpathlineto{\pgfqpoint{0.906903in}{2.120629in}}%
\pgfpathlineto{\pgfqpoint{0.907523in}{2.114836in}}%
\pgfpathlineto{\pgfqpoint{0.908142in}{2.147742in}}%
\pgfpathlineto{\pgfqpoint{0.908761in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{2.128692in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{2.137531in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{2.074949in}}%
\pgfpathlineto{\pgfqpoint{0.912477in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{0.913097in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{0.913716in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{0.914335in}{2.079631in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{2.034081in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{2.111533in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{2.007162in}}%
\pgfpathlineto{\pgfqpoint{0.917432in}{2.068978in}}%
\pgfpathlineto{\pgfqpoint{0.918670in}{2.043293in}}%
\pgfpathlineto{\pgfqpoint{0.919290in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{0.921767in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{0.922386in}{2.021350in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{1.984883in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.960840in}}%
\pgfpathlineto{\pgfqpoint{0.924244in}{1.969597in}}%
\pgfpathlineto{\pgfqpoint{0.924864in}{1.984663in}}%
\pgfpathlineto{\pgfqpoint{0.926102in}{1.940167in}}%
\pgfpathlineto{\pgfqpoint{0.926721in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{0.927341in}{1.959052in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{0.932295in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{2.866184in}}%
\pgfpathlineto{\pgfqpoint{0.934153in}{2.798865in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{2.799717in}}%
\pgfpathlineto{\pgfqpoint{0.935392in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{0.936631in}{2.777438in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{2.795080in}}%
\pgfpathlineto{\pgfqpoint{0.937869in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{2.793637in}}%
\pgfpathlineto{\pgfqpoint{0.939108in}{2.825478in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{2.762832in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{2.782750in}}%
\pgfpathlineto{\pgfqpoint{0.941585in}{2.739836in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.746058in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{2.744839in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{2.709909in}}%
\pgfpathlineto{\pgfqpoint{0.944682in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{0.945920in}{2.862857in}}%
\pgfpathlineto{\pgfqpoint{0.946540in}{2.836076in}}%
\pgfpathlineto{\pgfqpoint{0.947159in}{2.869757in}}%
\pgfpathlineto{\pgfqpoint{0.947778in}{2.756224in}}%
\pgfpathlineto{\pgfqpoint{0.949017in}{2.772144in}}%
\pgfpathlineto{\pgfqpoint{0.949636in}{2.906808in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{2.793479in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{2.787442in}}%
\pgfpathlineto{\pgfqpoint{0.951494in}{2.791192in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{2.752931in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{2.805813in}}%
\pgfpathlineto{\pgfqpoint{0.953352in}{2.792434in}}%
\pgfpathlineto{\pgfqpoint{0.955210in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{2.840615in}}%
\pgfpathlineto{\pgfqpoint{0.958307in}{2.718756in}}%
\pgfpathlineto{\pgfqpoint{0.958926in}{2.820394in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{2.786946in}}%
\pgfpathlineto{\pgfqpoint{0.960784in}{2.664610in}}%
\pgfpathlineto{\pgfqpoint{0.961403in}{2.762000in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.737176in}}%
\pgfpathlineto{\pgfqpoint{0.963261in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{0.964500in}{2.663423in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{2.627207in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.653653in}}%
\pgfpathlineto{\pgfqpoint{0.966977in}{2.585609in}}%
\pgfpathlineto{\pgfqpoint{0.968216in}{2.605444in}}%
\pgfpathlineto{\pgfqpoint{0.968835in}{2.608409in}}%
\pgfpathlineto{\pgfqpoint{0.969454in}{2.604646in}}%
\pgfpathlineto{\pgfqpoint{0.970693in}{2.508556in}}%
\pgfpathlineto{\pgfqpoint{0.973170in}{2.899178in}}%
\pgfpathlineto{\pgfqpoint{0.974409in}{2.880836in}}%
\pgfpathlineto{\pgfqpoint{0.975028in}{2.838106in}}%
\pgfpathlineto{\pgfqpoint{0.975647in}{2.907891in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{2.894365in}}%
\pgfpathlineto{\pgfqpoint{0.976886in}{2.819388in}}%
\pgfpathlineto{\pgfqpoint{0.978125in}{2.846819in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{2.870454in}}%
\pgfpathlineto{\pgfqpoint{0.979363in}{2.783767in}}%
\pgfpathlineto{\pgfqpoint{0.979983in}{2.840833in}}%
\pgfpathlineto{\pgfqpoint{0.980602in}{2.851744in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{2.852380in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{2.727264in}}%
\pgfpathlineto{\pgfqpoint{0.988034in}{2.796712in}}%
\pgfpathlineto{\pgfqpoint{0.988653in}{2.779209in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{2.704008in}}%
\pgfpathlineto{\pgfqpoint{0.990511in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{0.991750in}{2.869935in}}%
\pgfpathlineto{\pgfqpoint{0.992988in}{2.836343in}}%
\pgfpathlineto{\pgfqpoint{0.993608in}{2.815711in}}%
\pgfpathlineto{\pgfqpoint{0.994846in}{2.887519in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{2.816047in}}%
\pgfpathlineto{\pgfqpoint{0.996704in}{2.831010in}}%
\pgfpathlineto{\pgfqpoint{0.997323in}{2.820628in}}%
\pgfpathlineto{\pgfqpoint{0.997943in}{2.844742in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.810134in}}%
\pgfpathlineto{\pgfqpoint{0.999181in}{2.826790in}}%
\pgfpathlineto{\pgfqpoint{0.999801in}{2.802504in}}%
\pgfpathlineto{\pgfqpoint{1.000420in}{2.916565in}}%
\pgfpathlineto{\pgfqpoint{1.001039in}{2.845550in}}%
\pgfpathlineto{\pgfqpoint{1.001659in}{2.817947in}}%
\pgfpathlineto{\pgfqpoint{1.002278in}{2.857425in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{2.826867in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{2.849689in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{2.847410in}}%
\pgfpathlineto{\pgfqpoint{1.007232in}{2.707954in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{2.728772in}}%
\pgfpathlineto{\pgfqpoint{1.009090in}{2.826467in}}%
\pgfpathlineto{\pgfqpoint{1.009710in}{2.751634in}}%
\pgfpathlineto{\pgfqpoint{1.010948in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{1.011568in}{2.846566in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{2.769861in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{2.651682in}}%
\pgfpathlineto{\pgfqpoint{1.014664in}{2.707407in}}%
\pgfpathlineto{\pgfqpoint{1.015284in}{2.666415in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{2.632619in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{2.720673in}}%
\pgfpathlineto{\pgfqpoint{1.018380in}{2.685209in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{1.020857in}{2.594998in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{2.668642in}}%
\pgfpathlineto{\pgfqpoint{1.022096in}{2.627446in}}%
\pgfpathlineto{\pgfqpoint{1.024573in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{1.025812in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.508747in}}%
\pgfpathlineto{\pgfqpoint{1.027670in}{2.518496in}}%
\pgfpathlineto{\pgfqpoint{1.028289in}{2.516288in}}%
\pgfpathlineto{\pgfqpoint{1.029528in}{2.488511in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{2.510973in}}%
\pgfpathlineto{\pgfqpoint{1.030766in}{2.474322in}}%
\pgfpathlineto{\pgfqpoint{1.032005in}{2.484596in}}%
\pgfpathlineto{\pgfqpoint{1.033244in}{2.441217in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{2.444321in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{2.479858in}}%
\pgfpathlineto{\pgfqpoint{1.035102in}{2.463834in}}%
\pgfpathlineto{\pgfqpoint{1.035721in}{2.408324in}}%
\pgfpathlineto{\pgfqpoint{1.036340in}{2.435353in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{2.448561in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.363160in}}%
\pgfpathlineto{\pgfqpoint{1.038818in}{2.380052in}}%
\pgfpathlineto{\pgfqpoint{1.039437in}{2.411605in}}%
\pgfpathlineto{\pgfqpoint{1.041295in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{2.363969in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{2.362868in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{2.279603in}}%
\pgfpathlineto{\pgfqpoint{1.045011in}{2.321641in}}%
\pgfpathlineto{\pgfqpoint{1.045630in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{1.046869in}{2.301909in}}%
\pgfpathlineto{\pgfqpoint{1.047488in}{2.266179in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{2.273124in}}%
\pgfpathlineto{\pgfqpoint{1.048727in}{2.308051in}}%
\pgfpathlineto{\pgfqpoint{1.050585in}{2.219582in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{2.282118in}}%
\pgfpathlineto{\pgfqpoint{1.052443in}{2.156098in}}%
\pgfpathlineto{\pgfqpoint{1.053681in}{2.825904in}}%
\pgfpathlineto{\pgfqpoint{1.054300in}{2.790771in}}%
\pgfpathlineto{\pgfqpoint{1.054920in}{2.804235in}}%
\pgfpathlineto{\pgfqpoint{1.055539in}{2.762264in}}%
\pgfpathlineto{\pgfqpoint{1.056778in}{2.764103in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{2.804022in}}%
\pgfpathlineto{\pgfqpoint{1.058016in}{2.764473in}}%
\pgfpathlineto{\pgfqpoint{1.058636in}{2.760308in}}%
\pgfpathlineto{\pgfqpoint{1.060494in}{2.711910in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{1.061732in}{2.698232in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{1.062971in}{2.878149in}}%
\pgfpathlineto{\pgfqpoint{1.063590in}{2.829709in}}%
\pgfpathlineto{\pgfqpoint{1.064829in}{2.831178in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{2.722667in}}%
\pgfpathlineto{\pgfqpoint{1.067306in}{2.718489in}}%
\pgfpathlineto{\pgfqpoint{1.069164in}{2.829504in}}%
\pgfpathlineto{\pgfqpoint{1.071641in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{1.072880in}{2.766165in}}%
\pgfpathlineto{\pgfqpoint{1.073499in}{2.681757in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{2.768963in}}%
\pgfpathlineto{\pgfqpoint{1.075357in}{2.703949in}}%
\pgfpathlineto{\pgfqpoint{1.075977in}{2.735582in}}%
\pgfpathlineto{\pgfqpoint{1.076596in}{2.787745in}}%
\pgfpathlineto{\pgfqpoint{1.079073in}{2.658501in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{2.711829in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{2.648277in}}%
\pgfpathlineto{\pgfqpoint{1.082170in}{2.679411in}}%
\pgfpathlineto{\pgfqpoint{1.082789in}{2.669368in}}%
\pgfpathlineto{\pgfqpoint{1.083408in}{2.688576in}}%
\pgfpathlineto{\pgfqpoint{1.085266in}{2.604371in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{2.648867in}}%
\pgfpathlineto{\pgfqpoint{1.087744in}{2.586679in}}%
\pgfpathlineto{\pgfqpoint{1.088363in}{2.642753in}}%
\pgfpathlineto{\pgfqpoint{1.088982in}{2.654301in}}%
\pgfpathlineto{\pgfqpoint{1.090221in}{2.662006in}}%
\pgfpathlineto{\pgfqpoint{1.092079in}{2.523787in}}%
\pgfpathlineto{\pgfqpoint{1.093317in}{2.797024in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{2.766144in}}%
\pgfpathlineto{\pgfqpoint{1.095175in}{2.707685in}}%
\pgfpathlineto{\pgfqpoint{1.095795in}{2.825050in}}%
\pgfpathlineto{\pgfqpoint{1.097033in}{2.779917in}}%
\pgfpathlineto{\pgfqpoint{1.097653in}{2.799493in}}%
\pgfpathlineto{\pgfqpoint{1.098272in}{2.788392in}}%
\pgfpathlineto{\pgfqpoint{1.099510in}{2.738452in}}%
\pgfpathlineto{\pgfqpoint{1.100130in}{2.780971in}}%
\pgfpathlineto{\pgfqpoint{1.100749in}{2.828719in}}%
\pgfpathlineto{\pgfqpoint{1.101988in}{2.813763in}}%
\pgfpathlineto{\pgfqpoint{1.103226in}{2.717631in}}%
\pgfpathlineto{\pgfqpoint{1.103846in}{2.745951in}}%
\pgfpathlineto{\pgfqpoint{1.104465in}{2.750109in}}%
\pgfpathlineto{\pgfqpoint{1.105084in}{2.784561in}}%
\pgfpathlineto{\pgfqpoint{1.105704in}{2.683850in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{2.795404in}}%
\pgfpathlineto{\pgfqpoint{1.108800in}{2.674298in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{1.110039in}{2.730803in}}%
\pgfpathlineto{\pgfqpoint{1.111277in}{2.678420in}}%
\pgfpathlineto{\pgfqpoint{1.112516in}{2.778209in}}%
\pgfpathlineto{\pgfqpoint{1.113135in}{2.708429in}}%
\pgfpathlineto{\pgfqpoint{1.113755in}{2.662748in}}%
\pgfpathlineto{\pgfqpoint{1.114374in}{2.704721in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{2.701696in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{2.614824in}}%
\pgfpathlineto{\pgfqpoint{1.116232in}{2.705203in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{2.696977in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{2.765495in}}%
\pgfpathlineto{\pgfqpoint{1.118709in}{2.738236in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{2.656373in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{2.782532in}}%
\pgfpathlineto{\pgfqpoint{1.121187in}{2.693006in}}%
\pgfpathlineto{\pgfqpoint{1.122425in}{2.686168in}}%
\pgfpathlineto{\pgfqpoint{1.123044in}{2.691933in}}%
\pgfpathlineto{\pgfqpoint{1.124902in}{2.660278in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.676193in}}%
\pgfpathlineto{\pgfqpoint{1.126141in}{2.656594in}}%
\pgfpathlineto{\pgfqpoint{1.126760in}{2.648840in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{2.719875in}}%
\pgfpathlineto{\pgfqpoint{1.129238in}{2.574430in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{2.701860in}}%
\pgfpathlineto{\pgfqpoint{1.130476in}{2.705330in}}%
\pgfpathlineto{\pgfqpoint{1.131096in}{2.588966in}}%
\pgfpathlineto{\pgfqpoint{1.132334in}{2.644042in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{2.606555in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{2.709900in}}%
\pgfpathlineto{\pgfqpoint{1.136050in}{2.689775in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{2.595474in}}%
\pgfpathlineto{\pgfqpoint{1.142243in}{2.795103in}}%
\pgfpathlineto{\pgfqpoint{1.143482in}{2.807396in}}%
\pgfpathlineto{\pgfqpoint{1.144101in}{2.721289in}}%
\pgfpathlineto{\pgfqpoint{1.144721in}{2.774947in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{2.767581in}}%
\pgfpathlineto{\pgfqpoint{1.147198in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{1.147817in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{1.148436in}{2.707604in}}%
\pgfpathlineto{\pgfqpoint{1.149056in}{2.689309in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{2.824705in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{2.758022in}}%
\pgfpathlineto{\pgfqpoint{1.151533in}{2.719696in}}%
\pgfpathlineto{\pgfqpoint{1.153391in}{2.852603in}}%
\pgfpathlineto{\pgfqpoint{1.154010in}{2.710981in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{2.841560in}}%
\pgfpathlineto{\pgfqpoint{1.156488in}{2.748423in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{2.793726in}}%
\pgfpathlineto{\pgfqpoint{1.158965in}{2.754283in}}%
\pgfpathlineto{\pgfqpoint{1.159584in}{2.802728in}}%
\pgfpathlineto{\pgfqpoint{1.160203in}{2.782095in}}%
\pgfpathlineto{\pgfqpoint{1.160823in}{2.790879in}}%
\pgfpathlineto{\pgfqpoint{1.161442in}{2.801729in}}%
\pgfpathlineto{\pgfqpoint{1.162061in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{1.162681in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{1.163300in}{2.810650in}}%
\pgfpathlineto{\pgfqpoint{1.163919in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{1.164539in}{2.773117in}}%
\pgfpathlineto{\pgfqpoint{1.165158in}{2.778136in}}%
\pgfpathlineto{\pgfqpoint{1.165777in}{2.787663in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{2.743158in}}%
\pgfpathlineto{\pgfqpoint{1.168255in}{2.731666in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{1.169493in}{2.701576in}}%
\pgfpathlineto{\pgfqpoint{1.170112in}{2.796348in}}%
\pgfpathlineto{\pgfqpoint{1.171351in}{2.764475in}}%
\pgfpathlineto{\pgfqpoint{1.172590in}{2.809925in}}%
\pgfpathlineto{\pgfqpoint{1.173209in}{2.784634in}}%
\pgfpathlineto{\pgfqpoint{1.173828in}{2.681442in}}%
\pgfpathlineto{\pgfqpoint{1.175067in}{2.720012in}}%
\pgfpathlineto{\pgfqpoint{1.176306in}{2.755867in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{2.704302in}}%
\pgfpathlineto{\pgfqpoint{1.178783in}{2.707133in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{2.882793in}}%
\pgfpathlineto{\pgfqpoint{1.184976in}{2.735166in}}%
\pgfpathlineto{\pgfqpoint{1.185595in}{2.782858in}}%
\pgfpathlineto{\pgfqpoint{1.186215in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{1.186834in}{2.746985in}}%
\pgfpathlineto{\pgfqpoint{1.187453in}{2.825211in}}%
\pgfpathlineto{\pgfqpoint{1.188073in}{2.723926in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.759930in}}%
\pgfpathlineto{\pgfqpoint{1.189311in}{2.687284in}}%
\pgfpathlineto{\pgfqpoint{1.189931in}{2.702967in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{2.758189in}}%
\pgfpathlineto{\pgfqpoint{1.191169in}{2.666935in}}%
\pgfpathlineto{\pgfqpoint{1.192408in}{2.697761in}}%
\pgfpathlineto{\pgfqpoint{1.193027in}{2.646073in}}%
\pgfpathlineto{\pgfqpoint{1.193646in}{2.679539in}}%
\pgfpathlineto{\pgfqpoint{1.194266in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{2.663527in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{2.580648in}}%
\pgfpathlineto{\pgfqpoint{1.196743in}{2.610366in}}%
\pgfpathlineto{\pgfqpoint{1.197362in}{2.608456in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{2.624218in}}%
\pgfpathlineto{\pgfqpoint{1.198601in}{2.601345in}}%
\pgfpathlineto{\pgfqpoint{1.199220in}{2.542402in}}%
\pgfpathlineto{\pgfqpoint{1.199840in}{2.592446in}}%
\pgfpathlineto{\pgfqpoint{1.200459in}{2.592299in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{2.530009in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{2.469388in}}%
\pgfpathlineto{\pgfqpoint{1.204794in}{2.530699in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{2.449309in}}%
\pgfpathlineto{\pgfqpoint{1.207891in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.209129in}{2.482898in}}%
\pgfpathlineto{\pgfqpoint{1.211607in}{2.412080in}}%
\pgfpathlineto{\pgfqpoint{1.212226in}{2.423729in}}%
\pgfpathlineto{\pgfqpoint{1.214084in}{2.386616in}}%
\pgfpathlineto{\pgfqpoint{1.214703in}{2.395444in}}%
\pgfpathlineto{\pgfqpoint{1.215322in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{1.215942in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{1.218419in}{2.384986in}}%
\pgfpathlineto{\pgfqpoint{1.219038in}{2.337703in}}%
\pgfpathlineto{\pgfqpoint{1.219658in}{2.355531in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{2.269137in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{2.315349in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{2.326371in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{2.258456in}}%
\pgfpathlineto{\pgfqpoint{1.224612in}{2.327904in}}%
\pgfpathlineto{\pgfqpoint{1.225851in}{2.227881in}}%
\pgfpathlineto{\pgfqpoint{1.226470in}{2.277054in}}%
\pgfpathlineto{\pgfqpoint{1.227089in}{2.890420in}}%
\pgfpathlineto{\pgfqpoint{1.228328in}{2.806659in}}%
\pgfpathlineto{\pgfqpoint{1.228947in}{2.805971in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{2.762025in}}%
\pgfpathlineto{\pgfqpoint{1.230805in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{1.231425in}{2.765717in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{2.831212in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{2.734624in}}%
\pgfpathlineto{\pgfqpoint{1.235141in}{2.750977in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{2.751008in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{2.902034in}}%
\pgfpathlineto{\pgfqpoint{1.241953in}{2.779774in}}%
\pgfpathlineto{\pgfqpoint{1.242572in}{2.778399in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{2.771650in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{2.837590in}}%
\pgfpathlineto{\pgfqpoint{1.245669in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{1.246288in}{2.791994in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{2.815365in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{2.726176in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{2.750061in}}%
\pgfpathlineto{\pgfqpoint{1.252481in}{2.747815in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.755258in}}%
\pgfpathlineto{\pgfqpoint{1.253720in}{2.798811in}}%
\pgfpathlineto{\pgfqpoint{1.255578in}{2.667843in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{2.766909in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{2.682160in}}%
\pgfpathlineto{\pgfqpoint{1.259294in}{2.691633in}}%
\pgfpathlineto{\pgfqpoint{1.260533in}{2.771934in}}%
\pgfpathlineto{\pgfqpoint{1.261771in}{2.659157in}}%
\pgfpathlineto{\pgfqpoint{1.262390in}{2.708224in}}%
\pgfpathlineto{\pgfqpoint{1.263010in}{2.691621in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{2.727775in}}%
\pgfpathlineto{\pgfqpoint{1.264248in}{2.680104in}}%
\pgfpathlineto{\pgfqpoint{1.264868in}{2.643540in}}%
\pgfpathlineto{\pgfqpoint{1.265487in}{2.672190in}}%
\pgfpathlineto{\pgfqpoint{1.266106in}{2.685917in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{2.671922in}}%
\pgfpathlineto{\pgfqpoint{1.267345in}{2.657091in}}%
\pgfpathlineto{\pgfqpoint{1.267964in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{1.268584in}{2.671569in}}%
\pgfpathlineto{\pgfqpoint{1.269203in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{1.270442in}{2.613672in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{2.620291in}}%
\pgfpathlineto{\pgfqpoint{1.271680in}{2.845505in}}%
\pgfpathlineto{\pgfqpoint{1.272919in}{2.801208in}}%
\pgfpathlineto{\pgfqpoint{1.273538in}{2.766900in}}%
\pgfpathlineto{\pgfqpoint{1.274157in}{2.774887in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{2.812244in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{2.766489in}}%
\pgfpathlineto{\pgfqpoint{1.276015in}{2.754275in}}%
\pgfpathlineto{\pgfqpoint{1.276635in}{2.697490in}}%
\pgfpathlineto{\pgfqpoint{1.277254in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{2.754130in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{2.800337in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{2.706472in}}%
\pgfpathlineto{\pgfqpoint{1.280351in}{2.711837in}}%
\pgfpathlineto{\pgfqpoint{1.280970in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{1.281589in}{2.685688in}}%
\pgfpathlineto{\pgfqpoint{1.282828in}{2.695943in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.645381in}}%
\pgfpathlineto{\pgfqpoint{1.284686in}{2.660416in}}%
\pgfpathlineto{\pgfqpoint{1.285305in}{2.683577in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{2.659273in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{2.559730in}}%
\pgfpathlineto{\pgfqpoint{1.289021in}{2.585540in}}%
\pgfpathlineto{\pgfqpoint{1.290260in}{2.643387in}}%
\pgfpathlineto{\pgfqpoint{1.291498in}{2.557789in}}%
\pgfpathlineto{\pgfqpoint{1.292118in}{2.632656in}}%
\pgfpathlineto{\pgfqpoint{1.293356in}{2.481963in}}%
\pgfpathlineto{\pgfqpoint{1.293976in}{2.563209in}}%
\pgfpathlineto{\pgfqpoint{1.295214in}{2.500640in}}%
\pgfpathlineto{\pgfqpoint{1.295833in}{2.551114in}}%
\pgfpathlineto{\pgfqpoint{1.296453in}{2.528734in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{2.464576in}}%
\pgfpathlineto{\pgfqpoint{1.298311in}{2.528530in}}%
\pgfpathlineto{\pgfqpoint{1.298930in}{2.514245in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{2.482735in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{2.539417in}}%
\pgfpathlineto{\pgfqpoint{1.301407in}{2.415612in}}%
\pgfpathlineto{\pgfqpoint{1.302027in}{2.435893in}}%
\pgfpathlineto{\pgfqpoint{1.303265in}{2.452463in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{2.383789in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{2.463441in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{2.439147in}}%
\pgfpathlineto{\pgfqpoint{1.309458in}{2.390399in}}%
\pgfpathlineto{\pgfqpoint{1.310078in}{2.389736in}}%
\pgfpathlineto{\pgfqpoint{1.310697in}{2.404543in}}%
\pgfpathlineto{\pgfqpoint{1.312555in}{2.339545in}}%
\pgfpathlineto{\pgfqpoint{1.313174in}{2.380605in}}%
\pgfpathlineto{\pgfqpoint{1.314413in}{2.809696in}}%
\pgfpathlineto{\pgfqpoint{1.315032in}{2.733582in}}%
\pgfpathlineto{\pgfqpoint{1.315652in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{1.316890in}{2.678183in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{1.318129in}{2.732503in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{2.734842in}}%
\pgfpathlineto{\pgfqpoint{1.320606in}{2.650257in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{1.323083in}{2.730822in}}%
\pgfpathlineto{\pgfqpoint{1.323703in}{2.677147in}}%
\pgfpathlineto{\pgfqpoint{1.324322in}{2.750223in}}%
\pgfpathlineto{\pgfqpoint{1.324941in}{2.741713in}}%
\pgfpathlineto{\pgfqpoint{1.325561in}{2.690995in}}%
\pgfpathlineto{\pgfqpoint{1.326180in}{2.774509in}}%
\pgfpathlineto{\pgfqpoint{1.326799in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{1.329277in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{2.653137in}}%
\pgfpathlineto{\pgfqpoint{1.330515in}{2.628230in}}%
\pgfpathlineto{\pgfqpoint{1.331134in}{2.607372in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{2.622170in}}%
\pgfpathlineto{\pgfqpoint{1.332373in}{2.683163in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{2.633714in}}%
\pgfpathlineto{\pgfqpoint{1.333612in}{2.582634in}}%
\pgfpathlineto{\pgfqpoint{1.334231in}{2.611456in}}%
\pgfpathlineto{\pgfqpoint{1.334850in}{2.629376in}}%
\pgfpathlineto{\pgfqpoint{1.335470in}{2.603396in}}%
\pgfpathlineto{\pgfqpoint{1.336708in}{2.530960in}}%
\pgfpathlineto{\pgfqpoint{1.337328in}{2.565987in}}%
\pgfpathlineto{\pgfqpoint{1.339186in}{2.534199in}}%
\pgfpathlineto{\pgfqpoint{1.339805in}{2.537967in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{2.476038in}}%
\pgfpathlineto{\pgfqpoint{1.341663in}{2.480479in}}%
\pgfpathlineto{\pgfqpoint{1.342282in}{2.531770in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{2.432138in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{2.441371in}}%
\pgfpathlineto{\pgfqpoint{1.345998in}{2.395572in}}%
\pgfpathlineto{\pgfqpoint{1.346617in}{2.409606in}}%
\pgfpathlineto{\pgfqpoint{1.347237in}{2.402997in}}%
\pgfpathlineto{\pgfqpoint{1.347856in}{2.358540in}}%
\pgfpathlineto{\pgfqpoint{1.348475in}{2.366248in}}%
\pgfpathlineto{\pgfqpoint{1.349095in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{2.816863in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{2.749954in}}%
\pgfpathlineto{\pgfqpoint{1.351572in}{2.749357in}}%
\pgfpathlineto{\pgfqpoint{1.352191in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{1.354049in}{2.672491in}}%
\pgfpathlineto{\pgfqpoint{1.355288in}{2.747078in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{2.703949in}}%
\pgfpathlineto{\pgfqpoint{1.356526in}{2.772678in}}%
\pgfpathlineto{\pgfqpoint{1.357146in}{2.671133in}}%
\pgfpathlineto{\pgfqpoint{1.357765in}{2.659418in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{2.759259in}}%
\pgfpathlineto{\pgfqpoint{1.360242in}{2.681127in}}%
\pgfpathlineto{\pgfqpoint{1.361481in}{2.689061in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{2.681050in}}%
\pgfpathlineto{\pgfqpoint{1.364578in}{2.817005in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{2.813365in}}%
\pgfpathlineto{\pgfqpoint{1.365816in}{2.741896in}}%
\pgfpathlineto{\pgfqpoint{1.366435in}{2.777991in}}%
\pgfpathlineto{\pgfqpoint{1.367055in}{2.781292in}}%
\pgfpathlineto{\pgfqpoint{1.368913in}{2.739362in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{2.762152in}}%
\pgfpathlineto{\pgfqpoint{1.370151in}{2.804560in}}%
\pgfpathlineto{\pgfqpoint{1.370771in}{2.782066in}}%
\pgfpathlineto{\pgfqpoint{1.372009in}{2.789890in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{2.661192in}}%
\pgfpathlineto{\pgfqpoint{1.373248in}{2.803026in}}%
\pgfpathlineto{\pgfqpoint{1.374487in}{2.749131in}}%
\pgfpathlineto{\pgfqpoint{1.375725in}{2.715821in}}%
\pgfpathlineto{\pgfqpoint{1.376345in}{2.802913in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.773820in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{2.778293in}}%
\pgfpathlineto{\pgfqpoint{1.380060in}{2.729112in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{2.808661in}}%
\pgfpathlineto{\pgfqpoint{1.381299in}{2.753931in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{1.382538in}{2.752970in}}%
\pgfpathlineto{\pgfqpoint{1.383157in}{2.819907in}}%
\pgfpathlineto{\pgfqpoint{1.383776in}{2.795113in}}%
\pgfpathlineto{\pgfqpoint{1.385015in}{2.749204in}}%
\pgfpathlineto{\pgfqpoint{1.385634in}{2.765885in}}%
\pgfpathlineto{\pgfqpoint{1.386254in}{2.847402in}}%
\pgfpathlineto{\pgfqpoint{1.386873in}{2.783074in}}%
\pgfpathlineto{\pgfqpoint{1.387492in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{2.798195in}}%
\pgfpathlineto{\pgfqpoint{1.389969in}{2.742864in}}%
\pgfpathlineto{\pgfqpoint{1.390589in}{2.743347in}}%
\pgfpathlineto{\pgfqpoint{1.391208in}{2.740629in}}%
\pgfpathlineto{\pgfqpoint{1.391827in}{2.763672in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{2.735903in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{2.755918in}}%
\pgfpathlineto{\pgfqpoint{1.394924in}{2.648234in}}%
\pgfpathlineto{\pgfqpoint{1.395543in}{2.821240in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.820536in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{2.679614in}}%
\pgfpathlineto{\pgfqpoint{1.398021in}{2.855833in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.738792in}}%
\pgfpathlineto{\pgfqpoint{1.400498in}{2.795889in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{2.734730in}}%
\pgfpathlineto{\pgfqpoint{1.401736in}{2.748229in}}%
\pgfpathlineto{\pgfqpoint{1.402356in}{2.836710in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{2.760017in}}%
\pgfpathlineto{\pgfqpoint{1.404214in}{2.794055in}}%
\pgfpathlineto{\pgfqpoint{1.404833in}{2.778918in}}%
\pgfpathlineto{\pgfqpoint{1.405452in}{2.764824in}}%
\pgfpathlineto{\pgfqpoint{1.406072in}{2.770593in}}%
\pgfpathlineto{\pgfqpoint{1.406691in}{2.841005in}}%
\pgfpathlineto{\pgfqpoint{1.407310in}{2.751921in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{2.759234in}}%
\pgfpathlineto{\pgfqpoint{1.409788in}{2.788502in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{2.702422in}}%
\pgfpathlineto{\pgfqpoint{1.411645in}{2.798569in}}%
\pgfpathlineto{\pgfqpoint{1.412265in}{2.698582in}}%
\pgfpathlineto{\pgfqpoint{1.412884in}{2.747805in}}%
\pgfpathlineto{\pgfqpoint{1.414123in}{2.731075in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{2.782377in}}%
\pgfpathlineto{\pgfqpoint{1.417839in}{2.713212in}}%
\pgfpathlineto{\pgfqpoint{1.418458in}{2.753664in}}%
\pgfpathlineto{\pgfqpoint{1.419077in}{2.759594in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.672891in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{1.420935in}{2.736518in}}%
\pgfpathlineto{\pgfqpoint{1.421555in}{2.699574in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{2.756102in}}%
\pgfpathlineto{\pgfqpoint{1.422793in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.708371in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{2.695927in}}%
\pgfpathlineto{\pgfqpoint{1.424651in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.426509in}{2.872388in}}%
\pgfpathlineto{\pgfqpoint{1.428367in}{2.738250in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{2.875960in}}%
\pgfpathlineto{\pgfqpoint{1.430844in}{2.853441in}}%
\pgfpathlineto{\pgfqpoint{1.431464in}{2.792475in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{2.898783in}}%
\pgfpathlineto{\pgfqpoint{1.432702in}{2.853205in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{2.728100in}}%
\pgfpathlineto{\pgfqpoint{1.434560in}{2.901125in}}%
\pgfpathlineto{\pgfqpoint{1.435179in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{1.435799in}{2.759524in}}%
\pgfpathlineto{\pgfqpoint{1.437037in}{2.907291in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{2.869379in}}%
\pgfpathlineto{\pgfqpoint{1.438276in}{2.839938in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.850678in}}%
\pgfpathlineto{\pgfqpoint{1.440134in}{2.847400in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{2.793215in}}%
\pgfpathlineto{\pgfqpoint{1.443231in}{2.810377in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{2.759468in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{2.817086in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{2.871013in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{1.448185in}{2.764075in}}%
\pgfpathlineto{\pgfqpoint{1.448804in}{2.785028in}}%
\pgfpathlineto{\pgfqpoint{1.449424in}{2.854685in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.785225in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{2.840440in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{2.742985in}}%
\pgfpathlineto{\pgfqpoint{1.454378in}{2.782105in}}%
\pgfpathlineto{\pgfqpoint{1.454998in}{2.704151in}}%
\pgfpathlineto{\pgfqpoint{1.456236in}{2.739928in}}%
\pgfpathlineto{\pgfqpoint{1.456856in}{2.750014in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{2.675328in}}%
\pgfpathlineto{\pgfqpoint{1.458094in}{2.758174in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{2.684413in}}%
\pgfpathlineto{\pgfqpoint{1.460571in}{2.688857in}}%
\pgfpathlineto{\pgfqpoint{1.462429in}{2.615625in}}%
\pgfpathlineto{\pgfqpoint{1.464287in}{2.852352in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{2.735933in}}%
\pgfpathlineto{\pgfqpoint{1.466145in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{2.832005in}}%
\pgfpathlineto{\pgfqpoint{1.467384in}{2.780980in}}%
\pgfpathlineto{\pgfqpoint{1.468003in}{2.827759in}}%
\pgfpathlineto{\pgfqpoint{1.469861in}{2.728449in}}%
\pgfpathlineto{\pgfqpoint{1.470480in}{2.825606in}}%
\pgfpathlineto{\pgfqpoint{1.471100in}{2.699379in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{2.825408in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.801625in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{2.801391in}}%
\pgfpathlineto{\pgfqpoint{1.474816in}{2.805393in}}%
\pgfpathlineto{\pgfqpoint{1.475435in}{2.796294in}}%
\pgfpathlineto{\pgfqpoint{1.476674in}{2.876326in}}%
\pgfpathlineto{\pgfqpoint{1.477912in}{2.743449in}}%
\pgfpathlineto{\pgfqpoint{1.478532in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{1.479151in}{2.880207in}}%
\pgfpathlineto{\pgfqpoint{1.479770in}{2.756906in}}%
\pgfpathlineto{\pgfqpoint{1.480389in}{2.841884in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{2.840912in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{2.758950in}}%
\pgfpathlineto{\pgfqpoint{1.482247in}{2.796662in}}%
\pgfpathlineto{\pgfqpoint{1.482867in}{2.832066in}}%
\pgfpathlineto{\pgfqpoint{1.484725in}{2.746333in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{2.716504in}}%
\pgfpathlineto{\pgfqpoint{1.488441in}{2.761098in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{2.695364in}}%
\pgfpathlineto{\pgfqpoint{1.489679in}{2.759750in}}%
\pgfpathlineto{\pgfqpoint{1.490299in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{2.672833in}}%
\pgfpathlineto{\pgfqpoint{1.491537in}{2.754061in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{2.781758in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{2.693404in}}%
\pgfpathlineto{\pgfqpoint{1.493395in}{2.792552in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{1.495253in}{2.724420in}}%
\pgfpathlineto{\pgfqpoint{1.495872in}{2.743571in}}%
\pgfpathlineto{\pgfqpoint{1.496492in}{2.724200in}}%
\pgfpathlineto{\pgfqpoint{1.497111in}{2.738003in}}%
\pgfpathlineto{\pgfqpoint{1.498969in}{2.662314in}}%
\pgfpathlineto{\pgfqpoint{1.499588in}{2.705479in}}%
\pgfpathlineto{\pgfqpoint{1.500208in}{2.675332in}}%
\pgfpathlineto{\pgfqpoint{1.500827in}{2.678798in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{2.745206in}}%
\pgfpathlineto{\pgfqpoint{1.502685in}{2.718406in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{1.503923in}{2.681270in}}%
\pgfpathlineto{\pgfqpoint{1.505781in}{2.765528in}}%
\pgfpathlineto{\pgfqpoint{1.507020in}{2.686732in}}%
\pgfpathlineto{\pgfqpoint{1.508259in}{2.781568in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{2.769421in}}%
\pgfpathlineto{\pgfqpoint{1.510117in}{2.805014in}}%
\pgfpathlineto{\pgfqpoint{1.511975in}{2.699857in}}%
\pgfpathlineto{\pgfqpoint{1.512594in}{2.781220in}}%
\pgfpathlineto{\pgfqpoint{1.513213in}{2.722062in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{2.682905in}}%
\pgfpathlineto{\pgfqpoint{1.515071in}{2.843790in}}%
\pgfpathlineto{\pgfqpoint{1.515690in}{2.753281in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.781256in}}%
\pgfpathlineto{\pgfqpoint{1.516929in}{2.752540in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{1.518168in}{2.778293in}}%
\pgfpathlineto{\pgfqpoint{1.518787in}{2.733636in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{2.751427in}}%
\pgfpathlineto{\pgfqpoint{1.520645in}{2.714607in}}%
\pgfpathlineto{\pgfqpoint{1.521264in}{2.771246in}}%
\pgfpathlineto{\pgfqpoint{1.521884in}{2.728215in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{2.705877in}}%
\pgfpathlineto{\pgfqpoint{1.523122in}{2.749489in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{2.697121in}}%
\pgfpathlineto{\pgfqpoint{1.525600in}{2.798682in}}%
\pgfpathlineto{\pgfqpoint{1.526219in}{2.775681in}}%
\pgfpathlineto{\pgfqpoint{1.526838in}{2.756655in}}%
\pgfpathlineto{\pgfqpoint{1.528077in}{2.804234in}}%
\pgfpathlineto{\pgfqpoint{1.528696in}{2.773448in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{1.531173in}{2.737835in}}%
\pgfpathlineto{\pgfqpoint{1.531793in}{2.725831in}}%
\pgfpathlineto{\pgfqpoint{1.532412in}{2.739535in}}%
\pgfpathlineto{\pgfqpoint{1.533651in}{2.765498in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{2.644838in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{1.537367in}{2.692709in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{2.702285in}}%
\pgfpathlineto{\pgfqpoint{1.539224in}{2.726345in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{2.707334in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{2.646066in}}%
\pgfpathlineto{\pgfqpoint{1.542321in}{2.726396in}}%
\pgfpathlineto{\pgfqpoint{1.543560in}{2.707203in}}%
\pgfpathlineto{\pgfqpoint{1.544179in}{2.694016in}}%
\pgfpathlineto{\pgfqpoint{1.544798in}{2.703319in}}%
\pgfpathlineto{\pgfqpoint{1.545418in}{2.747387in}}%
\pgfpathlineto{\pgfqpoint{1.546656in}{2.747292in}}%
\pgfpathlineto{\pgfqpoint{1.547276in}{2.768881in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{2.755479in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{2.622988in}}%
\pgfpathlineto{\pgfqpoint{1.549753in}{2.740232in}}%
\pgfpathlineto{\pgfqpoint{1.550991in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{2.700687in}}%
\pgfpathlineto{\pgfqpoint{1.552230in}{2.674040in}}%
\pgfpathlineto{\pgfqpoint{1.553469in}{2.752952in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{2.624196in}}%
\pgfpathlineto{\pgfqpoint{1.555327in}{2.690253in}}%
\pgfpathlineto{\pgfqpoint{1.556565in}{2.685711in}}%
\pgfpathlineto{\pgfqpoint{1.557185in}{2.740469in}}%
\pgfpathlineto{\pgfqpoint{1.557804in}{2.729620in}}%
\pgfpathlineto{\pgfqpoint{1.558423in}{2.746683in}}%
\pgfpathlineto{\pgfqpoint{1.559043in}{2.726689in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{2.684540in}}%
\pgfpathlineto{\pgfqpoint{1.560281in}{2.756791in}}%
\pgfpathlineto{\pgfqpoint{1.560901in}{2.705519in}}%
\pgfpathlineto{\pgfqpoint{1.561520in}{2.706327in}}%
\pgfpathlineto{\pgfqpoint{1.563378in}{2.665151in}}%
\pgfpathlineto{\pgfqpoint{1.564616in}{2.748034in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{2.625082in}}%
\pgfpathlineto{\pgfqpoint{1.566474in}{2.728368in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{2.666431in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{2.646855in}}%
\pgfpathlineto{\pgfqpoint{1.568952in}{2.641762in}}%
\pgfpathlineto{\pgfqpoint{1.569571in}{2.721976in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{2.634955in}}%
\pgfpathlineto{\pgfqpoint{1.572048in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{2.762836in}}%
\pgfpathlineto{\pgfqpoint{1.573287in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.779983in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{2.691032in}}%
\pgfpathlineto{\pgfqpoint{1.576383in}{2.729747in}}%
\pgfpathlineto{\pgfqpoint{1.577003in}{2.711126in}}%
\pgfpathlineto{\pgfqpoint{1.577622in}{2.799426in}}%
\pgfpathlineto{\pgfqpoint{1.578241in}{2.727000in}}%
\pgfpathlineto{\pgfqpoint{1.580099in}{2.656025in}}%
\pgfpathlineto{\pgfqpoint{1.580719in}{2.662837in}}%
\pgfpathlineto{\pgfqpoint{1.581338in}{2.732118in}}%
\pgfpathlineto{\pgfqpoint{1.581957in}{2.661192in}}%
\pgfpathlineto{\pgfqpoint{1.582577in}{2.641375in}}%
\pgfpathlineto{\pgfqpoint{1.583815in}{2.705972in}}%
\pgfpathlineto{\pgfqpoint{1.584434in}{2.683491in}}%
\pgfpathlineto{\pgfqpoint{1.585054in}{2.686676in}}%
\pgfpathlineto{\pgfqpoint{1.586292in}{2.591056in}}%
\pgfpathlineto{\pgfqpoint{1.586912in}{2.684907in}}%
\pgfpathlineto{\pgfqpoint{1.587531in}{2.616222in}}%
\pgfpathlineto{\pgfqpoint{1.588150in}{2.612422in}}%
\pgfpathlineto{\pgfqpoint{1.590628in}{2.808565in}}%
\pgfpathlineto{\pgfqpoint{1.591247in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{1.592486in}{2.712567in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{1.593724in}{2.749365in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.706529in}}%
\pgfpathlineto{\pgfqpoint{1.594963in}{2.700324in}}%
\pgfpathlineto{\pgfqpoint{1.595582in}{2.711568in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{2.578052in}}%
\pgfpathlineto{\pgfqpoint{1.598679in}{2.708865in}}%
\pgfpathlineto{\pgfqpoint{1.599298in}{2.593464in}}%
\pgfpathlineto{\pgfqpoint{1.601775in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{1.602395in}{2.624396in}}%
\pgfpathlineto{\pgfqpoint{1.603014in}{2.568408in}}%
\pgfpathlineto{\pgfqpoint{1.604253in}{2.583259in}}%
\pgfpathlineto{\pgfqpoint{1.604872in}{2.558243in}}%
\pgfpathlineto{\pgfqpoint{1.605491in}{2.613242in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{2.569595in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{2.569728in}}%
\pgfpathlineto{\pgfqpoint{1.608588in}{2.529609in}}%
\pgfpathlineto{\pgfqpoint{1.609207in}{2.473587in}}%
\pgfpathlineto{\pgfqpoint{1.610446in}{2.480701in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{2.477621in}}%
\pgfpathlineto{\pgfqpoint{1.612304in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{2.474204in}}%
\pgfpathlineto{\pgfqpoint{1.613542in}{2.476406in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{2.459838in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{1.616639in}{2.373863in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{1.618497in}{2.450303in}}%
\pgfpathlineto{\pgfqpoint{1.620355in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.763319in}}%
\pgfpathlineto{\pgfqpoint{1.622213in}{2.748862in}}%
\pgfpathlineto{\pgfqpoint{1.623451in}{2.827680in}}%
\pgfpathlineto{\pgfqpoint{1.624071in}{2.781691in}}%
\pgfpathlineto{\pgfqpoint{1.624690in}{2.724503in}}%
\pgfpathlineto{\pgfqpoint{1.625309in}{2.791332in}}%
\pgfpathlineto{\pgfqpoint{1.625929in}{2.818316in}}%
\pgfpathlineto{\pgfqpoint{1.626548in}{2.754095in}}%
\pgfpathlineto{\pgfqpoint{1.627787in}{2.776698in}}%
\pgfpathlineto{\pgfqpoint{1.628406in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{2.799621in}}%
\pgfpathlineto{\pgfqpoint{1.630264in}{2.791787in}}%
\pgfpathlineto{\pgfqpoint{1.630883in}{2.745336in}}%
\pgfpathlineto{\pgfqpoint{1.631502in}{2.761537in}}%
\pgfpathlineto{\pgfqpoint{1.633360in}{2.839169in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{2.763460in}}%
\pgfpathlineto{\pgfqpoint{1.634599in}{2.785863in}}%
\pgfpathlineto{\pgfqpoint{1.635218in}{2.811245in}}%
\pgfpathlineto{\pgfqpoint{1.636457in}{2.715415in}}%
\pgfpathlineto{\pgfqpoint{1.637076in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.638934in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{1.639554in}{2.758632in}}%
\pgfpathlineto{\pgfqpoint{1.640173in}{2.785439in}}%
\pgfpathlineto{\pgfqpoint{1.642031in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{1.643889in}{2.800422in}}%
\pgfpathlineto{\pgfqpoint{1.644508in}{2.807103in}}%
\pgfpathlineto{\pgfqpoint{1.645747in}{2.750209in}}%
\pgfpathlineto{\pgfqpoint{1.646366in}{2.779314in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{2.763297in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{2.817840in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{2.786418in}}%
\pgfpathlineto{\pgfqpoint{1.651940in}{2.765534in}}%
\pgfpathlineto{\pgfqpoint{1.652559in}{2.722245in}}%
\pgfpathlineto{\pgfqpoint{1.653179in}{2.783898in}}%
\pgfpathlineto{\pgfqpoint{1.653798in}{2.780320in}}%
\pgfpathlineto{\pgfqpoint{1.654417in}{2.836530in}}%
\pgfpathlineto{\pgfqpoint{1.655036in}{2.802791in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{2.741531in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{2.841940in}}%
\pgfpathlineto{\pgfqpoint{1.656894in}{2.817116in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{2.732754in}}%
\pgfpathlineto{\pgfqpoint{1.659372in}{2.751377in}}%
\pgfpathlineto{\pgfqpoint{1.660610in}{2.826926in}}%
\pgfpathlineto{\pgfqpoint{1.661230in}{2.812481in}}%
\pgfpathlineto{\pgfqpoint{1.663707in}{2.685907in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{2.757545in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{2.724947in}}%
\pgfpathlineto{\pgfqpoint{1.666184in}{2.682764in}}%
\pgfpathlineto{\pgfqpoint{1.666803in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{1.667423in}{2.715477in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{2.628366in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{2.861428in}}%
\pgfpathlineto{\pgfqpoint{1.671139in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{2.779093in}}%
\pgfpathlineto{\pgfqpoint{1.672377in}{2.816988in}}%
\pgfpathlineto{\pgfqpoint{1.672997in}{2.763776in}}%
\pgfpathlineto{\pgfqpoint{1.673616in}{2.809863in}}%
\pgfpathlineto{\pgfqpoint{1.674855in}{2.841873in}}%
\pgfpathlineto{\pgfqpoint{1.676712in}{2.764555in}}%
\pgfpathlineto{\pgfqpoint{1.677332in}{2.765761in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{2.826169in}}%
\pgfpathlineto{\pgfqpoint{1.679809in}{2.763998in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.845536in}}%
\pgfpathlineto{\pgfqpoint{1.681048in}{2.781680in}}%
\pgfpathlineto{\pgfqpoint{1.681667in}{2.789917in}}%
\pgfpathlineto{\pgfqpoint{1.682906in}{2.702495in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{2.776941in}}%
\pgfpathlineto{\pgfqpoint{1.686002in}{2.803900in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{2.728831in}}%
\pgfpathlineto{\pgfqpoint{1.687241in}{2.764972in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.811439in}}%
\pgfpathlineto{\pgfqpoint{1.689718in}{2.732163in}}%
\pgfpathlineto{\pgfqpoint{1.690337in}{2.796387in}}%
\pgfpathlineto{\pgfqpoint{1.690957in}{2.777613in}}%
\pgfpathlineto{\pgfqpoint{1.691576in}{2.720407in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{2.818681in}}%
\pgfpathlineto{\pgfqpoint{1.692815in}{2.750070in}}%
\pgfpathlineto{\pgfqpoint{1.693434in}{2.746486in}}%
\pgfpathlineto{\pgfqpoint{1.694673in}{2.814472in}}%
\pgfpathlineto{\pgfqpoint{1.695292in}{2.736450in}}%
\pgfpathlineto{\pgfqpoint{1.695911in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{1.697150in}{2.813957in}}%
\pgfpathlineto{\pgfqpoint{1.699008in}{2.752315in}}%
\pgfpathlineto{\pgfqpoint{1.699627in}{2.782496in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{2.738735in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{2.670403in}}%
\pgfpathlineto{\pgfqpoint{1.702104in}{2.801726in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{2.683046in}}%
\pgfpathlineto{\pgfqpoint{1.703343in}{2.728700in}}%
\pgfpathlineto{\pgfqpoint{1.704582in}{2.832589in}}%
\pgfpathlineto{\pgfqpoint{1.705201in}{2.757801in}}%
\pgfpathlineto{\pgfqpoint{1.705820in}{2.728746in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{2.745540in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.798133in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{2.724103in}}%
\pgfpathlineto{\pgfqpoint{1.708298in}{2.716159in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{2.724801in}}%
\pgfpathlineto{\pgfqpoint{1.710775in}{2.841846in}}%
\pgfpathlineto{\pgfqpoint{1.711394in}{2.794374in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{2.724117in}}%
\pgfpathlineto{\pgfqpoint{1.715729in}{2.889759in}}%
\pgfpathlineto{\pgfqpoint{1.716968in}{2.747122in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{2.757705in}}%
\pgfpathlineto{\pgfqpoint{1.718207in}{2.812765in}}%
\pgfpathlineto{\pgfqpoint{1.718826in}{2.774878in}}%
\pgfpathlineto{\pgfqpoint{1.719445in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{1.720065in}{2.801488in}}%
\pgfpathlineto{\pgfqpoint{1.720684in}{2.743983in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{2.833317in}}%
\pgfpathlineto{\pgfqpoint{1.721923in}{2.804056in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{2.748722in}}%
\pgfpathlineto{\pgfqpoint{1.723161in}{2.809078in}}%
\pgfpathlineto{\pgfqpoint{1.723780in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{1.724400in}{2.791739in}}%
\pgfpathlineto{\pgfqpoint{1.725019in}{2.777610in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{2.729314in}}%
\pgfpathlineto{\pgfqpoint{1.726258in}{2.735455in}}%
\pgfpathlineto{\pgfqpoint{1.726877in}{2.793745in}}%
\pgfpathlineto{\pgfqpoint{1.727496in}{2.744287in}}%
\pgfpathlineto{\pgfqpoint{1.728116in}{2.740783in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{2.720180in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{2.824913in}}%
\pgfpathlineto{\pgfqpoint{1.730593in}{2.713021in}}%
\pgfpathlineto{\pgfqpoint{1.731212in}{2.750595in}}%
\pgfpathlineto{\pgfqpoint{1.731832in}{2.798625in}}%
\pgfpathlineto{\pgfqpoint{1.732451in}{2.744776in}}%
\pgfpathlineto{\pgfqpoint{1.733070in}{2.762514in}}%
\pgfpathlineto{\pgfqpoint{1.733690in}{2.720193in}}%
\pgfpathlineto{\pgfqpoint{1.734309in}{2.768212in}}%
\pgfpathlineto{\pgfqpoint{1.734928in}{2.741591in}}%
\pgfpathlineto{\pgfqpoint{1.735547in}{2.778201in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{1.736786in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{1.739263in}{2.702085in}}%
\pgfpathlineto{\pgfqpoint{1.739883in}{2.721490in}}%
\pgfpathlineto{\pgfqpoint{1.740502in}{2.694520in}}%
\pgfpathlineto{\pgfqpoint{1.741741in}{2.741146in}}%
\pgfpathlineto{\pgfqpoint{1.742360in}{2.655419in}}%
\pgfpathlineto{\pgfqpoint{1.742979in}{2.725257in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{2.726565in}}%
\pgfpathlineto{\pgfqpoint{1.744837in}{2.597878in}}%
\pgfpathlineto{\pgfqpoint{1.745457in}{2.645523in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{1.746695in}{2.656206in}}%
\pgfpathlineto{\pgfqpoint{1.747314in}{2.617846in}}%
\pgfpathlineto{\pgfqpoint{1.747934in}{2.630135in}}%
\pgfpathlineto{\pgfqpoint{1.748553in}{2.671581in}}%
\pgfpathlineto{\pgfqpoint{1.749172in}{2.656727in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{2.587642in}}%
\pgfpathlineto{\pgfqpoint{1.752269in}{2.669344in}}%
\pgfpathlineto{\pgfqpoint{1.753508in}{2.646271in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{2.651830in}}%
\pgfpathlineto{\pgfqpoint{1.757224in}{2.546491in}}%
\pgfpathlineto{\pgfqpoint{1.757843in}{2.583161in}}%
\pgfpathlineto{\pgfqpoint{1.758462in}{2.528040in}}%
\pgfpathlineto{\pgfqpoint{1.759081in}{2.602792in}}%
\pgfpathlineto{\pgfqpoint{1.759701in}{2.542801in}}%
\pgfpathlineto{\pgfqpoint{1.760320in}{2.560459in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{2.558579in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{2.559455in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{2.519550in}}%
\pgfpathlineto{\pgfqpoint{1.763417in}{2.559684in}}%
\pgfpathlineto{\pgfqpoint{1.764036in}{2.481566in}}%
\pgfpathlineto{\pgfqpoint{1.764655in}{2.525810in}}%
\pgfpathlineto{\pgfqpoint{1.765275in}{2.581176in}}%
\pgfpathlineto{\pgfqpoint{1.765894in}{2.479502in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{2.520386in}}%
\pgfpathlineto{\pgfqpoint{1.767752in}{2.504852in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{2.505978in}}%
\pgfpathlineto{\pgfqpoint{1.769610in}{2.506231in}}%
\pgfpathlineto{\pgfqpoint{1.770229in}{2.517252in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{2.464161in}}%
\pgfpathlineto{\pgfqpoint{1.772087in}{2.489478in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{2.524917in}}%
\pgfpathlineto{\pgfqpoint{1.773945in}{2.422662in}}%
\pgfpathlineto{\pgfqpoint{1.774564in}{2.757095in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{2.624937in}}%
\pgfpathlineto{\pgfqpoint{1.776422in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{1.777042in}{2.664705in}}%
\pgfpathlineto{\pgfqpoint{1.778280in}{2.677341in}}%
\pgfpathlineto{\pgfqpoint{1.781377in}{2.613656in}}%
\pgfpathlineto{\pgfqpoint{1.781996in}{2.746130in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{2.685958in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.785093in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{1.785712in}{2.712295in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{1.787570in}{2.672992in}}%
\pgfpathlineto{\pgfqpoint{1.788189in}{2.679691in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{2.665107in}}%
\pgfpathlineto{\pgfqpoint{1.789428in}{2.698546in}}%
\pgfpathlineto{\pgfqpoint{1.790047in}{2.610291in}}%
\pgfpathlineto{\pgfqpoint{1.791286in}{2.619911in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{2.706095in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{2.632177in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{2.635700in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{2.668362in}}%
\pgfpathlineto{\pgfqpoint{1.795621in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{1.796240in}{2.627508in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{2.647957in}}%
\pgfpathlineto{\pgfqpoint{1.797479in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{1.798098in}{2.611989in}}%
\pgfpathlineto{\pgfqpoint{1.798718in}{2.634898in}}%
\pgfpathlineto{\pgfqpoint{1.799337in}{2.504866in}}%
\pgfpathlineto{\pgfqpoint{1.800576in}{2.565164in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{2.757206in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{2.697396in}}%
\pgfpathlineto{\pgfqpoint{1.804291in}{2.744371in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.727008in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{2.731253in}}%
\pgfpathlineto{\pgfqpoint{1.807388in}{2.598586in}}%
\pgfpathlineto{\pgfqpoint{1.808627in}{2.611053in}}%
\pgfpathlineto{\pgfqpoint{1.809246in}{2.707387in}}%
\pgfpathlineto{\pgfqpoint{1.809865in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{2.631281in}}%
\pgfpathlineto{\pgfqpoint{1.811723in}{2.607159in}}%
\pgfpathlineto{\pgfqpoint{1.812343in}{2.656269in}}%
\pgfpathlineto{\pgfqpoint{1.814820in}{2.527208in}}%
\pgfpathlineto{\pgfqpoint{1.816058in}{2.556730in}}%
\pgfpathlineto{\pgfqpoint{1.816678in}{2.536840in}}%
\pgfpathlineto{\pgfqpoint{1.819155in}{2.474222in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{2.513275in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{2.455808in}}%
\pgfpathlineto{\pgfqpoint{1.822252in}{2.465645in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{2.520614in}}%
\pgfpathlineto{\pgfqpoint{1.824110in}{2.408992in}}%
\pgfpathlineto{\pgfqpoint{1.825348in}{2.451459in}}%
\pgfpathlineto{\pgfqpoint{1.825968in}{2.471681in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{2.450111in}}%
\pgfpathlineto{\pgfqpoint{1.828445in}{2.397519in}}%
\pgfpathlineto{\pgfqpoint{1.830303in}{2.463667in}}%
\pgfpathlineto{\pgfqpoint{1.832780in}{2.319126in}}%
\pgfpathlineto{\pgfqpoint{1.833399in}{2.319473in}}%
\pgfpathlineto{\pgfqpoint{1.834638in}{2.372129in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{2.764447in}}%
\pgfpathlineto{\pgfqpoint{1.836496in}{2.711074in}}%
\pgfpathlineto{\pgfqpoint{1.837735in}{2.783743in}}%
\pgfpathlineto{\pgfqpoint{1.838354in}{2.749918in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{2.617752in}}%
\pgfpathlineto{\pgfqpoint{1.840831in}{2.659097in}}%
\pgfpathlineto{\pgfqpoint{1.841450in}{2.668159in}}%
\pgfpathlineto{\pgfqpoint{1.842070in}{2.632757in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{2.653746in}}%
\pgfpathlineto{\pgfqpoint{1.843308in}{2.652309in}}%
\pgfpathlineto{\pgfqpoint{1.844547in}{2.610212in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{2.629596in}}%
\pgfpathlineto{\pgfqpoint{1.845786in}{2.630272in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{2.569585in}}%
\pgfpathlineto{\pgfqpoint{1.847024in}{2.645780in}}%
\pgfpathlineto{\pgfqpoint{1.847644in}{2.586039in}}%
\pgfpathlineto{\pgfqpoint{1.848263in}{2.581380in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{2.595920in}}%
\pgfpathlineto{\pgfqpoint{1.851359in}{2.517192in}}%
\pgfpathlineto{\pgfqpoint{1.851979in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{1.852598in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{1.853837in}{2.501853in}}%
\pgfpathlineto{\pgfqpoint{1.855075in}{2.481401in}}%
\pgfpathlineto{\pgfqpoint{1.855695in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{1.856314in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{1.856933in}{2.462581in}}%
\pgfpathlineto{\pgfqpoint{1.857553in}{2.456052in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{2.474259in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.396925in}}%
\pgfpathlineto{\pgfqpoint{1.860030in}{2.447118in}}%
\pgfpathlineto{\pgfqpoint{1.860649in}{2.420979in}}%
\pgfpathlineto{\pgfqpoint{1.861268in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{1.861888in}{2.446297in}}%
\pgfpathlineto{\pgfqpoint{1.862507in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{1.863126in}{2.401432in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.866223in}{2.337534in}}%
\pgfpathlineto{\pgfqpoint{1.866842in}{2.327838in}}%
\pgfpathlineto{\pgfqpoint{1.867462in}{2.306785in}}%
\pgfpathlineto{\pgfqpoint{1.868081in}{2.327208in}}%
\pgfpathlineto{\pgfqpoint{1.868700in}{2.317791in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{2.216050in}}%
\pgfpathlineto{\pgfqpoint{1.871178in}{2.289473in}}%
\pgfpathlineto{\pgfqpoint{1.871797in}{2.283392in}}%
\pgfpathlineto{\pgfqpoint{1.873655in}{2.189264in}}%
\pgfpathlineto{\pgfqpoint{1.874274in}{2.207228in}}%
\pgfpathlineto{\pgfqpoint{1.876132in}{2.823262in}}%
\pgfpathlineto{\pgfqpoint{1.876751in}{2.826565in}}%
\pgfpathlineto{\pgfqpoint{1.878609in}{2.717474in}}%
\pgfpathlineto{\pgfqpoint{1.880467in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{1.882325in}{2.777783in}}%
\pgfpathlineto{\pgfqpoint{1.882945in}{2.788892in}}%
\pgfpathlineto{\pgfqpoint{1.883564in}{2.750172in}}%
\pgfpathlineto{\pgfqpoint{1.884183in}{2.794344in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{2.762449in}}%
\pgfpathlineto{\pgfqpoint{1.886041in}{2.799114in}}%
\pgfpathlineto{\pgfqpoint{1.886660in}{2.779965in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{2.748536in}}%
\pgfpathlineto{\pgfqpoint{1.890376in}{2.806111in}}%
\pgfpathlineto{\pgfqpoint{1.890996in}{2.761161in}}%
\pgfpathlineto{\pgfqpoint{1.892854in}{2.705043in}}%
\pgfpathlineto{\pgfqpoint{1.893473in}{2.749551in}}%
\pgfpathlineto{\pgfqpoint{1.894092in}{2.713183in}}%
\pgfpathlineto{\pgfqpoint{1.895950in}{2.621092in}}%
\pgfpathlineto{\pgfqpoint{1.898427in}{2.813685in}}%
\pgfpathlineto{\pgfqpoint{1.899047in}{2.820536in}}%
\pgfpathlineto{\pgfqpoint{1.900905in}{2.646944in}}%
\pgfpathlineto{\pgfqpoint{1.901524in}{2.680415in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{2.578116in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{2.661042in}}%
\pgfpathlineto{\pgfqpoint{1.906479in}{2.622191in}}%
\pgfpathlineto{\pgfqpoint{1.907098in}{2.673704in}}%
\pgfpathlineto{\pgfqpoint{1.908336in}{2.496613in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{2.561564in}}%
\pgfpathlineto{\pgfqpoint{1.910194in}{2.615067in}}%
\pgfpathlineto{\pgfqpoint{1.910814in}{2.498007in}}%
\pgfpathlineto{\pgfqpoint{1.912052in}{2.501999in}}%
\pgfpathlineto{\pgfqpoint{1.912672in}{2.503109in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{2.582672in}}%
\pgfpathlineto{\pgfqpoint{1.913910in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{1.915149in}{2.478600in}}%
\pgfpathlineto{\pgfqpoint{1.915768in}{2.487763in}}%
\pgfpathlineto{\pgfqpoint{1.917626in}{2.407488in}}%
\pgfpathlineto{\pgfqpoint{1.918246in}{2.417813in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{2.387409in}}%
\pgfpathlineto{\pgfqpoint{1.919484in}{2.796100in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.776352in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{2.756410in}}%
\pgfpathlineto{\pgfqpoint{1.921961in}{2.791802in}}%
\pgfpathlineto{\pgfqpoint{1.922581in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.923200in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{1.923819in}{2.810986in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{2.723082in}}%
\pgfpathlineto{\pgfqpoint{1.925058in}{2.721137in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.712303in}}%
\pgfpathlineto{\pgfqpoint{1.926297in}{2.770586in}}%
\pgfpathlineto{\pgfqpoint{1.926916in}{2.636605in}}%
\pgfpathlineto{\pgfqpoint{1.927535in}{2.809880in}}%
\pgfpathlineto{\pgfqpoint{1.929393in}{2.665553in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{2.666299in}}%
\pgfpathlineto{\pgfqpoint{1.931251in}{2.656554in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.572842in}}%
\pgfpathlineto{\pgfqpoint{1.935586in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{1.936206in}{2.448259in}}%
\pgfpathlineto{\pgfqpoint{1.936825in}{2.557104in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.489404in}}%
\pgfpathlineto{\pgfqpoint{1.939302in}{2.528023in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{2.511084in}}%
\pgfpathlineto{\pgfqpoint{1.942399in}{2.391432in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{2.441447in}}%
\pgfpathlineto{\pgfqpoint{1.944257in}{2.433198in}}%
\pgfpathlineto{\pgfqpoint{1.946734in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{1.947353in}{2.361073in}}%
\pgfpathlineto{\pgfqpoint{1.947973in}{2.361494in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{2.269394in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{2.205702in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{2.210687in}}%
\pgfpathlineto{\pgfqpoint{1.956643in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{1.957262in}{2.177247in}}%
\pgfpathlineto{\pgfqpoint{1.957882in}{2.159954in}}%
\pgfpathlineto{\pgfqpoint{1.958501in}{2.124901in}}%
\pgfpathlineto{\pgfqpoint{1.959120in}{2.157193in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.154231in}}%
\pgfpathlineto{\pgfqpoint{1.960359in}{2.069194in}}%
\pgfpathlineto{\pgfqpoint{1.961598in}{2.071728in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{2.055920in}}%
\pgfpathlineto{\pgfqpoint{1.962836in}{2.095661in}}%
\pgfpathlineto{\pgfqpoint{1.963456in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{1.964075in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{1.965313in}{2.045943in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{1.982308in}}%
\pgfpathlineto{\pgfqpoint{1.967791in}{2.021972in}}%
\pgfpathlineto{\pgfqpoint{1.968410in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{1.970268in}{2.772089in}}%
\pgfpathlineto{\pgfqpoint{1.973365in}{2.632546in}}%
\pgfpathlineto{\pgfqpoint{1.975842in}{2.726372in}}%
\pgfpathlineto{\pgfqpoint{1.978319in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.979558in}{2.567060in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{2.554744in}}%
\pgfpathlineto{\pgfqpoint{1.980796in}{2.568984in}}%
\pgfpathlineto{\pgfqpoint{1.981416in}{2.527895in}}%
\pgfpathlineto{\pgfqpoint{1.982035in}{2.584329in}}%
\pgfpathlineto{\pgfqpoint{1.982654in}{2.538480in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{2.529713in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{2.742370in}}%
\pgfpathlineto{\pgfqpoint{1.987609in}{2.642026in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.990086in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{1.990705in}{2.664909in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{2.681424in}}%
\pgfpathlineto{\pgfqpoint{1.993183in}{2.630390in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{2.636936in}}%
\pgfpathlineto{\pgfqpoint{1.995041in}{2.532753in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{2.605200in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{2.750396in}}%
\pgfpathlineto{\pgfqpoint{1.997518in}{2.712679in}}%
\pgfpathlineto{\pgfqpoint{1.998137in}{2.711177in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{2.614726in}}%
\pgfpathlineto{\pgfqpoint{2.001853in}{2.644974in}}%
\pgfpathlineto{\pgfqpoint{2.003092in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{2.003711in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{2.581613in}}%
\pgfpathlineto{\pgfqpoint{2.005569in}{2.463763in}}%
\pgfpathlineto{\pgfqpoint{2.006188in}{2.511323in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.478609in}}%
\pgfpathlineto{\pgfqpoint{2.008046in}{2.492957in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{2.472393in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{2.476768in}}%
\pgfpathlineto{\pgfqpoint{2.011143in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.397833in}}%
\pgfpathlineto{\pgfqpoint{2.013001in}{2.411110in}}%
\pgfpathlineto{\pgfqpoint{2.013620in}{2.424450in}}%
\pgfpathlineto{\pgfqpoint{2.014859in}{2.332830in}}%
\pgfpathlineto{\pgfqpoint{2.015478in}{2.397493in}}%
\pgfpathlineto{\pgfqpoint{2.016097in}{2.373052in}}%
\pgfpathlineto{\pgfqpoint{2.017336in}{2.313111in}}%
\pgfpathlineto{\pgfqpoint{2.017955in}{2.365008in}}%
\pgfpathlineto{\pgfqpoint{2.019813in}{2.270895in}}%
\pgfpathlineto{\pgfqpoint{2.020433in}{2.307966in}}%
\pgfpathlineto{\pgfqpoint{2.021052in}{2.267869in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{2.024148in}{2.195992in}}%
\pgfpathlineto{\pgfqpoint{2.024768in}{2.238149in}}%
\pgfpathlineto{\pgfqpoint{2.025387in}{2.190206in}}%
\pgfpathlineto{\pgfqpoint{2.026006in}{2.188446in}}%
\pgfpathlineto{\pgfqpoint{2.027245in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{2.028484in}{2.225129in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{2.113747in}}%
\pgfpathlineto{\pgfqpoint{2.032819in}{2.718343in}}%
\pgfpathlineto{\pgfqpoint{2.035296in}{2.645332in}}%
\pgfpathlineto{\pgfqpoint{2.035915in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{2.036535in}{2.647406in}}%
\pgfpathlineto{\pgfqpoint{2.037773in}{2.590251in}}%
\pgfpathlineto{\pgfqpoint{2.038393in}{2.604489in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{2.644710in}}%
\pgfpathlineto{\pgfqpoint{2.040251in}{2.525577in}}%
\pgfpathlineto{\pgfqpoint{2.040870in}{2.571788in}}%
\pgfpathlineto{\pgfqpoint{2.043347in}{2.524168in}}%
\pgfpathlineto{\pgfqpoint{2.043967in}{2.572266in}}%
\pgfpathlineto{\pgfqpoint{2.044586in}{2.461390in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{2.493591in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{2.434494in}}%
\pgfpathlineto{\pgfqpoint{2.047063in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{2.047682in}{2.525253in}}%
\pgfpathlineto{\pgfqpoint{2.048302in}{2.463142in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{2.461324in}}%
\pgfpathlineto{\pgfqpoint{2.049540in}{2.404470in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{2.415934in}}%
\pgfpathlineto{\pgfqpoint{2.051398in}{2.409204in}}%
\pgfpathlineto{\pgfqpoint{2.052018in}{2.451805in}}%
\pgfpathlineto{\pgfqpoint{2.052637in}{2.419991in}}%
\pgfpathlineto{\pgfqpoint{2.053256in}{2.358223in}}%
\pgfpathlineto{\pgfqpoint{2.053876in}{2.392825in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{2.392179in}}%
\pgfpathlineto{\pgfqpoint{2.055734in}{2.408987in}}%
\pgfpathlineto{\pgfqpoint{2.057591in}{2.294202in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{2.338298in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{2.247826in}}%
\pgfpathlineto{\pgfqpoint{2.062546in}{2.328632in}}%
\pgfpathlineto{\pgfqpoint{2.063165in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{2.063785in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{2.064404in}{2.300356in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{2.230703in}}%
\pgfpathlineto{\pgfqpoint{2.065643in}{2.216193in}}%
\pgfpathlineto{\pgfqpoint{2.067501in}{2.775525in}}%
\pgfpathlineto{\pgfqpoint{2.068120in}{2.649010in}}%
\pgfpathlineto{\pgfqpoint{2.068739in}{2.780202in}}%
\pgfpathlineto{\pgfqpoint{2.069358in}{2.675772in}}%
\pgfpathlineto{\pgfqpoint{2.071216in}{2.745075in}}%
\pgfpathlineto{\pgfqpoint{2.071836in}{2.667782in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{2.739682in}}%
\pgfpathlineto{\pgfqpoint{2.073074in}{2.794067in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{2.674630in}}%
\pgfpathlineto{\pgfqpoint{2.074932in}{2.698306in}}%
\pgfpathlineto{\pgfqpoint{2.075552in}{2.736017in}}%
\pgfpathlineto{\pgfqpoint{2.076171in}{2.721261in}}%
\pgfpathlineto{\pgfqpoint{2.076790in}{2.697599in}}%
\pgfpathlineto{\pgfqpoint{2.078029in}{2.782444in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{2.672332in}}%
\pgfpathlineto{\pgfqpoint{2.080506in}{2.683657in}}%
\pgfpathlineto{\pgfqpoint{2.081745in}{2.768222in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{2.728164in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.670378in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{2.769832in}}%
\pgfpathlineto{\pgfqpoint{2.086080in}{2.715812in}}%
\pgfpathlineto{\pgfqpoint{2.086699in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{2.087319in}{2.727081in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{2.695478in}}%
\pgfpathlineto{\pgfqpoint{2.088557in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{2.769945in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.681145in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{2.653254in}}%
\pgfpathlineto{\pgfqpoint{2.091654in}{2.694386in}}%
\pgfpathlineto{\pgfqpoint{2.092273in}{2.655359in}}%
\pgfpathlineto{\pgfqpoint{2.092892in}{2.632201in}}%
\pgfpathlineto{\pgfqpoint{2.094131in}{2.799590in}}%
\pgfpathlineto{\pgfqpoint{2.094750in}{2.724910in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{2.775219in}}%
\pgfpathlineto{\pgfqpoint{2.097228in}{2.761018in}}%
\pgfpathlineto{\pgfqpoint{2.097847in}{2.660584in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{2.745730in}}%
\pgfpathlineto{\pgfqpoint{2.100324in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{2.680087in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{2.695949in}}%
\pgfpathlineto{\pgfqpoint{2.104040in}{2.765781in}}%
\pgfpathlineto{\pgfqpoint{2.104659in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{2.105898in}{2.690442in}}%
\pgfpathlineto{\pgfqpoint{2.107137in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{2.107756in}{2.670111in}}%
\pgfpathlineto{\pgfqpoint{2.108995in}{2.665443in}}%
\pgfpathlineto{\pgfqpoint{2.109614in}{2.718653in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{2.612912in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{2.612976in}}%
\pgfpathlineto{\pgfqpoint{2.112711in}{2.794800in}}%
\pgfpathlineto{\pgfqpoint{2.113330in}{2.748488in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{2.671050in}}%
\pgfpathlineto{\pgfqpoint{2.114569in}{2.770756in}}%
\pgfpathlineto{\pgfqpoint{2.116426in}{2.804075in}}%
\pgfpathlineto{\pgfqpoint{2.117046in}{2.718100in}}%
\pgfpathlineto{\pgfqpoint{2.117665in}{2.776001in}}%
\pgfpathlineto{\pgfqpoint{2.118284in}{2.789926in}}%
\pgfpathlineto{\pgfqpoint{2.118904in}{2.680745in}}%
\pgfpathlineto{\pgfqpoint{2.120142in}{2.717425in}}%
\pgfpathlineto{\pgfqpoint{2.123239in}{2.759396in}}%
\pgfpathlineto{\pgfqpoint{2.124478in}{2.714797in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{2.774830in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{2.707657in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{2.769348in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.759626in}}%
\pgfpathlineto{\pgfqpoint{2.127574in}{2.679850in}}%
\pgfpathlineto{\pgfqpoint{2.128193in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{2.128813in}{2.777787in}}%
\pgfpathlineto{\pgfqpoint{2.129432in}{2.698590in}}%
\pgfpathlineto{\pgfqpoint{2.131290in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{2.132529in}{2.700668in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{2.764695in}}%
\pgfpathlineto{\pgfqpoint{2.135625in}{2.649335in}}%
\pgfpathlineto{\pgfqpoint{2.138103in}{2.799161in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{2.688890in}}%
\pgfpathlineto{\pgfqpoint{2.141199in}{2.716975in}}%
\pgfpathlineto{\pgfqpoint{2.142438in}{2.792878in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{2.828026in}}%
\pgfpathlineto{\pgfqpoint{2.144296in}{2.704770in}}%
\pgfpathlineto{\pgfqpoint{2.144915in}{2.725982in}}%
\pgfpathlineto{\pgfqpoint{2.145534in}{2.734398in}}%
\pgfpathlineto{\pgfqpoint{2.146154in}{2.688306in}}%
\pgfpathlineto{\pgfqpoint{2.146773in}{2.758134in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{2.148631in}{2.706914in}}%
\pgfpathlineto{\pgfqpoint{2.150489in}{2.650561in}}%
\pgfpathlineto{\pgfqpoint{2.152347in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{2.748598in}}%
\pgfpathlineto{\pgfqpoint{2.153585in}{2.728062in}}%
\pgfpathlineto{\pgfqpoint{2.154205in}{2.761279in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{2.637279in}}%
\pgfpathlineto{\pgfqpoint{2.156682in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.749326in}}%
\pgfpathlineto{\pgfqpoint{2.159779in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{2.731715in}}%
\pgfpathlineto{\pgfqpoint{2.161017in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{2.161636in}{2.757044in}}%
\pgfpathlineto{\pgfqpoint{2.163494in}{2.725620in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.698383in}}%
\pgfpathlineto{\pgfqpoint{2.164733in}{2.742259in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{2.727330in}}%
\pgfpathlineto{\pgfqpoint{2.167210in}{2.627275in}}%
\pgfpathlineto{\pgfqpoint{2.167830in}{2.736889in}}%
\pgfpathlineto{\pgfqpoint{2.168449in}{2.678105in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{2.660921in}}%
\pgfpathlineto{\pgfqpoint{2.170926in}{2.716163in}}%
\pgfpathlineto{\pgfqpoint{2.172784in}{2.620610in}}%
\pgfpathlineto{\pgfqpoint{2.173403in}{2.705814in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{2.669112in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{2.587437in}}%
\pgfpathlineto{\pgfqpoint{2.176500in}{2.658655in}}%
\pgfpathlineto{\pgfqpoint{2.177119in}{2.605445in}}%
\pgfpathlineto{\pgfqpoint{2.178358in}{2.580904in}}%
\pgfpathlineto{\pgfqpoint{2.180216in}{2.673673in}}%
\pgfpathlineto{\pgfqpoint{2.181455in}{2.555515in}}%
\pgfpathlineto{\pgfqpoint{2.182074in}{2.571784in}}%
\pgfpathlineto{\pgfqpoint{2.182693in}{2.647807in}}%
\pgfpathlineto{\pgfqpoint{2.183313in}{2.596688in}}%
\pgfpathlineto{\pgfqpoint{2.183932in}{2.579526in}}%
\pgfpathlineto{\pgfqpoint{2.184551in}{2.599634in}}%
\pgfpathlineto{\pgfqpoint{2.186409in}{2.631433in}}%
\pgfpathlineto{\pgfqpoint{2.187648in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{2.726825in}}%
\pgfpathlineto{\pgfqpoint{2.189506in}{2.680741in}}%
\pgfpathlineto{\pgfqpoint{2.190125in}{2.677814in}}%
\pgfpathlineto{\pgfqpoint{2.190744in}{2.720154in}}%
\pgfpathlineto{\pgfqpoint{2.191983in}{2.702909in}}%
\pgfpathlineto{\pgfqpoint{2.193841in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{2.721872in}}%
\pgfpathlineto{\pgfqpoint{2.195699in}{2.618640in}}%
\pgfpathlineto{\pgfqpoint{2.196937in}{2.624559in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{2.667235in}}%
\pgfpathlineto{\pgfqpoint{2.198795in}{2.616878in}}%
\pgfpathlineto{\pgfqpoint{2.200034in}{2.626072in}}%
\pgfpathlineto{\pgfqpoint{2.200653in}{2.664720in}}%
\pgfpathlineto{\pgfqpoint{2.201273in}{2.656840in}}%
\pgfpathlineto{\pgfqpoint{2.203131in}{2.626338in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{2.632688in}}%
\pgfpathlineto{\pgfqpoint{2.204369in}{2.696276in}}%
\pgfpathlineto{\pgfqpoint{2.204989in}{2.681729in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{2.588267in}}%
\pgfpathlineto{\pgfqpoint{2.206227in}{2.658022in}}%
\pgfpathlineto{\pgfqpoint{2.206847in}{2.654298in}}%
\pgfpathlineto{\pgfqpoint{2.207466in}{2.584333in}}%
\pgfpathlineto{\pgfqpoint{2.208085in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{2.208704in}{2.669793in}}%
\pgfpathlineto{\pgfqpoint{2.209324in}{2.576154in}}%
\pgfpathlineto{\pgfqpoint{2.209943in}{2.580121in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{2.642859in}}%
\pgfpathlineto{\pgfqpoint{2.211801in}{2.620945in}}%
\pgfpathlineto{\pgfqpoint{2.213040in}{2.609456in}}%
\pgfpathlineto{\pgfqpoint{2.213659in}{2.548370in}}%
\pgfpathlineto{\pgfqpoint{2.214278in}{2.625639in}}%
\pgfpathlineto{\pgfqpoint{2.214898in}{2.626756in}}%
\pgfpathlineto{\pgfqpoint{2.216756in}{2.526818in}}%
\pgfpathlineto{\pgfqpoint{2.217375in}{2.592731in}}%
\pgfpathlineto{\pgfqpoint{2.218614in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{2.219233in}{2.604367in}}%
\pgfpathlineto{\pgfqpoint{2.219852in}{2.552524in}}%
\pgfpathlineto{\pgfqpoint{2.220471in}{2.579733in}}%
\pgfpathlineto{\pgfqpoint{2.221091in}{2.523796in}}%
\pgfpathlineto{\pgfqpoint{2.222329in}{2.546333in}}%
\pgfpathlineto{\pgfqpoint{2.222949in}{2.556811in}}%
\pgfpathlineto{\pgfqpoint{2.223568in}{2.534104in}}%
\pgfpathlineto{\pgfqpoint{2.224187in}{2.539197in}}%
\pgfpathlineto{\pgfqpoint{2.224807in}{2.568242in}}%
\pgfpathlineto{\pgfqpoint{2.226045in}{2.481677in}}%
\pgfpathlineto{\pgfqpoint{2.226665in}{2.590376in}}%
\pgfpathlineto{\pgfqpoint{2.227284in}{2.575306in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{2.483821in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{2.504458in}}%
\pgfpathlineto{\pgfqpoint{2.229761in}{2.527056in}}%
\pgfpathlineto{\pgfqpoint{2.230381in}{2.525308in}}%
\pgfpathlineto{\pgfqpoint{2.232858in}{2.474480in}}%
\pgfpathlineto{\pgfqpoint{2.233477in}{2.474573in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{2.473045in}}%
\pgfpathlineto{\pgfqpoint{2.235954in}{2.540001in}}%
\pgfpathlineto{\pgfqpoint{2.236574in}{2.469546in}}%
\pgfpathlineto{\pgfqpoint{2.237812in}{2.499621in}}%
\pgfpathlineto{\pgfqpoint{2.238432in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.239051in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{2.499657in}}%
\pgfpathlineto{\pgfqpoint{2.240290in}{2.488544in}}%
\pgfpathlineto{\pgfqpoint{2.240909in}{2.429886in}}%
\pgfpathlineto{\pgfqpoint{2.241528in}{2.495951in}}%
\pgfpathlineto{\pgfqpoint{2.242147in}{2.493949in}}%
\pgfpathlineto{\pgfqpoint{2.242767in}{2.437697in}}%
\pgfpathlineto{\pgfqpoint{2.243386in}{2.461198in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{2.479609in}}%
\pgfpathlineto{\pgfqpoint{2.244625in}{2.448105in}}%
\pgfpathlineto{\pgfqpoint{2.245244in}{2.487153in}}%
\pgfpathlineto{\pgfqpoint{2.245863in}{2.526425in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{2.400208in}}%
\pgfpathlineto{\pgfqpoint{2.247721in}{2.452204in}}%
\pgfpathlineto{\pgfqpoint{2.248341in}{2.463212in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{2.430001in}}%
\pgfpathlineto{\pgfqpoint{2.249579in}{2.481849in}}%
\pgfpathlineto{\pgfqpoint{2.250199in}{2.389427in}}%
\pgfpathlineto{\pgfqpoint{2.251437in}{2.408200in}}%
\pgfpathlineto{\pgfqpoint{2.252676in}{2.486861in}}%
\pgfpathlineto{\pgfqpoint{2.253295in}{2.395859in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{2.400450in}}%
\pgfpathlineto{\pgfqpoint{2.254534in}{2.443241in}}%
\pgfpathlineto{\pgfqpoint{2.255153in}{2.400924in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{2.409504in}}%
\pgfpathlineto{\pgfqpoint{2.256392in}{2.409414in}}%
\pgfpathlineto{\pgfqpoint{2.257011in}{2.344917in}}%
\pgfpathlineto{\pgfqpoint{2.257630in}{2.403476in}}%
\pgfpathlineto{\pgfqpoint{2.258250in}{2.379582in}}%
\pgfpathlineto{\pgfqpoint{2.258869in}{2.383545in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{2.442948in}}%
\pgfpathlineto{\pgfqpoint{2.260108in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{2.418224in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.378896in}}%
\pgfpathlineto{\pgfqpoint{2.262585in}{2.410600in}}%
\pgfpathlineto{\pgfqpoint{2.263824in}{2.399074in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{2.409405in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.337724in}}%
\pgfpathlineto{\pgfqpoint{2.266920in}{2.343731in}}%
\pgfpathlineto{\pgfqpoint{2.267539in}{2.460680in}}%
\pgfpathlineto{\pgfqpoint{2.268159in}{2.404642in}}%
\pgfpathlineto{\pgfqpoint{2.269397in}{2.319325in}}%
\pgfpathlineto{\pgfqpoint{2.270017in}{2.373961in}}%
\pgfpathlineto{\pgfqpoint{2.271255in}{2.371687in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.344253in}}%
\pgfpathlineto{\pgfqpoint{2.272494in}{2.346158in}}%
\pgfpathlineto{\pgfqpoint{2.273113in}{2.358222in}}%
\pgfpathlineto{\pgfqpoint{2.273733in}{2.348476in}}%
\pgfpathlineto{\pgfqpoint{2.274352in}{2.274112in}}%
\pgfpathlineto{\pgfqpoint{2.274971in}{2.334297in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{2.312718in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{2.342697in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{2.428354in}}%
\pgfpathlineto{\pgfqpoint{2.277448in}{2.344441in}}%
\pgfpathlineto{\pgfqpoint{2.278068in}{2.321067in}}%
\pgfpathlineto{\pgfqpoint{2.278687in}{2.357474in}}%
\pgfpathlineto{\pgfqpoint{2.279306in}{2.341663in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{2.337597in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{2.341297in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{2.384262in}}%
\pgfpathlineto{\pgfqpoint{2.281784in}{2.283083in}}%
\pgfpathlineto{\pgfqpoint{2.283022in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{2.283642in}{2.329185in}}%
\pgfpathlineto{\pgfqpoint{2.284261in}{2.281408in}}%
\pgfpathlineto{\pgfqpoint{2.286119in}{2.333828in}}%
\pgfpathlineto{\pgfqpoint{2.286738in}{2.329964in}}%
\pgfpathlineto{\pgfqpoint{2.287358in}{2.261036in}}%
\pgfpathlineto{\pgfqpoint{2.288596in}{2.273493in}}%
\pgfpathlineto{\pgfqpoint{2.289215in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{2.361788in}}%
\pgfpathlineto{\pgfqpoint{2.292312in}{2.240705in}}%
\pgfpathlineto{\pgfqpoint{2.292931in}{2.263632in}}%
\pgfpathlineto{\pgfqpoint{2.294170in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{2.296028in}{2.327949in}}%
\pgfpathlineto{\pgfqpoint{2.296647in}{2.280563in}}%
\pgfpathlineto{\pgfqpoint{2.297886in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{2.298505in}{2.182059in}}%
\pgfpathlineto{\pgfqpoint{2.300363in}{2.284469in}}%
\pgfpathlineto{\pgfqpoint{2.302221in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.302840in}{2.255838in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{2.218843in}}%
\pgfpathlineto{\pgfqpoint{2.304079in}{2.231574in}}%
\pgfpathlineto{\pgfqpoint{2.304698in}{2.211701in}}%
\pgfpathlineto{\pgfqpoint{2.305937in}{2.263723in}}%
\pgfpathlineto{\pgfqpoint{2.307795in}{2.187751in}}%
\pgfpathlineto{\pgfqpoint{2.309653in}{2.304243in}}%
\pgfpathlineto{\pgfqpoint{2.310272in}{2.189658in}}%
\pgfpathlineto{\pgfqpoint{2.310892in}{2.265128in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{2.225286in}}%
\pgfpathlineto{\pgfqpoint{2.312749in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{2.313988in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{2.314607in}{2.206801in}}%
\pgfpathlineto{\pgfqpoint{2.315227in}{2.242917in}}%
\pgfpathlineto{\pgfqpoint{2.315846in}{2.236957in}}%
\pgfpathlineto{\pgfqpoint{2.317085in}{2.160433in}}%
\pgfpathlineto{\pgfqpoint{2.317704in}{2.191657in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{2.171693in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{2.191521in}}%
\pgfpathlineto{\pgfqpoint{2.319562in}{2.228135in}}%
\pgfpathlineto{\pgfqpoint{2.320181in}{2.175472in}}%
\pgfpathlineto{\pgfqpoint{2.322039in}{2.207773in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{2.160177in}}%
\pgfpathlineto{\pgfqpoint{2.324516in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{2.325755in}{2.113826in}}%
\pgfpathlineto{\pgfqpoint{2.326374in}{2.185435in}}%
\pgfpathlineto{\pgfqpoint{2.326994in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.327613in}{2.127530in}}%
\pgfpathlineto{\pgfqpoint{2.328232in}{2.141985in}}%
\pgfpathlineto{\pgfqpoint{2.328852in}{2.152709in}}%
\pgfpathlineto{\pgfqpoint{2.330710in}{2.765554in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{2.332568in}{2.687482in}}%
\pgfpathlineto{\pgfqpoint{2.333806in}{2.722908in}}%
\pgfpathlineto{\pgfqpoint{2.335045in}{2.742193in}}%
\pgfpathlineto{\pgfqpoint{2.335664in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{2.336283in}{2.717198in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.760802in}}%
\pgfpathlineto{\pgfqpoint{2.338141in}{2.732254in}}%
\pgfpathlineto{\pgfqpoint{2.338761in}{2.732939in}}%
\pgfpathlineto{\pgfqpoint{2.339999in}{2.793794in}}%
\pgfpathlineto{\pgfqpoint{2.340619in}{2.757912in}}%
\pgfpathlineto{\pgfqpoint{2.341238in}{2.712488in}}%
\pgfpathlineto{\pgfqpoint{2.341857in}{2.791914in}}%
\pgfpathlineto{\pgfqpoint{2.342477in}{2.766442in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{2.723737in}}%
\pgfpathlineto{\pgfqpoint{2.344954in}{2.755825in}}%
\pgfpathlineto{\pgfqpoint{2.345573in}{2.745838in}}%
\pgfpathlineto{\pgfqpoint{2.346192in}{2.749244in}}%
\pgfpathlineto{\pgfqpoint{2.346812in}{2.797590in}}%
\pgfpathlineto{\pgfqpoint{2.347431in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{2.698653in}}%
\pgfpathlineto{\pgfqpoint{2.350528in}{2.797416in}}%
\pgfpathlineto{\pgfqpoint{2.351147in}{2.725304in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{2.692482in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{2.716316in}}%
\pgfpathlineto{\pgfqpoint{2.354863in}{2.679152in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{2.728376in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{2.758774in}}%
\pgfpathlineto{\pgfqpoint{2.356721in}{2.694351in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{2.778857in}}%
\pgfpathlineto{\pgfqpoint{2.359198in}{2.699903in}}%
\pgfpathlineto{\pgfqpoint{2.359817in}{2.752170in}}%
\pgfpathlineto{\pgfqpoint{2.360437in}{2.682987in}}%
\pgfpathlineto{\pgfqpoint{2.361056in}{2.751701in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{2.676592in}}%
\pgfpathlineto{\pgfqpoint{2.363533in}{2.685538in}}%
\pgfpathlineto{\pgfqpoint{2.364153in}{2.736942in}}%
\pgfpathlineto{\pgfqpoint{2.364772in}{2.681858in}}%
\pgfpathlineto{\pgfqpoint{2.365391in}{2.730387in}}%
\pgfpathlineto{\pgfqpoint{2.366011in}{2.665340in}}%
\pgfpathlineto{\pgfqpoint{2.366630in}{2.741969in}}%
\pgfpathlineto{\pgfqpoint{2.367249in}{2.668171in}}%
\pgfpathlineto{\pgfqpoint{2.368488in}{2.731254in}}%
\pgfpathlineto{\pgfqpoint{2.369107in}{2.684011in}}%
\pgfpathlineto{\pgfqpoint{2.369726in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{2.371584in}{2.669105in}}%
\pgfpathlineto{\pgfqpoint{2.372204in}{2.634763in}}%
\pgfpathlineto{\pgfqpoint{2.372823in}{2.714468in}}%
\pgfpathlineto{\pgfqpoint{2.374062in}{2.703476in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{2.689890in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{2.721684in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.686386in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{2.684340in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{2.720214in}}%
\pgfpathlineto{\pgfqpoint{2.378397in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{2.707691in}}%
\pgfpathlineto{\pgfqpoint{2.379636in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{2.380255in}{2.715401in}}%
\pgfpathlineto{\pgfqpoint{2.380874in}{2.709223in}}%
\pgfpathlineto{\pgfqpoint{2.381493in}{2.651432in}}%
\pgfpathlineto{\pgfqpoint{2.382113in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{2.383971in}{2.693649in}}%
\pgfpathlineto{\pgfqpoint{2.384590in}{2.730532in}}%
\pgfpathlineto{\pgfqpoint{2.385209in}{2.717187in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{2.632955in}}%
\pgfpathlineto{\pgfqpoint{2.386448in}{2.698803in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{2.688190in}}%
\pgfpathlineto{\pgfqpoint{2.388925in}{2.741969in}}%
\pgfpathlineto{\pgfqpoint{2.391403in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{2.392641in}{2.652623in}}%
\pgfpathlineto{\pgfqpoint{2.394499in}{2.775468in}}%
\pgfpathlineto{\pgfqpoint{2.396976in}{2.637914in}}%
\pgfpathlineto{\pgfqpoint{2.398215in}{2.741321in}}%
\pgfpathlineto{\pgfqpoint{2.398834in}{2.683195in}}%
\pgfpathlineto{\pgfqpoint{2.399454in}{2.701733in}}%
\pgfpathlineto{\pgfqpoint{2.400073in}{2.758969in}}%
\pgfpathlineto{\pgfqpoint{2.401312in}{2.641325in}}%
\pgfpathlineto{\pgfqpoint{2.402550in}{2.732898in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{2.613789in}}%
\pgfpathlineto{\pgfqpoint{2.405647in}{2.616171in}}%
\pgfpathlineto{\pgfqpoint{2.406885in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{2.407505in}{2.632533in}}%
\pgfpathlineto{\pgfqpoint{2.408124in}{2.678110in}}%
\pgfpathlineto{\pgfqpoint{2.408743in}{2.774609in}}%
\pgfpathlineto{\pgfqpoint{2.409363in}{2.682937in}}%
\pgfpathlineto{\pgfqpoint{2.409982in}{2.686078in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.411840in}{2.716329in}}%
\pgfpathlineto{\pgfqpoint{2.413698in}{2.677049in}}%
\pgfpathlineto{\pgfqpoint{2.414317in}{2.691159in}}%
\pgfpathlineto{\pgfqpoint{2.414937in}{2.580694in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{2.654207in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{2.669082in}}%
\pgfpathlineto{\pgfqpoint{2.416794in}{2.617401in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{2.642660in}}%
\pgfpathlineto{\pgfqpoint{2.418652in}{2.706310in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{2.419891in}{2.622686in}}%
\pgfpathlineto{\pgfqpoint{2.421130in}{2.628779in}}%
\pgfpathlineto{\pgfqpoint{2.422368in}{2.630636in}}%
\pgfpathlineto{\pgfqpoint{2.423607in}{2.578162in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{2.634201in}}%
\pgfpathlineto{\pgfqpoint{2.424846in}{2.630765in}}%
\pgfpathlineto{\pgfqpoint{2.426084in}{2.632456in}}%
\pgfpathlineto{\pgfqpoint{2.426704in}{2.577067in}}%
\pgfpathlineto{\pgfqpoint{2.427942in}{2.618944in}}%
\pgfpathlineto{\pgfqpoint{2.429800in}{2.562982in}}%
\pgfpathlineto{\pgfqpoint{2.430419in}{2.570171in}}%
\pgfpathlineto{\pgfqpoint{2.431039in}{2.566269in}}%
\pgfpathlineto{\pgfqpoint{2.432897in}{2.510547in}}%
\pgfpathlineto{\pgfqpoint{2.434135in}{2.545791in}}%
\pgfpathlineto{\pgfqpoint{2.434755in}{2.543205in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{2.540156in}}%
\pgfpathlineto{\pgfqpoint{2.435993in}{2.542615in}}%
\pgfpathlineto{\pgfqpoint{2.437232in}{2.566705in}}%
\pgfpathlineto{\pgfqpoint{2.438470in}{2.490640in}}%
\pgfpathlineto{\pgfqpoint{2.439090in}{2.492521in}}%
\pgfpathlineto{\pgfqpoint{2.440328in}{2.508444in}}%
\pgfpathlineto{\pgfqpoint{2.441567in}{2.470334in}}%
\pgfpathlineto{\pgfqpoint{2.442186in}{2.494622in}}%
\pgfpathlineto{\pgfqpoint{2.443425in}{2.522348in}}%
\pgfpathlineto{\pgfqpoint{2.445283in}{2.462053in}}%
\pgfpathlineto{\pgfqpoint{2.446522in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{2.447141in}{2.500989in}}%
\pgfpathlineto{\pgfqpoint{2.447760in}{2.420491in}}%
\pgfpathlineto{\pgfqpoint{2.448380in}{2.463730in}}%
\pgfpathlineto{\pgfqpoint{2.450237in}{2.553023in}}%
\pgfpathlineto{\pgfqpoint{2.452715in}{2.394487in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{2.471737in}}%
\pgfpathlineto{\pgfqpoint{2.456431in}{2.411874in}}%
\pgfpathlineto{\pgfqpoint{2.457050in}{2.485054in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{2.481477in}}%
\pgfpathlineto{\pgfqpoint{2.461385in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{2.427219in}}%
\pgfpathlineto{\pgfqpoint{2.463243in}{2.395551in}}%
\pgfpathlineto{\pgfqpoint{2.463862in}{2.349236in}}%
\pgfpathlineto{\pgfqpoint{2.464482in}{2.389161in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{2.441835in}}%
\pgfpathlineto{\pgfqpoint{2.465720in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{2.466340in}{2.379511in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{2.697032in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{2.596697in}}%
\pgfpathlineto{\pgfqpoint{2.468817in}{2.619203in}}%
\pgfpathlineto{\pgfqpoint{2.469436in}{2.700330in}}%
\pgfpathlineto{\pgfqpoint{2.470056in}{2.632874in}}%
\pgfpathlineto{\pgfqpoint{2.471294in}{2.623325in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{2.696285in}}%
\pgfpathlineto{\pgfqpoint{2.475010in}{2.556250in}}%
\pgfpathlineto{\pgfqpoint{2.475629in}{2.653603in}}%
\pgfpathlineto{\pgfqpoint{2.476249in}{2.559672in}}%
\pgfpathlineto{\pgfqpoint{2.476868in}{2.602326in}}%
\pgfpathlineto{\pgfqpoint{2.477487in}{2.553665in}}%
\pgfpathlineto{\pgfqpoint{2.478107in}{2.566644in}}%
\pgfpathlineto{\pgfqpoint{2.478726in}{2.554074in}}%
\pgfpathlineto{\pgfqpoint{2.479345in}{2.557622in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.555757in}}%
\pgfpathlineto{\pgfqpoint{2.480584in}{2.551280in}}%
\pgfpathlineto{\pgfqpoint{2.481203in}{2.694324in}}%
\pgfpathlineto{\pgfqpoint{2.482442in}{2.665649in}}%
\pgfpathlineto{\pgfqpoint{2.483061in}{2.696254in}}%
\pgfpathlineto{\pgfqpoint{2.484300in}{2.622214in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{2.635265in}}%
\pgfpathlineto{\pgfqpoint{2.485538in}{2.679928in}}%
\pgfpathlineto{\pgfqpoint{2.486158in}{2.642443in}}%
\pgfpathlineto{\pgfqpoint{2.487396in}{2.644983in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{2.488635in}{2.644367in}}%
\pgfpathlineto{\pgfqpoint{2.489254in}{2.631405in}}%
\pgfpathlineto{\pgfqpoint{2.491112in}{2.576489in}}%
\pgfpathlineto{\pgfqpoint{2.492351in}{2.641018in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{2.518105in}}%
\pgfpathlineto{\pgfqpoint{2.495448in}{2.580399in}}%
\pgfpathlineto{\pgfqpoint{2.496067in}{2.547252in}}%
\pgfpathlineto{\pgfqpoint{2.496686in}{2.542823in}}%
\pgfpathlineto{\pgfqpoint{2.497305in}{2.548332in}}%
\pgfpathlineto{\pgfqpoint{2.497925in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.498544in}{2.557400in}}%
\pgfpathlineto{\pgfqpoint{2.499163in}{2.485183in}}%
\pgfpathlineto{\pgfqpoint{2.499783in}{2.485665in}}%
\pgfpathlineto{\pgfqpoint{2.501021in}{2.564854in}}%
\pgfpathlineto{\pgfqpoint{2.501641in}{2.454429in}}%
\pgfpathlineto{\pgfqpoint{2.502260in}{2.525903in}}%
\pgfpathlineto{\pgfqpoint{2.502879in}{2.521535in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{2.581706in}}%
\pgfpathlineto{\pgfqpoint{2.504118in}{2.519270in}}%
\pgfpathlineto{\pgfqpoint{2.504737in}{2.541273in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.529763in}}%
\pgfpathlineto{\pgfqpoint{2.505976in}{2.451066in}}%
\pgfpathlineto{\pgfqpoint{2.506595in}{2.543529in}}%
\pgfpathlineto{\pgfqpoint{2.507215in}{2.521766in}}%
\pgfpathlineto{\pgfqpoint{2.507834in}{2.527954in}}%
\pgfpathlineto{\pgfqpoint{2.508453in}{2.637151in}}%
\pgfpathlineto{\pgfqpoint{2.509072in}{2.435615in}}%
\pgfpathlineto{\pgfqpoint{2.510311in}{2.487887in}}%
\pgfpathlineto{\pgfqpoint{2.510930in}{2.503312in}}%
\pgfpathlineto{\pgfqpoint{2.511550in}{2.488935in}}%
\pgfpathlineto{\pgfqpoint{2.512788in}{2.464883in}}%
\pgfpathlineto{\pgfqpoint{2.513408in}{2.490858in}}%
\pgfpathlineto{\pgfqpoint{2.514027in}{2.427097in}}%
\pgfpathlineto{\pgfqpoint{2.514646in}{2.497687in}}%
\pgfpathlineto{\pgfqpoint{2.515266in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{2.515885in}{2.429536in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{2.448253in}}%
\pgfpathlineto{\pgfqpoint{2.517124in}{2.500289in}}%
\pgfpathlineto{\pgfqpoint{2.517743in}{2.438644in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.464201in}}%
\pgfpathlineto{\pgfqpoint{2.518982in}{2.425479in}}%
\pgfpathlineto{\pgfqpoint{2.519601in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{2.464432in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{2.429755in}}%
\pgfpathlineto{\pgfqpoint{2.522697in}{2.431704in}}%
\pgfpathlineto{\pgfqpoint{2.523317in}{2.466765in}}%
\pgfpathlineto{\pgfqpoint{2.523936in}{2.398600in}}%
\pgfpathlineto{\pgfqpoint{2.525175in}{2.408568in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.412541in}}%
\pgfpathlineto{\pgfqpoint{2.527652in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{2.528271in}{2.404440in}}%
\pgfpathlineto{\pgfqpoint{2.528891in}{2.444385in}}%
\pgfpathlineto{\pgfqpoint{2.529510in}{2.422036in}}%
\pgfpathlineto{\pgfqpoint{2.530129in}{2.414856in}}%
\pgfpathlineto{\pgfqpoint{2.531368in}{2.352155in}}%
\pgfpathlineto{\pgfqpoint{2.533226in}{2.416471in}}%
\pgfpathlineto{\pgfqpoint{2.535084in}{2.307912in}}%
\pgfpathlineto{\pgfqpoint{2.536322in}{2.724739in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{2.683194in}}%
\pgfpathlineto{\pgfqpoint{2.537561in}{2.712766in}}%
\pgfpathlineto{\pgfqpoint{2.538180in}{2.674877in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{2.542723in}}%
\pgfpathlineto{\pgfqpoint{2.542515in}{2.659445in}}%
\pgfpathlineto{\pgfqpoint{2.543135in}{2.635723in}}%
\pgfpathlineto{\pgfqpoint{2.544373in}{2.757672in}}%
\pgfpathlineto{\pgfqpoint{2.544993in}{2.666709in}}%
\pgfpathlineto{\pgfqpoint{2.545612in}{2.755968in}}%
\pgfpathlineto{\pgfqpoint{2.548089in}{2.637776in}}%
\pgfpathlineto{\pgfqpoint{2.548709in}{2.642817in}}%
\pgfpathlineto{\pgfqpoint{2.549328in}{2.645548in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{2.643547in}}%
\pgfpathlineto{\pgfqpoint{2.550567in}{2.620607in}}%
\pgfpathlineto{\pgfqpoint{2.551186in}{2.694312in}}%
\pgfpathlineto{\pgfqpoint{2.551805in}{2.638527in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{2.553663in}{2.570671in}}%
\pgfpathlineto{\pgfqpoint{2.554282in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{2.558044in}}%
\pgfpathlineto{\pgfqpoint{2.555521in}{2.616108in}}%
\pgfpathlineto{\pgfqpoint{2.556140in}{2.567030in}}%
\pgfpathlineto{\pgfqpoint{2.556760in}{2.676243in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{2.634766in}}%
\pgfpathlineto{\pgfqpoint{2.558618in}{2.636819in}}%
\pgfpathlineto{\pgfqpoint{2.559237in}{2.560574in}}%
\pgfpathlineto{\pgfqpoint{2.559856in}{2.602586in}}%
\pgfpathlineto{\pgfqpoint{2.561095in}{2.583284in}}%
\pgfpathlineto{\pgfqpoint{2.561714in}{2.612197in}}%
\pgfpathlineto{\pgfqpoint{2.562334in}{2.589082in}}%
\pgfpathlineto{\pgfqpoint{2.562953in}{2.569229in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{2.499262in}}%
\pgfpathlineto{\pgfqpoint{2.564192in}{2.517567in}}%
\pgfpathlineto{\pgfqpoint{2.565430in}{2.542749in}}%
\pgfpathlineto{\pgfqpoint{2.566049in}{2.497073in}}%
\pgfpathlineto{\pgfqpoint{2.566669in}{2.609659in}}%
\pgfpathlineto{\pgfqpoint{2.567288in}{2.574849in}}%
\pgfpathlineto{\pgfqpoint{2.569146in}{2.502478in}}%
\pgfpathlineto{\pgfqpoint{2.571004in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{2.571623in}{2.671024in}}%
\pgfpathlineto{\pgfqpoint{2.572243in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{2.637731in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{2.683139in}}%
\pgfpathlineto{\pgfqpoint{2.575339in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{2.575959in}{2.710067in}}%
\pgfpathlineto{\pgfqpoint{2.577816in}{2.626655in}}%
\pgfpathlineto{\pgfqpoint{2.578436in}{2.714386in}}%
\pgfpathlineto{\pgfqpoint{2.579055in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.579674in}{2.666642in}}%
\pgfpathlineto{\pgfqpoint{2.580294in}{2.712186in}}%
\pgfpathlineto{\pgfqpoint{2.581532in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{2.582152in}{2.635694in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.687986in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{2.547872in}}%
\pgfpathlineto{\pgfqpoint{2.584629in}{2.626079in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.675466in}}%
\pgfpathlineto{\pgfqpoint{2.587106in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{2.662911in}}%
\pgfpathlineto{\pgfqpoint{2.588345in}{2.556163in}}%
\pgfpathlineto{\pgfqpoint{2.588964in}{2.603027in}}%
\pgfpathlineto{\pgfqpoint{2.590203in}{2.624207in}}%
\pgfpathlineto{\pgfqpoint{2.592061in}{2.513625in}}%
\pgfpathlineto{\pgfqpoint{2.593299in}{2.605823in}}%
\pgfpathlineto{\pgfqpoint{2.593919in}{2.553620in}}%
\pgfpathlineto{\pgfqpoint{2.595157in}{2.594373in}}%
\pgfpathlineto{\pgfqpoint{2.597015in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{2.598254in}{2.580962in}}%
\pgfpathlineto{\pgfqpoint{2.598873in}{2.561990in}}%
\pgfpathlineto{\pgfqpoint{2.599493in}{2.533344in}}%
\pgfpathlineto{\pgfqpoint{2.600112in}{2.556629in}}%
\pgfpathlineto{\pgfqpoint{2.600731in}{2.569164in}}%
\pgfpathlineto{\pgfqpoint{2.601350in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{2.601970in}{2.576255in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{2.603208in}{2.544148in}}%
\pgfpathlineto{\pgfqpoint{2.603828in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{2.604447in}{2.476906in}}%
\pgfpathlineto{\pgfqpoint{2.605686in}{2.505067in}}%
\pgfpathlineto{\pgfqpoint{2.606305in}{2.484864in}}%
\pgfpathlineto{\pgfqpoint{2.606924in}{2.564026in}}%
\pgfpathlineto{\pgfqpoint{2.607544in}{2.474753in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{2.501877in}}%
\pgfpathlineto{\pgfqpoint{2.609402in}{2.451825in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{2.474383in}}%
\pgfpathlineto{\pgfqpoint{2.610640in}{2.493817in}}%
\pgfpathlineto{\pgfqpoint{2.611260in}{2.468626in}}%
\pgfpathlineto{\pgfqpoint{2.611879in}{2.472528in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{2.418380in}}%
\pgfpathlineto{\pgfqpoint{2.614356in}{2.516822in}}%
\pgfpathlineto{\pgfqpoint{2.614975in}{2.456450in}}%
\pgfpathlineto{\pgfqpoint{2.615595in}{2.459194in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{2.470352in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{2.402924in}}%
\pgfpathlineto{\pgfqpoint{2.617453in}{2.494962in}}%
\pgfpathlineto{\pgfqpoint{2.619311in}{2.404464in}}%
\pgfpathlineto{\pgfqpoint{2.619930in}{2.482474in}}%
\pgfpathlineto{\pgfqpoint{2.620549in}{2.444942in}}%
\pgfpathlineto{\pgfqpoint{2.622407in}{2.400127in}}%
\pgfpathlineto{\pgfqpoint{2.623026in}{2.442403in}}%
\pgfpathlineto{\pgfqpoint{2.623646in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{2.624265in}{2.333401in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{2.356504in}}%
\pgfpathlineto{\pgfqpoint{2.627362in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{2.629220in}{2.306591in}}%
\pgfpathlineto{\pgfqpoint{2.629839in}{2.383808in}}%
\pgfpathlineto{\pgfqpoint{2.631078in}{2.365014in}}%
\pgfpathlineto{\pgfqpoint{2.631697in}{2.320710in}}%
\pgfpathlineto{\pgfqpoint{2.632316in}{2.383864in}}%
\pgfpathlineto{\pgfqpoint{2.633555in}{2.353961in}}%
\pgfpathlineto{\pgfqpoint{2.634793in}{2.711224in}}%
\pgfpathlineto{\pgfqpoint{2.635413in}{2.664696in}}%
\pgfpathlineto{\pgfqpoint{2.636651in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{2.637271in}{2.721182in}}%
\pgfpathlineto{\pgfqpoint{2.639129in}{2.633954in}}%
\pgfpathlineto{\pgfqpoint{2.639748in}{2.687995in}}%
\pgfpathlineto{\pgfqpoint{2.640367in}{2.673150in}}%
\pgfpathlineto{\pgfqpoint{2.640987in}{2.582789in}}%
\pgfpathlineto{\pgfqpoint{2.642225in}{2.616215in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{2.605073in}}%
\pgfpathlineto{\pgfqpoint{2.643464in}{2.563705in}}%
\pgfpathlineto{\pgfqpoint{2.644083in}{2.607353in}}%
\pgfpathlineto{\pgfqpoint{2.645941in}{2.537219in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{2.596615in}}%
\pgfpathlineto{\pgfqpoint{2.648418in}{2.500179in}}%
\pgfpathlineto{\pgfqpoint{2.649038in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{2.651515in}{2.405757in}}%
\pgfpathlineto{\pgfqpoint{2.652134in}{2.500263in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{2.449345in}}%
\pgfpathlineto{\pgfqpoint{2.655231in}{2.349883in}}%
\pgfpathlineto{\pgfqpoint{2.655850in}{2.442341in}}%
\pgfpathlineto{\pgfqpoint{2.656470in}{2.385631in}}%
\pgfpathlineto{\pgfqpoint{2.657708in}{2.393488in}}%
\pgfpathlineto{\pgfqpoint{2.658327in}{2.321001in}}%
\pgfpathlineto{\pgfqpoint{2.659566in}{2.323952in}}%
\pgfpathlineto{\pgfqpoint{2.660185in}{2.348271in}}%
\pgfpathlineto{\pgfqpoint{2.660805in}{2.245602in}}%
\pgfpathlineto{\pgfqpoint{2.662043in}{2.272279in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{2.293769in}}%
\pgfpathlineto{\pgfqpoint{2.663282in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{2.665759in}{2.201852in}}%
\pgfpathlineto{\pgfqpoint{2.666379in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{2.667617in}{2.559846in}}%
\pgfpathlineto{\pgfqpoint{2.668237in}{2.646109in}}%
\pgfpathlineto{\pgfqpoint{2.668856in}{2.622163in}}%
\pgfpathlineto{\pgfqpoint{2.669475in}{2.600686in}}%
\pgfpathlineto{\pgfqpoint{2.670094in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{2.671333in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{2.663577in}}%
\pgfpathlineto{\pgfqpoint{2.673810in}{2.626639in}}%
\pgfpathlineto{\pgfqpoint{2.675668in}{2.572137in}}%
\pgfpathlineto{\pgfqpoint{2.676907in}{2.655270in}}%
\pgfpathlineto{\pgfqpoint{2.677526in}{2.643106in}}%
\pgfpathlineto{\pgfqpoint{2.678765in}{2.607208in}}%
\pgfpathlineto{\pgfqpoint{2.679384in}{2.657088in}}%
\pgfpathlineto{\pgfqpoint{2.680004in}{2.587812in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.656051in}}%
\pgfpathlineto{\pgfqpoint{2.682481in}{2.569503in}}%
\pgfpathlineto{\pgfqpoint{2.683719in}{2.646046in}}%
\pgfpathlineto{\pgfqpoint{2.684958in}{2.639496in}}%
\pgfpathlineto{\pgfqpoint{2.686197in}{2.562324in}}%
\pgfpathlineto{\pgfqpoint{2.688055in}{2.687230in}}%
\pgfpathlineto{\pgfqpoint{2.688674in}{2.608500in}}%
\pgfpathlineto{\pgfqpoint{2.689293in}{2.678527in}}%
\pgfpathlineto{\pgfqpoint{2.689913in}{2.676654in}}%
\pgfpathlineto{\pgfqpoint{2.690532in}{2.706974in}}%
\pgfpathlineto{\pgfqpoint{2.691151in}{2.628292in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{2.664979in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{2.716970in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{2.569110in}}%
\pgfpathlineto{\pgfqpoint{2.694867in}{2.656083in}}%
\pgfpathlineto{\pgfqpoint{2.696106in}{2.621367in}}%
\pgfpathlineto{\pgfqpoint{2.696725in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{2.697344in}{2.624225in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{2.624293in}}%
\pgfpathlineto{\pgfqpoint{2.698583in}{2.609298in}}%
\pgfpathlineto{\pgfqpoint{2.699202in}{2.636958in}}%
\pgfpathlineto{\pgfqpoint{2.701060in}{2.543619in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{2.589361in}}%
\pgfpathlineto{\pgfqpoint{2.702299in}{2.583628in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.490451in}}%
\pgfpathlineto{\pgfqpoint{2.704776in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{2.563907in}}%
\pgfpathlineto{\pgfqpoint{2.707253in}{2.435432in}}%
\pgfpathlineto{\pgfqpoint{2.708492in}{2.449898in}}%
\pgfpathlineto{\pgfqpoint{2.709111in}{2.489458in}}%
\pgfpathlineto{\pgfqpoint{2.709731in}{2.423967in}}%
\pgfpathlineto{\pgfqpoint{2.710350in}{2.474701in}}%
\pgfpathlineto{\pgfqpoint{2.710969in}{2.486558in}}%
\pgfpathlineto{\pgfqpoint{2.711589in}{2.675370in}}%
\pgfpathlineto{\pgfqpoint{2.712827in}{2.615411in}}%
\pgfpathlineto{\pgfqpoint{2.713447in}{2.619244in}}%
\pgfpathlineto{\pgfqpoint{2.714066in}{2.690280in}}%
\pgfpathlineto{\pgfqpoint{2.714685in}{2.673106in}}%
\pgfpathlineto{\pgfqpoint{2.716543in}{2.573831in}}%
\pgfpathlineto{\pgfqpoint{2.717162in}{2.605646in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.706996in}}%
\pgfpathlineto{\pgfqpoint{2.718401in}{2.596556in}}%
\pgfpathlineto{\pgfqpoint{2.719640in}{2.673110in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{2.594644in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{2.722117in}{2.635317in}}%
\pgfpathlineto{\pgfqpoint{2.722736in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.575987in}}%
\pgfpathlineto{\pgfqpoint{2.724594in}{2.625403in}}%
\pgfpathlineto{\pgfqpoint{2.725214in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{2.725833in}{2.644653in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{2.563526in}}%
\pgfpathlineto{\pgfqpoint{2.728310in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{2.646271in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{2.659751in}}%
\pgfpathlineto{\pgfqpoint{2.732026in}{2.591138in}}%
\pgfpathlineto{\pgfqpoint{2.732645in}{2.596093in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{2.667718in}}%
\pgfpathlineto{\pgfqpoint{2.735742in}{2.585591in}}%
\pgfpathlineto{\pgfqpoint{2.737600in}{2.680119in}}%
\pgfpathlineto{\pgfqpoint{2.738219in}{2.583402in}}%
\pgfpathlineto{\pgfqpoint{2.739458in}{2.619620in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{2.632966in}}%
\pgfpathlineto{\pgfqpoint{2.741316in}{2.579799in}}%
\pgfpathlineto{\pgfqpoint{2.741935in}{2.638658in}}%
\pgfpathlineto{\pgfqpoint{2.742554in}{2.632454in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{2.576087in}}%
\pgfpathlineto{\pgfqpoint{2.743793in}{2.652479in}}%
\pgfpathlineto{\pgfqpoint{2.744412in}{2.645433in}}%
\pgfpathlineto{\pgfqpoint{2.746890in}{2.573502in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{2.603005in}}%
\pgfpathlineto{\pgfqpoint{2.748128in}{2.528274in}}%
\pgfpathlineto{\pgfqpoint{2.748748in}{2.630212in}}%
\pgfpathlineto{\pgfqpoint{2.749367in}{2.546848in}}%
\pgfpathlineto{\pgfqpoint{2.749986in}{2.649959in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{2.587100in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{2.751844in}{2.575547in}}%
\pgfpathlineto{\pgfqpoint{2.752463in}{2.586308in}}%
\pgfpathlineto{\pgfqpoint{2.753083in}{2.643324in}}%
\pgfpathlineto{\pgfqpoint{2.753702in}{2.510396in}}%
\pgfpathlineto{\pgfqpoint{2.754321in}{2.637026in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{2.755560in}{2.639764in}}%
\pgfpathlineto{\pgfqpoint{2.756179in}{2.643594in}}%
\pgfpathlineto{\pgfqpoint{2.756799in}{2.738313in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{2.646610in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{2.638655in}}%
\pgfpathlineto{\pgfqpoint{2.758657in}{2.717322in}}%
\pgfpathlineto{\pgfqpoint{2.759276in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{2.760515in}{2.694585in}}%
\pgfpathlineto{\pgfqpoint{2.761134in}{2.651192in}}%
\pgfpathlineto{\pgfqpoint{2.761753in}{2.724893in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{2.763611in}{2.698542in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{2.765469in}{2.644222in}}%
\pgfpathlineto{\pgfqpoint{2.766088in}{2.700661in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.757268in}}%
\pgfpathlineto{\pgfqpoint{2.767327in}{2.649308in}}%
\pgfpathlineto{\pgfqpoint{2.768566in}{2.698511in}}%
\pgfpathlineto{\pgfqpoint{2.769804in}{2.649410in}}%
\pgfpathlineto{\pgfqpoint{2.771043in}{2.763523in}}%
\pgfpathlineto{\pgfqpoint{2.771662in}{2.689498in}}%
\pgfpathlineto{\pgfqpoint{2.772901in}{2.628341in}}%
\pgfpathlineto{\pgfqpoint{2.774139in}{2.728100in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{2.697095in}}%
\pgfpathlineto{\pgfqpoint{2.776617in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{2.672817in}}%
\pgfpathlineto{\pgfqpoint{2.777855in}{2.666312in}}%
\pgfpathlineto{\pgfqpoint{2.778475in}{2.573096in}}%
\pgfpathlineto{\pgfqpoint{2.779094in}{2.670874in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{2.534013in}}%
\pgfpathlineto{\pgfqpoint{2.783429in}{2.612429in}}%
\pgfpathlineto{\pgfqpoint{2.784049in}{2.566707in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.743097in}}%
\pgfpathlineto{\pgfqpoint{2.786526in}{2.664830in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{2.753523in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.685127in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{2.748691in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{2.715191in}}%
\pgfpathlineto{\pgfqpoint{2.790242in}{2.669989in}}%
\pgfpathlineto{\pgfqpoint{2.790861in}{2.674432in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{2.699379in}}%
\pgfpathlineto{\pgfqpoint{2.792100in}{2.685391in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{2.660310in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{2.673364in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{2.680015in}}%
\pgfpathlineto{\pgfqpoint{2.794577in}{2.601716in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{2.689494in}}%
\pgfpathlineto{\pgfqpoint{2.795816in}{2.637877in}}%
\pgfpathlineto{\pgfqpoint{2.797673in}{2.604205in}}%
\pgfpathlineto{\pgfqpoint{2.798293in}{2.617495in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{2.637937in}}%
\pgfpathlineto{\pgfqpoint{2.799531in}{2.727881in}}%
\pgfpathlineto{\pgfqpoint{2.800151in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{2.668521in}}%
\pgfpathlineto{\pgfqpoint{2.802009in}{2.657296in}}%
\pgfpathlineto{\pgfqpoint{2.802628in}{2.648167in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{2.607773in}}%
\pgfpathlineto{\pgfqpoint{2.804486in}{2.706964in}}%
\pgfpathlineto{\pgfqpoint{2.805105in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{2.806344in}{2.629301in}}%
\pgfpathlineto{\pgfqpoint{2.806963in}{2.603824in}}%
\pgfpathlineto{\pgfqpoint{2.808821in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{2.810060in}{2.633856in}}%
\pgfpathlineto{\pgfqpoint{2.810679in}{2.659567in}}%
\pgfpathlineto{\pgfqpoint{2.811298in}{2.660143in}}%
\pgfpathlineto{\pgfqpoint{2.812537in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{2.813156in}{2.618736in}}%
\pgfpathlineto{\pgfqpoint{2.813776in}{2.643263in}}%
\pgfpathlineto{\pgfqpoint{2.814395in}{2.616528in}}%
\pgfpathlineto{\pgfqpoint{2.815014in}{2.556049in}}%
\pgfpathlineto{\pgfqpoint{2.815634in}{2.580216in}}%
\pgfpathlineto{\pgfqpoint{2.817492in}{2.667808in}}%
\pgfpathlineto{\pgfqpoint{2.818111in}{2.551787in}}%
\pgfpathlineto{\pgfqpoint{2.818730in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{2.668885in}}%
\pgfpathlineto{\pgfqpoint{2.820588in}{2.576184in}}%
\pgfpathlineto{\pgfqpoint{2.821827in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{2.823065in}{2.577482in}}%
\pgfpathlineto{\pgfqpoint{2.823685in}{2.593213in}}%
\pgfpathlineto{\pgfqpoint{2.824304in}{2.491026in}}%
\pgfpathlineto{\pgfqpoint{2.824923in}{2.596882in}}%
\pgfpathlineto{\pgfqpoint{2.826162in}{2.561852in}}%
\pgfpathlineto{\pgfqpoint{2.826781in}{2.635693in}}%
\pgfpathlineto{\pgfqpoint{2.827401in}{2.542034in}}%
\pgfpathlineto{\pgfqpoint{2.828020in}{2.548821in}}%
\pgfpathlineto{\pgfqpoint{2.828639in}{2.626680in}}%
\pgfpathlineto{\pgfqpoint{2.829259in}{2.529782in}}%
\pgfpathlineto{\pgfqpoint{2.830497in}{2.547982in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{2.578594in}}%
\pgfpathlineto{\pgfqpoint{2.831736in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{2.832355in}{2.502635in}}%
\pgfpathlineto{\pgfqpoint{2.833594in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{2.834832in}{2.550262in}}%
\pgfpathlineto{\pgfqpoint{2.835452in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{2.836071in}{2.472274in}}%
\pgfpathlineto{\pgfqpoint{2.836690in}{2.564102in}}%
\pgfpathlineto{\pgfqpoint{2.837310in}{2.534731in}}%
\pgfpathlineto{\pgfqpoint{2.837929in}{2.569773in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.536152in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{2.531936in}}%
\pgfpathlineto{\pgfqpoint{2.840406in}{2.558506in}}%
\pgfpathlineto{\pgfqpoint{2.841645in}{2.505844in}}%
\pgfpathlineto{\pgfqpoint{2.842264in}{2.581473in}}%
\pgfpathlineto{\pgfqpoint{2.842883in}{2.533364in}}%
\pgfpathlineto{\pgfqpoint{2.843503in}{2.520466in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.454243in}}%
\pgfpathlineto{\pgfqpoint{2.845361in}{2.503667in}}%
\pgfpathlineto{\pgfqpoint{2.845980in}{2.496312in}}%
\pgfpathlineto{\pgfqpoint{2.846599in}{2.468885in}}%
\pgfpathlineto{\pgfqpoint{2.847219in}{2.491107in}}%
\pgfpathlineto{\pgfqpoint{2.847838in}{2.535954in}}%
\pgfpathlineto{\pgfqpoint{2.848457in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{2.849077in}{2.441601in}}%
\pgfpathlineto{\pgfqpoint{2.850315in}{2.447539in}}%
\pgfpathlineto{\pgfqpoint{2.850935in}{2.458617in}}%
\pgfpathlineto{\pgfqpoint{2.851554in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{2.852173in}{2.450607in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{2.422775in}}%
\pgfpathlineto{\pgfqpoint{2.853412in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{2.854031in}{2.440278in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{2.855889in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{2.857747in}{2.587164in}}%
\pgfpathlineto{\pgfqpoint{2.858366in}{2.675796in}}%
\pgfpathlineto{\pgfqpoint{2.858986in}{2.673324in}}%
\pgfpathlineto{\pgfqpoint{2.861463in}{2.527279in}}%
\pgfpathlineto{\pgfqpoint{2.862702in}{2.558310in}}%
\pgfpathlineto{\pgfqpoint{2.865179in}{2.514639in}}%
\pgfpathlineto{\pgfqpoint{2.865798in}{2.509898in}}%
\pgfpathlineto{\pgfqpoint{2.867656in}{2.438778in}}%
\pgfpathlineto{\pgfqpoint{2.868275in}{2.503541in}}%
\pgfpathlineto{\pgfqpoint{2.868895in}{2.394072in}}%
\pgfpathlineto{\pgfqpoint{2.869514in}{2.490828in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{2.489138in}}%
\pgfpathlineto{\pgfqpoint{2.871372in}{2.342413in}}%
\pgfpathlineto{\pgfqpoint{2.871991in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{2.872611in}{2.405868in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{2.366618in}}%
\pgfpathlineto{\pgfqpoint{2.873849in}{2.373377in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{2.429182in}}%
\pgfpathlineto{\pgfqpoint{2.875088in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{2.876327in}{2.303286in}}%
\pgfpathlineto{\pgfqpoint{2.876946in}{2.334192in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{2.328725in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{2.341813in}}%
\pgfpathlineto{\pgfqpoint{2.878804in}{2.300694in}}%
\pgfpathlineto{\pgfqpoint{2.879423in}{2.324139in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{2.359041in}}%
\pgfpathlineto{\pgfqpoint{2.880662in}{2.315377in}}%
\pgfpathlineto{\pgfqpoint{2.882520in}{2.252383in}}%
\pgfpathlineto{\pgfqpoint{2.883139in}{2.290216in}}%
\pgfpathlineto{\pgfqpoint{2.883758in}{2.226274in}}%
\pgfpathlineto{\pgfqpoint{2.884378in}{2.237707in}}%
\pgfpathlineto{\pgfqpoint{2.884997in}{2.647300in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{2.586247in}}%
\pgfpathlineto{\pgfqpoint{2.886855in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{2.631811in}}%
\pgfpathlineto{\pgfqpoint{2.889332in}{2.643940in}}%
\pgfpathlineto{\pgfqpoint{2.889951in}{2.566740in}}%
\pgfpathlineto{\pgfqpoint{2.890571in}{2.648174in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{2.525271in}}%
\pgfpathlineto{\pgfqpoint{2.891809in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{2.892429in}{2.588036in}}%
\pgfpathlineto{\pgfqpoint{2.893048in}{2.539295in}}%
\pgfpathlineto{\pgfqpoint{2.893667in}{2.574137in}}%
\pgfpathlineto{\pgfqpoint{2.894287in}{2.596645in}}%
\pgfpathlineto{\pgfqpoint{2.896145in}{2.452871in}}%
\pgfpathlineto{\pgfqpoint{2.897383in}{2.577712in}}%
\pgfpathlineto{\pgfqpoint{2.898003in}{2.498504in}}%
\pgfpathlineto{\pgfqpoint{2.898622in}{2.473006in}}%
\pgfpathlineto{\pgfqpoint{2.899241in}{2.499251in}}%
\pgfpathlineto{\pgfqpoint{2.899861in}{2.567811in}}%
\pgfpathlineto{\pgfqpoint{2.900480in}{2.433709in}}%
\pgfpathlineto{\pgfqpoint{2.901099in}{2.453438in}}%
\pgfpathlineto{\pgfqpoint{2.902338in}{2.536667in}}%
\pgfpathlineto{\pgfqpoint{2.903576in}{2.423867in}}%
\pgfpathlineto{\pgfqpoint{2.904196in}{2.526329in}}%
\pgfpathlineto{\pgfqpoint{2.904815in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{2.906054in}{2.414380in}}%
\pgfpathlineto{\pgfqpoint{2.907292in}{2.423737in}}%
\pgfpathlineto{\pgfqpoint{2.908531in}{2.463738in}}%
\pgfpathlineto{\pgfqpoint{2.909150in}{2.439535in}}%
\pgfpathlineto{\pgfqpoint{2.909770in}{2.371156in}}%
\pgfpathlineto{\pgfqpoint{2.910389in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{2.911008in}{2.403938in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{2.428919in}}%
\pgfpathlineto{\pgfqpoint{2.912866in}{2.341453in}}%
\pgfpathlineto{\pgfqpoint{2.914105in}{2.348375in}}%
\pgfpathlineto{\pgfqpoint{2.914724in}{2.310037in}}%
\pgfpathlineto{\pgfqpoint{2.915343in}{2.364568in}}%
\pgfpathlineto{\pgfqpoint{2.915963in}{2.718244in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{2.629368in}}%
\pgfpathlineto{\pgfqpoint{2.917821in}{2.651463in}}%
\pgfpathlineto{\pgfqpoint{2.918440in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{2.919059in}{2.623918in}}%
\pgfpathlineto{\pgfqpoint{2.920298in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{2.921537in}{2.549592in}}%
\pgfpathlineto{\pgfqpoint{2.922156in}{2.664272in}}%
\pgfpathlineto{\pgfqpoint{2.923394in}{2.623630in}}%
\pgfpathlineto{\pgfqpoint{2.924014in}{2.628875in}}%
\pgfpathlineto{\pgfqpoint{2.924633in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{2.925252in}{2.627132in}}%
\pgfpathlineto{\pgfqpoint{2.925872in}{2.653330in}}%
\pgfpathlineto{\pgfqpoint{2.926491in}{2.602599in}}%
\pgfpathlineto{\pgfqpoint{2.927730in}{2.604055in}}%
\pgfpathlineto{\pgfqpoint{2.928349in}{2.636598in}}%
\pgfpathlineto{\pgfqpoint{2.928968in}{2.584113in}}%
\pgfpathlineto{\pgfqpoint{2.930207in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{2.930826in}{2.598425in}}%
\pgfpathlineto{\pgfqpoint{2.932065in}{2.579056in}}%
\pgfpathlineto{\pgfqpoint{2.932684in}{2.685237in}}%
\pgfpathlineto{\pgfqpoint{2.933923in}{2.673417in}}%
\pgfpathlineto{\pgfqpoint{2.935781in}{2.557235in}}%
\pgfpathlineto{\pgfqpoint{2.937639in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.938258in}{2.578360in}}%
\pgfpathlineto{\pgfqpoint{2.938877in}{2.625539in}}%
\pgfpathlineto{\pgfqpoint{2.939497in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{2.940116in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{2.940735in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{2.941355in}{2.622712in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{2.616616in}}%
\pgfpathlineto{\pgfqpoint{2.942593in}{2.543002in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{2.607365in}}%
\pgfpathlineto{\pgfqpoint{2.945071in}{2.539136in}}%
\pgfpathlineto{\pgfqpoint{2.945690in}{2.540446in}}%
\pgfpathlineto{\pgfqpoint{2.946309in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{2.946928in}{2.560160in}}%
\pgfpathlineto{\pgfqpoint{2.947548in}{2.584113in}}%
\pgfpathlineto{\pgfqpoint{2.948786in}{2.527485in}}%
\pgfpathlineto{\pgfqpoint{2.950025in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{2.951264in}{2.624910in}}%
\pgfpathlineto{\pgfqpoint{2.952502in}{2.600764in}}%
\pgfpathlineto{\pgfqpoint{2.954360in}{2.606285in}}%
\pgfpathlineto{\pgfqpoint{2.954980in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{2.555132in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{2.596204in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{2.958695in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{2.959934in}{2.710991in}}%
\pgfpathlineto{\pgfqpoint{2.961792in}{2.668241in}}%
\pgfpathlineto{\pgfqpoint{2.962411in}{2.587860in}}%
\pgfpathlineto{\pgfqpoint{2.963031in}{2.617832in}}%
\pgfpathlineto{\pgfqpoint{2.963650in}{2.658723in}}%
\pgfpathlineto{\pgfqpoint{2.964269in}{2.615309in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{2.660044in}}%
\pgfpathlineto{\pgfqpoint{2.966747in}{2.641232in}}%
\pgfpathlineto{\pgfqpoint{2.967366in}{2.619279in}}%
\pgfpathlineto{\pgfqpoint{2.967985in}{2.642302in}}%
\pgfpathlineto{\pgfqpoint{2.968605in}{2.624199in}}%
\pgfpathlineto{\pgfqpoint{2.969224in}{2.642846in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{2.971701in}{2.621144in}}%
\pgfpathlineto{\pgfqpoint{2.972320in}{2.593468in}}%
\pgfpathlineto{\pgfqpoint{2.972940in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{2.974798in}{2.642935in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{2.600389in}}%
\pgfpathlineto{\pgfqpoint{2.976036in}{2.627739in}}%
\pgfpathlineto{\pgfqpoint{2.976656in}{2.631378in}}%
\pgfpathlineto{\pgfqpoint{2.977275in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{2.977275in}{2.626555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090362in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.834766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{3.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{0.519531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715535in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{0.715535in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646789in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941585in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{0.941585in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872839in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167635in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.167635in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098889in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394305in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325559in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2013}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620355in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.620355in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551609in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846405in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777659in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072455in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003709in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299125in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230379in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2017}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525175in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.525175in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456429in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751225in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682479in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977275in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{2.977275in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908529in, y=0.161187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{0.802196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=0.758793in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.165501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.122098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{1.528806in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.528806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.485403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267457in,y=1.105148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont norm. daily energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602448in}{0.519531in}}{\pgfqpoint{2.487914in}{1.171234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715535in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{0.716154in}{1.584400in}}%
\pgfpathlineto{\pgfqpoint{0.716774in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{0.719251in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.445482in}}%
\pgfpathlineto{\pgfqpoint{0.721109in}{1.544160in}}%
\pgfpathlineto{\pgfqpoint{0.722967in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{0.723586in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{0.724825in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{0.725444in}{1.591807in}}%
\pgfpathlineto{\pgfqpoint{0.726683in}{1.499638in}}%
\pgfpathlineto{\pgfqpoint{0.727921in}{1.515045in}}%
\pgfpathlineto{\pgfqpoint{0.729160in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{0.729779in}{1.535450in}}%
\pgfpathlineto{\pgfqpoint{0.731018in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{0.732876in}{1.528351in}}%
\pgfpathlineto{\pgfqpoint{0.733495in}{1.607034in}}%
\pgfpathlineto{\pgfqpoint{0.734734in}{1.598259in}}%
\pgfpathlineto{\pgfqpoint{0.735353in}{1.498259in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{0.737830in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{0.739688in}{1.485230in}}%
\pgfpathlineto{\pgfqpoint{0.740308in}{1.581959in}}%
\pgfpathlineto{\pgfqpoint{0.740927in}{1.542395in}}%
\pgfpathlineto{\pgfqpoint{0.741546in}{1.489806in}}%
\pgfpathlineto{\pgfqpoint{0.742165in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{0.742785in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{0.743404in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.744023in}{1.507354in}}%
\pgfpathlineto{\pgfqpoint{0.745262in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{0.747120in}{1.471579in}}%
\pgfpathlineto{\pgfqpoint{0.748359in}{1.484494in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.547696in}}%
\pgfpathlineto{\pgfqpoint{0.752075in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{0.752694in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{0.755171in}{1.423290in}}%
\pgfpathlineto{\pgfqpoint{0.756410in}{1.457772in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{0.757648in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{0.758268in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{0.759506in}{1.476495in}}%
\pgfpathlineto{\pgfqpoint{0.760126in}{1.421317in}}%
\pgfpathlineto{\pgfqpoint{0.762603in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{0.763842in}{1.416908in}}%
\pgfpathlineto{\pgfqpoint{0.764461in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{0.765699in}{1.469613in}}%
\pgfpathlineto{\pgfqpoint{0.766319in}{1.396720in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.408643in}}%
\pgfpathlineto{\pgfqpoint{0.768796in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{0.770035in}{1.342051in}}%
\pgfpathlineto{\pgfqpoint{0.770654in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{0.771273in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{0.771893in}{1.385727in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{0.773131in}{1.394436in}}%
\pgfpathlineto{\pgfqpoint{0.774370in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{0.774989in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{0.776228in}{1.358263in}}%
\pgfpathlineto{\pgfqpoint{0.776847in}{1.416061in}}%
\pgfpathlineto{\pgfqpoint{0.777466in}{1.373888in}}%
\pgfpathlineto{\pgfqpoint{0.778086in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{0.778705in}{1.389961in}}%
\pgfpathlineto{\pgfqpoint{0.779324in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{0.781182in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{0.783660in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.784898in}{1.354244in}}%
\pgfpathlineto{\pgfqpoint{0.786137in}{1.289936in}}%
\pgfpathlineto{\pgfqpoint{0.786756in}{1.286698in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{1.367900in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.272784in}}%
\pgfpathlineto{\pgfqpoint{0.788614in}{1.338113in}}%
\pgfpathlineto{\pgfqpoint{0.789233in}{1.251845in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{1.292747in}}%
\pgfpathlineto{\pgfqpoint{0.791091in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{0.792330in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{0.792949in}{1.263158in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{0.795427in}{1.253250in}}%
\pgfpathlineto{\pgfqpoint{0.796046in}{1.279071in}}%
\pgfpathlineto{\pgfqpoint{0.797285in}{1.607401in}}%
\pgfpathlineto{\pgfqpoint{0.797904in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{0.799143in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{1.525979in}}%
\pgfpathlineto{\pgfqpoint{0.800381in}{1.576539in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{1.610142in}}%
\pgfpathlineto{\pgfqpoint{0.801620in}{1.578598in}}%
\pgfpathlineto{\pgfqpoint{0.802239in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{0.802858in}{1.608067in}}%
\pgfpathlineto{\pgfqpoint{0.803478in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.804097in}{1.475917in}}%
\pgfpathlineto{\pgfqpoint{0.805336in}{1.514203in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{1.562757in}}%
\pgfpathlineto{\pgfqpoint{0.807813in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{0.808432in}{1.567293in}}%
\pgfpathlineto{\pgfqpoint{0.809052in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{0.810909in}{1.481645in}}%
\pgfpathlineto{\pgfqpoint{0.811529in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{0.812148in}{1.480764in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.469640in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.600908in}}%
\pgfpathlineto{\pgfqpoint{0.816483in}{1.487410in}}%
\pgfpathlineto{\pgfqpoint{0.817103in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{0.817722in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{0.818341in}{1.449264in}}%
\pgfpathlineto{\pgfqpoint{0.818961in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.540607in}}%
\pgfpathlineto{\pgfqpoint{0.820199in}{1.525827in}}%
\pgfpathlineto{\pgfqpoint{0.822676in}{1.427000in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.490391in}}%
\pgfpathlineto{\pgfqpoint{0.823915in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{0.824534in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{1.511260in}}%
\pgfpathlineto{\pgfqpoint{0.826392in}{1.421281in}}%
\pgfpathlineto{\pgfqpoint{0.827012in}{1.470421in}}%
\pgfpathlineto{\pgfqpoint{0.827631in}{1.505722in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{0.829489in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{1.391817in}}%
\pgfpathlineto{\pgfqpoint{0.830728in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{0.831966in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{0.833205in}{1.503963in}}%
\pgfpathlineto{\pgfqpoint{0.833824in}{1.339348in}}%
\pgfpathlineto{\pgfqpoint{0.834443in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{0.835682in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{0.836921in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{0.838159in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{0.838779in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{0.839398in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{0.840017in}{1.385485in}}%
\pgfpathlineto{\pgfqpoint{0.840637in}{1.306887in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.380932in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{1.350998in}}%
\pgfpathlineto{\pgfqpoint{0.842495in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{0.843733in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{0.844353in}{1.311828in}}%
\pgfpathlineto{\pgfqpoint{0.845591in}{1.314550in}}%
\pgfpathlineto{\pgfqpoint{0.846210in}{1.349785in}}%
\pgfpathlineto{\pgfqpoint{0.846830in}{1.317305in}}%
\pgfpathlineto{\pgfqpoint{0.847449in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{0.848068in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.309658in}}%
\pgfpathlineto{\pgfqpoint{0.849926in}{1.386871in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{1.239344in}}%
\pgfpathlineto{\pgfqpoint{0.852404in}{1.263849in}}%
\pgfpathlineto{\pgfqpoint{0.853023in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{0.853642in}{1.257679in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{0.854881in}{1.327409in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.271327in}}%
\pgfpathlineto{\pgfqpoint{0.856120in}{1.270525in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{1.240040in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.857977in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{0.859216in}{1.194715in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{0.863551in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{1.191315in}}%
\pgfpathlineto{\pgfqpoint{0.864790in}{1.222065in}}%
\pgfpathlineto{\pgfqpoint{0.865409in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{0.866648in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{0.867267in}{1.165539in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{1.169721in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{0.869744in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{0.870983in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{1.472481in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{1.507602in}}%
\pgfpathlineto{\pgfqpoint{0.875318in}{1.378569in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.424880in}}%
\pgfpathlineto{\pgfqpoint{0.876557in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{0.877176in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{0.877796in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{0.878415in}{1.450968in}}%
\pgfpathlineto{\pgfqpoint{0.879034in}{1.341970in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{0.881511in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{0.882131in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{0.882750in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{0.883369in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{0.883989in}{1.419576in}}%
\pgfpathlineto{\pgfqpoint{0.885227in}{1.392069in}}%
\pgfpathlineto{\pgfqpoint{0.887705in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{0.888943in}{1.381053in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.307337in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{1.326501in}}%
\pgfpathlineto{\pgfqpoint{0.891421in}{1.384397in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{0.892659in}{1.276834in}}%
\pgfpathlineto{\pgfqpoint{0.893898in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{0.894517in}{1.272388in}}%
\pgfpathlineto{\pgfqpoint{0.895136in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{0.896994in}{1.285907in}}%
\pgfpathlineto{\pgfqpoint{0.897614in}{1.346687in}}%
\pgfpathlineto{\pgfqpoint{0.898233in}{1.281179in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.292133in}}%
\pgfpathlineto{\pgfqpoint{0.899472in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{0.900091in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{0.901949in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{0.903807in}{1.475814in}}%
\pgfpathlineto{\pgfqpoint{0.904426in}{1.441992in}}%
\pgfpathlineto{\pgfqpoint{0.905665in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{0.906903in}{1.473349in}}%
\pgfpathlineto{\pgfqpoint{0.908761in}{1.411022in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{0.910619in}{1.480833in}}%
\pgfpathlineto{\pgfqpoint{0.911239in}{1.486968in}}%
\pgfpathlineto{\pgfqpoint{0.913716in}{1.420870in}}%
\pgfpathlineto{\pgfqpoint{0.914335in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{0.917432in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{0.918051in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{0.919290in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{1.540297in}}%
\pgfpathlineto{\pgfqpoint{0.920528in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{0.921767in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{0.922386in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{1.422329in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.464860in}}%
\pgfpathlineto{\pgfqpoint{0.924244in}{1.427627in}}%
\pgfpathlineto{\pgfqpoint{0.924864in}{1.409569in}}%
\pgfpathlineto{\pgfqpoint{0.926721in}{1.531905in}}%
\pgfpathlineto{\pgfqpoint{0.927341in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{0.927960in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{0.929818in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{0.931676in}{1.482888in}}%
\pgfpathlineto{\pgfqpoint{0.932295in}{1.476594in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{0.933534in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{0.934153in}{1.489549in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{0.935392in}{1.529870in}}%
\pgfpathlineto{\pgfqpoint{0.936011in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{0.936631in}{1.478734in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.523847in}}%
\pgfpathlineto{\pgfqpoint{0.937869in}{1.400362in}}%
\pgfpathlineto{\pgfqpoint{0.939108in}{1.459029in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{1.486067in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{1.409104in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.501892in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.537395in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{0.944682in}{1.497589in}}%
\pgfpathlineto{\pgfqpoint{0.945301in}{1.535568in}}%
\pgfpathlineto{\pgfqpoint{0.945920in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{0.946540in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{0.947159in}{1.474885in}}%
\pgfpathlineto{\pgfqpoint{0.948398in}{1.472178in}}%
\pgfpathlineto{\pgfqpoint{0.949017in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{0.949636in}{1.554014in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{1.478871in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{0.951494in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{1.455378in}}%
\pgfpathlineto{\pgfqpoint{0.953352in}{1.501837in}}%
\pgfpathlineto{\pgfqpoint{0.953971in}{1.501184in}}%
\pgfpathlineto{\pgfqpoint{0.954591in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{0.955210in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.488447in}}%
\pgfpathlineto{\pgfqpoint{0.958307in}{1.606515in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{0.960165in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{0.960784in}{1.632033in}}%
\pgfpathlineto{\pgfqpoint{0.961403in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{1.524689in}}%
\pgfpathlineto{\pgfqpoint{0.963261in}{1.562489in}}%
\pgfpathlineto{\pgfqpoint{0.963880in}{1.560301in}}%
\pgfpathlineto{\pgfqpoint{0.965119in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{0.967596in}{1.474861in}}%
\pgfpathlineto{\pgfqpoint{0.968216in}{1.556598in}}%
\pgfpathlineto{\pgfqpoint{0.968835in}{1.509800in}}%
\pgfpathlineto{\pgfqpoint{0.969454in}{1.476987in}}%
\pgfpathlineto{\pgfqpoint{0.970074in}{1.505050in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.551392in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{0.973170in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{0.974409in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{0.975028in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.577636in}}%
\pgfpathlineto{\pgfqpoint{0.979363in}{1.478672in}}%
\pgfpathlineto{\pgfqpoint{0.981221in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{0.981841in}{1.614513in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{1.487085in}}%
\pgfpathlineto{\pgfqpoint{0.983079in}{1.515844in}}%
\pgfpathlineto{\pgfqpoint{0.983699in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.531378in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{1.465506in}}%
\pgfpathlineto{\pgfqpoint{0.986176in}{1.524195in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.586791in}}%
\pgfpathlineto{\pgfqpoint{0.987414in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{0.991750in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{0.994227in}{1.534478in}}%
\pgfpathlineto{\pgfqpoint{0.996085in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{0.996704in}{1.544001in}}%
\pgfpathlineto{\pgfqpoint{0.997323in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{0.997943in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{0.999181in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{0.999801in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{1.001039in}{1.580758in}}%
\pgfpathlineto{\pgfqpoint{1.002278in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{1.002897in}{1.503596in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{1.005375in}{1.519049in}}%
\pgfpathlineto{\pgfqpoint{1.007232in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{1.008471in}{1.552856in}}%
\pgfpathlineto{\pgfqpoint{1.009710in}{1.509787in}}%
\pgfpathlineto{\pgfqpoint{1.010948in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{1.011568in}{1.422313in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{1.458992in}}%
\pgfpathlineto{\pgfqpoint{1.012806in}{1.387933in}}%
\pgfpathlineto{\pgfqpoint{1.013426in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{1.015284in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{1.391350in}}%
\pgfpathlineto{\pgfqpoint{1.018380in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{1.022096in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.025193in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.494543in}}%
\pgfpathlineto{\pgfqpoint{1.027670in}{1.606231in}}%
\pgfpathlineto{\pgfqpoint{1.029528in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{1.030766in}{1.603853in}}%
\pgfpathlineto{\pgfqpoint{1.031386in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{1.032005in}{1.515734in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{1.488591in}}%
\pgfpathlineto{\pgfqpoint{1.033244in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{1.524581in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{1.482405in}}%
\pgfpathlineto{\pgfqpoint{1.035102in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{1.035721in}{1.572417in}}%
\pgfpathlineto{\pgfqpoint{1.036340in}{1.514699in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{1.038198in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.038818in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{1.040056in}{1.525302in}}%
\pgfpathlineto{\pgfqpoint{1.040676in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.041295in}{1.495726in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{1.565799in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{1.045011in}{1.456705in}}%
\pgfpathlineto{\pgfqpoint{1.046249in}{1.558729in}}%
\pgfpathlineto{\pgfqpoint{1.046869in}{1.556976in}}%
\pgfpathlineto{\pgfqpoint{1.047488in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.049965in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{1.050585in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{1.051204in}{1.443486in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{1.053681in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{1.054300in}{1.431118in}}%
\pgfpathlineto{\pgfqpoint{1.055539in}{1.498720in}}%
\pgfpathlineto{\pgfqpoint{1.056158in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{1.058016in}{1.450733in}}%
\pgfpathlineto{\pgfqpoint{1.060494in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.501381in}}%
\pgfpathlineto{\pgfqpoint{1.061732in}{1.463896in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{1.486846in}}%
\pgfpathlineto{\pgfqpoint{1.064210in}{1.537358in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{1.376226in}}%
\pgfpathlineto{\pgfqpoint{1.067306in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{1.068545in}{1.444521in}}%
\pgfpathlineto{\pgfqpoint{1.069164in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.071022in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.071641in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{1.073499in}{1.498726in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{1.425121in}}%
\pgfpathlineto{\pgfqpoint{1.074738in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.075357in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{1.075977in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{1.076596in}{1.469028in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{1.491877in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{1.485413in}}%
\pgfpathlineto{\pgfqpoint{1.082789in}{1.408319in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{1.084647in}{1.479798in}}%
\pgfpathlineto{\pgfqpoint{1.085886in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{1.086505in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.087744in}{1.477560in}}%
\pgfpathlineto{\pgfqpoint{1.088363in}{1.476067in}}%
\pgfpathlineto{\pgfqpoint{1.089601in}{1.396355in}}%
\pgfpathlineto{\pgfqpoint{1.090221in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{1.091459in}{1.471734in}}%
\pgfpathlineto{\pgfqpoint{1.092079in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{1.092698in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{1.093317in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{1.093937in}{1.421989in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.095175in}{1.449273in}}%
\pgfpathlineto{\pgfqpoint{1.095795in}{1.418047in}}%
\pgfpathlineto{\pgfqpoint{1.096414in}{1.369236in}}%
\pgfpathlineto{\pgfqpoint{1.097033in}{1.453007in}}%
\pgfpathlineto{\pgfqpoint{1.098272in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{1.098891in}{1.408618in}}%
\pgfpathlineto{\pgfqpoint{1.099510in}{1.417356in}}%
\pgfpathlineto{\pgfqpoint{1.100130in}{1.330604in}}%
\pgfpathlineto{\pgfqpoint{1.100749in}{1.394086in}}%
\pgfpathlineto{\pgfqpoint{1.101988in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{1.102607in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{1.103846in}{1.370988in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{1.426477in}}%
\pgfpathlineto{\pgfqpoint{1.107562in}{1.384102in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{1.108800in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.110039in}{1.417556in}}%
\pgfpathlineto{\pgfqpoint{1.110658in}{1.399917in}}%
\pgfpathlineto{\pgfqpoint{1.111897in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.112516in}{1.388318in}}%
\pgfpathlineto{\pgfqpoint{1.113135in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{1.113755in}{1.367559in}}%
\pgfpathlineto{\pgfqpoint{1.114374in}{1.414716in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{1.393242in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{1.116232in}{1.377083in}}%
\pgfpathlineto{\pgfqpoint{1.117471in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.378339in}}%
\pgfpathlineto{\pgfqpoint{1.118709in}{1.348553in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{1.121187in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{1.121806in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.122425in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.123664in}{1.395475in}}%
\pgfpathlineto{\pgfqpoint{1.124283in}{1.297529in}}%
\pgfpathlineto{\pgfqpoint{1.124902in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{1.126141in}{1.407890in}}%
\pgfpathlineto{\pgfqpoint{1.127380in}{1.315821in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{1.362499in}}%
\pgfpathlineto{\pgfqpoint{1.131096in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{1.132334in}{1.410883in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.388681in}}%
\pgfpathlineto{\pgfqpoint{1.135431in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{1.136050in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.295000in}}%
\pgfpathlineto{\pgfqpoint{1.137289in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{1.324157in}}%
\pgfpathlineto{\pgfqpoint{1.139766in}{1.357481in}}%
\pgfpathlineto{\pgfqpoint{1.140385in}{1.310914in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.142243in}{1.367463in}}%
\pgfpathlineto{\pgfqpoint{1.142863in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{1.143482in}{1.321031in}}%
\pgfpathlineto{\pgfqpoint{1.144101in}{1.323641in}}%
\pgfpathlineto{\pgfqpoint{1.144721in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{1.391528in}}%
\pgfpathlineto{\pgfqpoint{1.145959in}{1.292829in}}%
\pgfpathlineto{\pgfqpoint{1.146578in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{1.147198in}{1.350891in}}%
\pgfpathlineto{\pgfqpoint{1.147817in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.148436in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{1.149056in}{1.352237in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{1.465642in}}%
\pgfpathlineto{\pgfqpoint{1.151533in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{1.153391in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{1.154010in}{1.384316in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.464389in}}%
\pgfpathlineto{\pgfqpoint{1.155868in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{1.156488in}{1.440701in}}%
\pgfpathlineto{\pgfqpoint{1.157107in}{1.460920in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{1.158965in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{1.160203in}{1.460722in}}%
\pgfpathlineto{\pgfqpoint{1.160823in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{1.162061in}{1.424940in}}%
\pgfpathlineto{\pgfqpoint{1.162681in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{1.163300in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{1.163919in}{1.471904in}}%
\pgfpathlineto{\pgfqpoint{1.164539in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{1.165777in}{1.536067in}}%
\pgfpathlineto{\pgfqpoint{1.166397in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{1.560660in}}%
\pgfpathlineto{\pgfqpoint{1.167635in}{1.505553in}}%
\pgfpathlineto{\pgfqpoint{1.168255in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{1.169493in}{1.525388in}}%
\pgfpathlineto{\pgfqpoint{1.170112in}{1.486382in}}%
\pgfpathlineto{\pgfqpoint{1.170732in}{1.534053in}}%
\pgfpathlineto{\pgfqpoint{1.171351in}{1.499359in}}%
\pgfpathlineto{\pgfqpoint{1.172590in}{1.533175in}}%
\pgfpathlineto{\pgfqpoint{1.173209in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{1.174448in}{1.483244in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{1.178783in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{1.179402in}{1.527255in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{1.181879in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{1.518608in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{1.183737in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{1.184976in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{1.185595in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{1.186215in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{1.186834in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{1.187453in}{1.435018in}}%
\pgfpathlineto{\pgfqpoint{1.188073in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{1.189311in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{1.189931in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{1.588831in}}%
\pgfpathlineto{\pgfqpoint{1.191169in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{1.192408in}{1.546767in}}%
\pgfpathlineto{\pgfqpoint{1.193027in}{1.504587in}}%
\pgfpathlineto{\pgfqpoint{1.193646in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.194266in}{1.534647in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{1.523783in}}%
\pgfpathlineto{\pgfqpoint{1.196124in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{1.499009in}}%
\pgfpathlineto{\pgfqpoint{1.198601in}{1.485017in}}%
\pgfpathlineto{\pgfqpoint{1.199220in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{1.199840in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{1.200459in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.201078in}{1.551324in}}%
\pgfpathlineto{\pgfqpoint{1.201698in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{1.202317in}{1.481905in}}%
\pgfpathlineto{\pgfqpoint{1.202936in}{1.505134in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{1.204794in}{1.488109in}}%
\pgfpathlineto{\pgfqpoint{1.205413in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.206033in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{1.207891in}{1.533852in}}%
\pgfpathlineto{\pgfqpoint{1.209129in}{1.549695in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{1.454462in}}%
\pgfpathlineto{\pgfqpoint{1.211607in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{1.212226in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{1.213465in}{1.450196in}}%
\pgfpathlineto{\pgfqpoint{1.215322in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.219038in}{1.619316in}}%
\pgfpathlineto{\pgfqpoint{1.219658in}{1.500384in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.515194in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{1.623127in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{1.222135in}{1.528063in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{1.590900in}}%
\pgfpathlineto{\pgfqpoint{1.223993in}{1.501339in}}%
\pgfpathlineto{\pgfqpoint{1.225851in}{1.579256in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{1.228328in}{1.616377in}}%
\pgfpathlineto{\pgfqpoint{1.228947in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{1.529940in}}%
\pgfpathlineto{\pgfqpoint{1.230186in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{1.230805in}{1.504213in}}%
\pgfpathlineto{\pgfqpoint{1.231425in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{1.235141in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.460702in}}%
\pgfpathlineto{\pgfqpoint{1.236379in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{1.236999in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{1.237618in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{1.238856in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{1.239476in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{1.440065in}}%
\pgfpathlineto{\pgfqpoint{1.241334in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{1.241953in}{1.532098in}}%
\pgfpathlineto{\pgfqpoint{1.242572in}{1.482217in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{1.486407in}}%
\pgfpathlineto{\pgfqpoint{1.243811in}{1.576728in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{1.245050in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{1.245669in}{1.456076in}}%
\pgfpathlineto{\pgfqpoint{1.246288in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.247527in}{1.533143in}}%
\pgfpathlineto{\pgfqpoint{1.248146in}{1.486617in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{1.544543in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{1.522226in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{1.605043in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{1.252481in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{1.253720in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.476840in}}%
\pgfpathlineto{\pgfqpoint{1.255578in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{1.479717in}}%
\pgfpathlineto{\pgfqpoint{1.256817in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{1.487886in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.259913in}{1.534658in}}%
\pgfpathlineto{\pgfqpoint{1.260533in}{1.415123in}}%
\pgfpathlineto{\pgfqpoint{1.261152in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{1.261771in}{1.535287in}}%
\pgfpathlineto{\pgfqpoint{1.263010in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{1.441834in}}%
\pgfpathlineto{\pgfqpoint{1.264248in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{1.264868in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{1.265487in}{1.499374in}}%
\pgfpathlineto{\pgfqpoint{1.266106in}{1.505461in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{1.267345in}{1.417471in}}%
\pgfpathlineto{\pgfqpoint{1.267964in}{1.426603in}}%
\pgfpathlineto{\pgfqpoint{1.269203in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{1.269822in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{1.270442in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{1.477237in}}%
\pgfpathlineto{\pgfqpoint{1.271680in}{1.440904in}}%
\pgfpathlineto{\pgfqpoint{1.272919in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{1.276015in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{1.276635in}{1.486915in}}%
\pgfpathlineto{\pgfqpoint{1.277254in}{1.426808in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.512762in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.522365in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{1.279731in}{1.457993in}}%
\pgfpathlineto{\pgfqpoint{1.280351in}{1.514635in}}%
\pgfpathlineto{\pgfqpoint{1.281589in}{1.487098in}}%
\pgfpathlineto{\pgfqpoint{1.282209in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.282828in}{1.517503in}}%
\pgfpathlineto{\pgfqpoint{1.283447in}{1.477424in}}%
\pgfpathlineto{\pgfqpoint{1.284686in}{1.476035in}}%
\pgfpathlineto{\pgfqpoint{1.285305in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{1.286544in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{1.403914in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{1.463394in}}%
\pgfpathlineto{\pgfqpoint{1.290260in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.290879in}{1.462955in}}%
\pgfpathlineto{\pgfqpoint{1.291498in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{1.292118in}{1.377487in}}%
\pgfpathlineto{\pgfqpoint{1.292737in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{1.293356in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{1.295214in}{1.505189in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{1.298311in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{1.298930in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.452984in}}%
\pgfpathlineto{\pgfqpoint{1.301407in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{1.302646in}{1.402528in}}%
\pgfpathlineto{\pgfqpoint{1.303265in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.396199in}}%
\pgfpathlineto{\pgfqpoint{1.304504in}{1.305484in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{1.415454in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{1.387867in}}%
\pgfpathlineto{\pgfqpoint{1.306362in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{1.307600in}{1.467575in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{1.309458in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{1.310697in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{1.312555in}{1.387408in}}%
\pgfpathlineto{\pgfqpoint{1.313174in}{1.454853in}}%
\pgfpathlineto{\pgfqpoint{1.314413in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{1.315032in}{1.360537in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{1.383773in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{1.319987in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.321225in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{1.322464in}{1.379587in}}%
\pgfpathlineto{\pgfqpoint{1.323083in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{1.323703in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.324322in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{1.325561in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{1.326799in}{1.239246in}}%
\pgfpathlineto{\pgfqpoint{1.327419in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{1.386842in}}%
\pgfpathlineto{\pgfqpoint{1.328657in}{1.340366in}}%
\pgfpathlineto{\pgfqpoint{1.329277in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{1.330515in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{1.331134in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{1.333612in}{1.363032in}}%
\pgfpathlineto{\pgfqpoint{1.335470in}{1.272945in}}%
\pgfpathlineto{\pgfqpoint{1.336089in}{1.281992in}}%
\pgfpathlineto{\pgfqpoint{1.336708in}{1.232028in}}%
\pgfpathlineto{\pgfqpoint{1.337328in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{1.337947in}{1.287967in}}%
\pgfpathlineto{\pgfqpoint{1.338566in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{1.339186in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{1.339805in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{1.341663in}{1.266961in}}%
\pgfpathlineto{\pgfqpoint{1.342282in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{1.343521in}{1.233581in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.310970in}}%
\pgfpathlineto{\pgfqpoint{1.345379in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{1.345998in}{1.217372in}}%
\pgfpathlineto{\pgfqpoint{1.347237in}{1.231270in}}%
\pgfpathlineto{\pgfqpoint{1.347856in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.348475in}{1.275161in}}%
\pgfpathlineto{\pgfqpoint{1.349095in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{1.350333in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{1.351572in}{1.210622in}}%
\pgfpathlineto{\pgfqpoint{1.352191in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{1.352811in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{1.354049in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{1.354668in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{1.355288in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{1.356526in}{1.143143in}}%
\pgfpathlineto{\pgfqpoint{1.357146in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{1.358384in}{1.233688in}}%
\pgfpathlineto{\pgfqpoint{1.359004in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{1.360242in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{1.360862in}{1.229744in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{1.362720in}{1.388553in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{1.366337in}}%
\pgfpathlineto{\pgfqpoint{1.364578in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{1.408726in}}%
\pgfpathlineto{\pgfqpoint{1.365816in}{1.384151in}}%
\pgfpathlineto{\pgfqpoint{1.368293in}{1.462605in}}%
\pgfpathlineto{\pgfqpoint{1.368913in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{1.370151in}{1.422319in}}%
\pgfpathlineto{\pgfqpoint{1.370771in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{1.412750in}}%
\pgfpathlineto{\pgfqpoint{1.372009in}{1.365761in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{1.492486in}}%
\pgfpathlineto{\pgfqpoint{1.373248in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{1.374487in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.376345in}{1.384462in}}%
\pgfpathlineto{\pgfqpoint{1.376964in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{1.380060in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{1.381303in}}%
\pgfpathlineto{\pgfqpoint{1.381299in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{1.394962in}}%
\pgfpathlineto{\pgfqpoint{1.382538in}{1.386747in}}%
\pgfpathlineto{\pgfqpoint{1.385015in}{1.495607in}}%
\pgfpathlineto{\pgfqpoint{1.386873in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{1.387492in}{1.434199in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{1.388731in}{1.392265in}}%
\pgfpathlineto{\pgfqpoint{1.389350in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{1.390589in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.391208in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{1.391827in}{1.387807in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{1.373937in}}%
\pgfpathlineto{\pgfqpoint{1.393685in}{1.444041in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{1.378815in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.385677in}}%
\pgfpathlineto{\pgfqpoint{1.398021in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{1.398640in}{1.407191in}}%
\pgfpathlineto{\pgfqpoint{1.399259in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.400498in}{1.393402in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{1.374981in}}%
\pgfpathlineto{\pgfqpoint{1.401736in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{1.402356in}{1.363318in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.339463in}}%
\pgfpathlineto{\pgfqpoint{1.406072in}{1.536768in}}%
\pgfpathlineto{\pgfqpoint{1.406691in}{1.468922in}}%
\pgfpathlineto{\pgfqpoint{1.407310in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{1.505157in}}%
\pgfpathlineto{\pgfqpoint{1.409168in}{1.438245in}}%
\pgfpathlineto{\pgfqpoint{1.409788in}{1.503473in}}%
\pgfpathlineto{\pgfqpoint{1.410407in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.411645in}{1.509579in}}%
\pgfpathlineto{\pgfqpoint{1.412265in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{1.413503in}{1.453758in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.532361in}}%
\pgfpathlineto{\pgfqpoint{1.415361in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.415981in}{1.487174in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{1.513124in}}%
\pgfpathlineto{\pgfqpoint{1.417839in}{1.440350in}}%
\pgfpathlineto{\pgfqpoint{1.419077in}{1.515238in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.510449in}}%
\pgfpathlineto{\pgfqpoint{1.421555in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{1.425270in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.429606in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{1.430844in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{1.431464in}{1.547893in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.433322in}{1.522576in}}%
\pgfpathlineto{\pgfqpoint{1.434560in}{1.542297in}}%
\pgfpathlineto{\pgfqpoint{1.437037in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{1.438276in}{1.604434in}}%
\pgfpathlineto{\pgfqpoint{1.438895in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.440134in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{1.440753in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{1.441373in}{1.506098in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{1.522322in}}%
\pgfpathlineto{\pgfqpoint{1.443231in}{1.594270in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.551490in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{1.445089in}{1.561727in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{1.448185in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.517581in}}%
\pgfpathlineto{\pgfqpoint{1.451901in}{1.519303in}}%
\pgfpathlineto{\pgfqpoint{1.452520in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{1.546983in}}%
\pgfpathlineto{\pgfqpoint{1.453759in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.454378in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{1.454998in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.503837in}}%
\pgfpathlineto{\pgfqpoint{1.456236in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.456856in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{1.457475in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{1.458094in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{1.458713in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{1.532576in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{1.460571in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{1.461810in}{1.605421in}}%
\pgfpathlineto{\pgfqpoint{1.463668in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{1.466145in}{1.549272in}}%
\pgfpathlineto{\pgfqpoint{1.467384in}{1.497005in}}%
\pgfpathlineto{\pgfqpoint{1.468003in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.468623in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{1.471100in}{1.407094in}}%
\pgfpathlineto{\pgfqpoint{1.472338in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.427085in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{1.474816in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{1.475435in}{1.468577in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.477293in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{1.477912in}{1.511591in}}%
\pgfpathlineto{\pgfqpoint{1.478532in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{1.480389in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{1.482247in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{1.482867in}{1.421039in}}%
\pgfpathlineto{\pgfqpoint{1.483486in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{1.484105in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.484725in}{1.436519in}}%
\pgfpathlineto{\pgfqpoint{1.485344in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.355024in}}%
\pgfpathlineto{\pgfqpoint{1.489679in}{1.400649in}}%
\pgfpathlineto{\pgfqpoint{1.490299in}{1.318274in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.343213in}}%
\pgfpathlineto{\pgfqpoint{1.492156in}{1.532664in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.493395in}{1.446674in}}%
\pgfpathlineto{\pgfqpoint{1.494014in}{1.508249in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{1.524650in}}%
\pgfpathlineto{\pgfqpoint{1.495253in}{1.505908in}}%
\pgfpathlineto{\pgfqpoint{1.495872in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{1.496492in}{1.490441in}}%
\pgfpathlineto{\pgfqpoint{1.497111in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{1.499588in}{1.405845in}}%
\pgfpathlineto{\pgfqpoint{1.500827in}{1.529147in}}%
\pgfpathlineto{\pgfqpoint{1.502685in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.503923in}{1.490532in}}%
\pgfpathlineto{\pgfqpoint{1.505781in}{1.362262in}}%
\pgfpathlineto{\pgfqpoint{1.507020in}{1.351197in}}%
\pgfpathlineto{\pgfqpoint{1.508259in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{1.510117in}{1.388195in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{1.421790in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{1.396661in}}%
\pgfpathlineto{\pgfqpoint{1.511975in}{1.319052in}}%
\pgfpathlineto{\pgfqpoint{1.512594in}{1.417473in}}%
\pgfpathlineto{\pgfqpoint{1.515071in}{1.303745in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{1.518168in}{1.351512in}}%
\pgfpathlineto{\pgfqpoint{1.518787in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{1.519406in}{1.342206in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{1.421714in}}%
\pgfpathlineto{\pgfqpoint{1.521264in}{1.403093in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{1.479663in}}%
\pgfpathlineto{\pgfqpoint{1.523122in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{1.471262in}}%
\pgfpathlineto{\pgfqpoint{1.524361in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{1.524980in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{1.525600in}{1.479038in}}%
\pgfpathlineto{\pgfqpoint{1.526219in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{1.527457in}{1.400029in}}%
\pgfpathlineto{\pgfqpoint{1.528696in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.531173in}{1.419491in}}%
\pgfpathlineto{\pgfqpoint{1.532412in}{1.392965in}}%
\pgfpathlineto{\pgfqpoint{1.534270in}{1.319815in}}%
\pgfpathlineto{\pgfqpoint{1.535509in}{1.351950in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{1.320670in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{1.367999in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.366206in}}%
\pgfpathlineto{\pgfqpoint{1.542321in}{1.339012in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{1.545418in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{1.546656in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{1.547276in}{1.379388in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{1.285650in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{1.445918in}}%
\pgfpathlineto{\pgfqpoint{1.552849in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{1.553469in}{1.377134in}}%
\pgfpathlineto{\pgfqpoint{1.554088in}{1.354724in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{1.363719in}}%
\pgfpathlineto{\pgfqpoint{1.555327in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{1.382668in}}%
\pgfpathlineto{\pgfqpoint{1.556565in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{1.557804in}{1.404845in}}%
\pgfpathlineto{\pgfqpoint{1.558423in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{1.559043in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{1.397086in}}%
\pgfpathlineto{\pgfqpoint{1.560281in}{1.392955in}}%
\pgfpathlineto{\pgfqpoint{1.560901in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{1.561520in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{1.562139in}{1.396003in}}%
\pgfpathlineto{\pgfqpoint{1.563997in}{1.364983in}}%
\pgfpathlineto{\pgfqpoint{1.564616in}{1.404824in}}%
\pgfpathlineto{\pgfqpoint{1.565236in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{1.364699in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{1.568332in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{1.568952in}{1.330768in}}%
\pgfpathlineto{\pgfqpoint{1.569571in}{1.366615in}}%
\pgfpathlineto{\pgfqpoint{1.570190in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{1.344987in}}%
\pgfpathlineto{\pgfqpoint{1.571429in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.333440in}}%
\pgfpathlineto{\pgfqpoint{1.575145in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{1.302599in}}%
\pgfpathlineto{\pgfqpoint{1.576383in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{1.577003in}{1.453890in}}%
\pgfpathlineto{\pgfqpoint{1.577622in}{1.385799in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.407695in}}%
\pgfpathlineto{\pgfqpoint{1.579480in}{1.322661in}}%
\pgfpathlineto{\pgfqpoint{1.580099in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.580719in}{1.313202in}}%
\pgfpathlineto{\pgfqpoint{1.581957in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{1.583196in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.584434in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{1.585054in}{1.270497in}}%
\pgfpathlineto{\pgfqpoint{1.585673in}{1.353136in}}%
\pgfpathlineto{\pgfqpoint{1.586292in}{1.343217in}}%
\pgfpathlineto{\pgfqpoint{1.587531in}{1.283809in}}%
\pgfpathlineto{\pgfqpoint{1.588150in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{1.589389in}{1.334999in}}%
\pgfpathlineto{\pgfqpoint{1.591247in}{1.236866in}}%
\pgfpathlineto{\pgfqpoint{1.592486in}{1.366711in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.285314in}}%
\pgfpathlineto{\pgfqpoint{1.593724in}{1.262015in}}%
\pgfpathlineto{\pgfqpoint{1.594963in}{1.331858in}}%
\pgfpathlineto{\pgfqpoint{1.595582in}{1.289016in}}%
\pgfpathlineto{\pgfqpoint{1.596201in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.598679in}{1.383833in}}%
\pgfpathlineto{\pgfqpoint{1.599298in}{1.241069in}}%
\pgfpathlineto{\pgfqpoint{1.601156in}{1.464738in}}%
\pgfpathlineto{\pgfqpoint{1.604253in}{1.393747in}}%
\pgfpathlineto{\pgfqpoint{1.604872in}{1.449287in}}%
\pgfpathlineto{\pgfqpoint{1.605491in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.420819in}}%
\pgfpathlineto{\pgfqpoint{1.607349in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{1.398887in}}%
\pgfpathlineto{\pgfqpoint{1.608588in}{1.430625in}}%
\pgfpathlineto{\pgfqpoint{1.609207in}{1.404235in}}%
\pgfpathlineto{\pgfqpoint{1.609826in}{1.328544in}}%
\pgfpathlineto{\pgfqpoint{1.610446in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{1.611684in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{1.612304in}{1.400495in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{1.435612in}}%
\pgfpathlineto{\pgfqpoint{1.613542in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{1.614162in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{1.616020in}{1.385024in}}%
\pgfpathlineto{\pgfqpoint{1.616639in}{1.493246in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{1.428915in}}%
\pgfpathlineto{\pgfqpoint{1.617878in}{1.438691in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.420052in}}%
\pgfpathlineto{\pgfqpoint{1.620355in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{1.402761in}}%
\pgfpathlineto{\pgfqpoint{1.621593in}{1.412465in}}%
\pgfpathlineto{\pgfqpoint{1.622213in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{1.622832in}{1.402340in}}%
\pgfpathlineto{\pgfqpoint{1.624071in}{1.443244in}}%
\pgfpathlineto{\pgfqpoint{1.624690in}{1.405210in}}%
\pgfpathlineto{\pgfqpoint{1.625309in}{1.422760in}}%
\pgfpathlineto{\pgfqpoint{1.625929in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{1.627167in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{1.627787in}{1.391541in}}%
\pgfpathlineto{\pgfqpoint{1.628406in}{1.386754in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{1.356523in}}%
\pgfpathlineto{\pgfqpoint{1.629645in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.630264in}{1.380932in}}%
\pgfpathlineto{\pgfqpoint{1.630883in}{1.395192in}}%
\pgfpathlineto{\pgfqpoint{1.631502in}{1.430459in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{1.338941in}}%
\pgfpathlineto{\pgfqpoint{1.633360in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{1.635218in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{1.637076in}{1.496316in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{1.448357in}}%
\pgfpathlineto{\pgfqpoint{1.638934in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{1.640792in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{1.642031in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{1.642650in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{1.643889in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{1.644508in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.645127in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{1.646985in}{1.416203in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{1.513950in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{1.496798in}}%
\pgfpathlineto{\pgfqpoint{1.649463in}{1.534170in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.526505in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{1.653179in}{1.414904in}}%
\pgfpathlineto{\pgfqpoint{1.654417in}{1.523437in}}%
\pgfpathlineto{\pgfqpoint{1.655036in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{1.540836in}}%
\pgfpathlineto{\pgfqpoint{1.657514in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{1.658133in}{1.429009in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{1.659372in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{1.661230in}{1.402056in}}%
\pgfpathlineto{\pgfqpoint{1.663707in}{1.516058in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{1.419435in}}%
\pgfpathlineto{\pgfqpoint{1.666184in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{1.666803in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{1.667423in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.668042in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.434304in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{1.671139in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{1.462711in}}%
\pgfpathlineto{\pgfqpoint{1.673616in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{1.674855in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{1.675474in}{1.403426in}}%
\pgfpathlineto{\pgfqpoint{1.676712in}{1.371136in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.372797in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{1.380817in}}%
\pgfpathlineto{\pgfqpoint{1.681048in}{1.363091in}}%
\pgfpathlineto{\pgfqpoint{1.681667in}{1.375167in}}%
\pgfpathlineto{\pgfqpoint{1.682906in}{1.413721in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{1.370582in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{1.686002in}{1.526729in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.491228in}}%
\pgfpathlineto{\pgfqpoint{1.688479in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{1.689718in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{1.690337in}{1.464406in}}%
\pgfpathlineto{\pgfqpoint{1.690957in}{1.509016in}}%
\pgfpathlineto{\pgfqpoint{1.691576in}{1.504146in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{1.534214in}}%
\pgfpathlineto{\pgfqpoint{1.692815in}{1.492516in}}%
\pgfpathlineto{\pgfqpoint{1.694053in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{1.694673in}{1.499358in}}%
\pgfpathlineto{\pgfqpoint{1.695292in}{1.440268in}}%
\pgfpathlineto{\pgfqpoint{1.695911in}{1.487107in}}%
\pgfpathlineto{\pgfqpoint{1.696531in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{1.697150in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{1.697769in}{1.504253in}}%
\pgfpathlineto{\pgfqpoint{1.699008in}{1.486142in}}%
\pgfpathlineto{\pgfqpoint{1.699627in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.446505in}}%
\pgfpathlineto{\pgfqpoint{1.701485in}{1.517041in}}%
\pgfpathlineto{\pgfqpoint{1.702104in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{1.453930in}}%
\pgfpathlineto{\pgfqpoint{1.703343in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{1.452383in}}%
\pgfpathlineto{\pgfqpoint{1.705201in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{1.708298in}{1.475887in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{1.710775in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{1.711394in}{1.408552in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.439410in}}%
\pgfpathlineto{\pgfqpoint{1.715110in}{1.393903in}}%
\pgfpathlineto{\pgfqpoint{1.715729in}{1.389475in}}%
\pgfpathlineto{\pgfqpoint{1.716349in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{1.716968in}{1.409492in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{1.718207in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.719445in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{1.720065in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{1.393596in}}%
\pgfpathlineto{\pgfqpoint{1.721923in}{1.377511in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.403605in}}%
\pgfpathlineto{\pgfqpoint{1.723161in}{1.396054in}}%
\pgfpathlineto{\pgfqpoint{1.725019in}{1.330406in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.726877in}{1.376887in}}%
\pgfpathlineto{\pgfqpoint{1.727496in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{1.728116in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{1.343036in}}%
\pgfpathlineto{\pgfqpoint{1.729354in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{1.348259in}}%
\pgfpathlineto{\pgfqpoint{1.730593in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{1.731212in}{1.346836in}}%
\pgfpathlineto{\pgfqpoint{1.731832in}{1.374074in}}%
\pgfpathlineto{\pgfqpoint{1.733070in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{1.733690in}{1.318593in}}%
\pgfpathlineto{\pgfqpoint{1.734309in}{1.320436in}}%
\pgfpathlineto{\pgfqpoint{1.734928in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{1.735547in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{1.219799in}}%
\pgfpathlineto{\pgfqpoint{1.738644in}{1.348927in}}%
\pgfpathlineto{\pgfqpoint{1.739263in}{1.313576in}}%
\pgfpathlineto{\pgfqpoint{1.739883in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{1.740502in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.742360in}{1.332310in}}%
\pgfpathlineto{\pgfqpoint{1.741741in}{1.263238in}}%
\pgfpathlineto{\pgfqpoint{1.742979in}{1.316705in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{1.208258in}}%
\pgfpathlineto{\pgfqpoint{1.744837in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{1.747314in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{1.750411in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{1.752269in}{1.377593in}}%
\pgfpathlineto{\pgfqpoint{1.752888in}{1.436996in}}%
\pgfpathlineto{\pgfqpoint{1.753508in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{1.332655in}}%
\pgfpathlineto{\pgfqpoint{1.755366in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{1.757224in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{1.757843in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.758462in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{1.759081in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{1.759701in}{1.324537in}}%
\pgfpathlineto{\pgfqpoint{1.760320in}{1.353995in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{1.306267in}}%
\pgfpathlineto{\pgfqpoint{1.763417in}{1.333739in}}%
\pgfpathlineto{\pgfqpoint{1.764036in}{1.330705in}}%
\pgfpathlineto{\pgfqpoint{1.765275in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{1.765894in}{1.260808in}}%
\pgfpathlineto{\pgfqpoint{1.766513in}{1.322013in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{1.224563in}}%
\pgfpathlineto{\pgfqpoint{1.767752in}{1.333416in}}%
\pgfpathlineto{\pgfqpoint{1.768371in}{1.324510in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{1.770229in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{1.224074in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{1.310391in}}%
\pgfpathlineto{\pgfqpoint{1.773945in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.774564in}{1.247410in}}%
\pgfpathlineto{\pgfqpoint{1.775184in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{1.249615in}}%
\pgfpathlineto{\pgfqpoint{1.776422in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.777042in}{1.162553in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.286836in}}%
\pgfpathlineto{\pgfqpoint{1.778280in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{1.780138in}{1.244487in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.784473in}{1.192861in}}%
\pgfpathlineto{\pgfqpoint{1.785093in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.785712in}{1.163858in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.786951in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{1.159770in}}%
\pgfpathlineto{\pgfqpoint{1.790047in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.791286in}{1.138606in}}%
\pgfpathlineto{\pgfqpoint{1.791905in}{1.197816in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{1.174832in}}%
\pgfpathlineto{\pgfqpoint{1.793144in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{1.120328in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{1.122556in}}%
\pgfpathlineto{\pgfqpoint{1.795621in}{1.167726in}}%
\pgfpathlineto{\pgfqpoint{1.796240in}{1.137416in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{1.088859in}}%
\pgfpathlineto{\pgfqpoint{1.797479in}{1.118541in}}%
\pgfpathlineto{\pgfqpoint{1.798098in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{1.798718in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.799337in}{1.101496in}}%
\pgfpathlineto{\pgfqpoint{1.800576in}{1.168747in}}%
\pgfpathlineto{\pgfqpoint{1.801814in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.803672in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{1.804291in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{1.112679in}}%
\pgfpathlineto{\pgfqpoint{1.806769in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{1.807388in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{1.808007in}{1.152170in}}%
\pgfpathlineto{\pgfqpoint{1.809246in}{1.102108in}}%
\pgfpathlineto{\pgfqpoint{1.809865in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{1.810485in}{1.000202in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{1.811723in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{1.812343in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{1.812962in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{1.814201in}{1.035327in}}%
\pgfpathlineto{\pgfqpoint{1.814820in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{1.816058in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{1.817916in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{1.049562in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{1.824110in}{1.023748in}}%
\pgfpathlineto{\pgfqpoint{1.824729in}{0.980548in}}%
\pgfpathlineto{\pgfqpoint{1.825968in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.976806in}}%
\pgfpathlineto{\pgfqpoint{1.827206in}{1.071068in}}%
\pgfpathlineto{\pgfqpoint{1.827825in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.829683in}{1.009875in}}%
\pgfpathlineto{\pgfqpoint{1.830303in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{1.830922in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{1.831541in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{1.832161in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{1.833399in}{0.975691in}}%
\pgfpathlineto{\pgfqpoint{1.834638in}{1.050721in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.931954in}}%
\pgfpathlineto{\pgfqpoint{1.836496in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{1.838973in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{0.973574in}}%
\pgfpathlineto{\pgfqpoint{1.840831in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{1.841450in}{0.980519in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{1.843308in}{1.002567in}}%
\pgfpathlineto{\pgfqpoint{1.843928in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.970061in}}%
\pgfpathlineto{\pgfqpoint{1.845786in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{1.847024in}{0.945760in}}%
\pgfpathlineto{\pgfqpoint{1.848263in}{1.470901in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{1.849502in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{1.850121in}{1.405829in}}%
\pgfpathlineto{\pgfqpoint{1.850740in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{1.851359in}{1.479090in}}%
\pgfpathlineto{\pgfqpoint{1.851979in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{1.852598in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{1.853217in}{1.413855in}}%
\pgfpathlineto{\pgfqpoint{1.853837in}{1.405868in}}%
\pgfpathlineto{\pgfqpoint{1.855695in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{1.857553in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{1.861268in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{1.862507in}{1.448978in}}%
\pgfpathlineto{\pgfqpoint{1.863126in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.864984in}{1.391035in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{1.487620in}}%
\pgfpathlineto{\pgfqpoint{1.866223in}{1.458416in}}%
\pgfpathlineto{\pgfqpoint{1.866842in}{1.423934in}}%
\pgfpathlineto{\pgfqpoint{1.868081in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{1.868700in}{1.474044in}}%
\pgfpathlineto{\pgfqpoint{1.869320in}{1.356753in}}%
\pgfpathlineto{\pgfqpoint{1.869939in}{1.408219in}}%
\pgfpathlineto{\pgfqpoint{1.871797in}{1.476615in}}%
\pgfpathlineto{\pgfqpoint{1.872416in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{1.873035in}{1.446519in}}%
\pgfpathlineto{\pgfqpoint{1.873655in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{1.874274in}{1.344406in}}%
\pgfpathlineto{\pgfqpoint{1.874893in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{1.875513in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.876132in}{1.338417in}}%
\pgfpathlineto{\pgfqpoint{1.876751in}{1.382689in}}%
\pgfpathlineto{\pgfqpoint{1.878609in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.877990in}{1.372991in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.481151in}}%
\pgfpathlineto{\pgfqpoint{1.880467in}{1.453578in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{1.881706in}{1.416532in}}%
\pgfpathlineto{\pgfqpoint{1.882325in}{1.470820in}}%
\pgfpathlineto{\pgfqpoint{1.882945in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{1.883564in}{1.448897in}}%
\pgfpathlineto{\pgfqpoint{1.884183in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{1.886041in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{1.886660in}{1.499382in}}%
\pgfpathlineto{\pgfqpoint{1.887280in}{1.412154in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.540874in}}%
\pgfpathlineto{\pgfqpoint{1.888518in}{1.573102in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{1.890376in}{1.515131in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.893473in}{1.517401in}}%
\pgfpathlineto{\pgfqpoint{1.896569in}{1.436917in}}%
\pgfpathlineto{\pgfqpoint{1.897189in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.898427in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{1.899047in}{1.478850in}}%
\pgfpathlineto{\pgfqpoint{1.900285in}{1.455160in}}%
\pgfpathlineto{\pgfqpoint{1.902143in}{1.569021in}}%
\pgfpathlineto{\pgfqpoint{1.904001in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.481977in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{1.517785in}}%
\pgfpathlineto{\pgfqpoint{1.905859in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{1.907098in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{1.910194in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.910814in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{1.912672in}{1.534793in}}%
\pgfpathlineto{\pgfqpoint{1.913910in}{1.422683in}}%
\pgfpathlineto{\pgfqpoint{1.914530in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{1.915768in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{1.917626in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{1.918246in}{1.498194in}}%
\pgfpathlineto{\pgfqpoint{1.920103in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{1.493894in}}%
\pgfpathlineto{\pgfqpoint{1.922581in}{1.401075in}}%
\pgfpathlineto{\pgfqpoint{1.923819in}{1.471018in}}%
\pgfpathlineto{\pgfqpoint{1.925058in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{1.928155in}{1.489832in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{1.930632in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{1.931251in}{1.474642in}}%
\pgfpathlineto{\pgfqpoint{1.931870in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.933109in}{1.539185in}}%
\pgfpathlineto{\pgfqpoint{1.933728in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{1.480155in}}%
\pgfpathlineto{\pgfqpoint{1.934967in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{1.935586in}{1.463472in}}%
\pgfpathlineto{\pgfqpoint{1.936825in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.938064in}{1.494518in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{1.941780in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{1.942399in}{1.399171in}}%
\pgfpathlineto{\pgfqpoint{1.943018in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{1.944257in}{1.426002in}}%
\pgfpathlineto{\pgfqpoint{1.944876in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{1.945495in}{1.453716in}}%
\pgfpathlineto{\pgfqpoint{1.946734in}{1.432499in}}%
\pgfpathlineto{\pgfqpoint{1.947353in}{1.410488in}}%
\pgfpathlineto{\pgfqpoint{1.948592in}{1.391343in}}%
\pgfpathlineto{\pgfqpoint{1.949211in}{1.543721in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{1.412454in}}%
\pgfpathlineto{\pgfqpoint{1.952308in}{1.398117in}}%
\pgfpathlineto{\pgfqpoint{1.952927in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{1.335058in}}%
\pgfpathlineto{\pgfqpoint{1.956024in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{1.956643in}{1.387243in}}%
\pgfpathlineto{\pgfqpoint{1.958501in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{1.511347in}}%
\pgfpathlineto{\pgfqpoint{1.960359in}{1.324349in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{1.461157in}}%
\pgfpathlineto{\pgfqpoint{1.963456in}{1.382401in}}%
\pgfpathlineto{\pgfqpoint{1.964075in}{1.399885in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{1.328835in}}%
\pgfpathlineto{\pgfqpoint{1.968410in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{1.969029in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{1.969649in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{1.970268in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{1.970887in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{1.971507in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{1.972126in}{1.288903in}}%
\pgfpathlineto{\pgfqpoint{1.973984in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{1.974603in}{1.371618in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{1.975842in}{1.363325in}}%
\pgfpathlineto{\pgfqpoint{1.976461in}{1.404277in}}%
\pgfpathlineto{\pgfqpoint{1.977080in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{1.977700in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{1.978319in}{1.445936in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{1.330646in}}%
\pgfpathlineto{\pgfqpoint{1.980796in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{1.982035in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{1.982654in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{1.446935in}}%
\pgfpathlineto{\pgfqpoint{1.983893in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{1.984512in}{1.318339in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{1.986990in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{1.987609in}{1.430416in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{1.988847in}{1.321287in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{1.382993in}}%
\pgfpathlineto{\pgfqpoint{1.990086in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{1.990705in}{1.303848in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{1.436154in}}%
\pgfpathlineto{\pgfqpoint{1.991944in}{1.313563in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{1.411824in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.299617in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.329744in}}%
\pgfpathlineto{\pgfqpoint{1.996899in}{1.325436in}}%
\pgfpathlineto{\pgfqpoint{1.997518in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{1.998757in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{1.999376in}{1.322252in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{2.001853in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{2.002472in}{1.392004in}}%
\pgfpathlineto{\pgfqpoint{2.003711in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{1.348223in}}%
\pgfpathlineto{\pgfqpoint{2.004950in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{2.006188in}{1.316850in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{2.007427in}{1.314817in}}%
\pgfpathlineto{\pgfqpoint{2.008046in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{2.013001in}{1.275891in}}%
\pgfpathlineto{\pgfqpoint{2.014239in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{2.014859in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{2.015478in}{1.279653in}}%
\pgfpathlineto{\pgfqpoint{2.016097in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{2.016717in}{1.319973in}}%
\pgfpathlineto{\pgfqpoint{2.017336in}{1.265747in}}%
\pgfpathlineto{\pgfqpoint{2.017955in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.313426in}}%
\pgfpathlineto{\pgfqpoint{2.019813in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{1.356363in}}%
\pgfpathlineto{\pgfqpoint{2.022291in}{1.368343in}}%
\pgfpathlineto{\pgfqpoint{2.023529in}{1.294308in}}%
\pgfpathlineto{\pgfqpoint{2.024148in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{2.024768in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{2.025387in}{1.380997in}}%
\pgfpathlineto{\pgfqpoint{2.026006in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{2.026626in}{1.239842in}}%
\pgfpathlineto{\pgfqpoint{2.027245in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{1.362208in}}%
\pgfpathlineto{\pgfqpoint{2.032819in}{1.295525in}}%
\pgfpathlineto{\pgfqpoint{2.033438in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{2.034058in}{1.300417in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{1.320531in}}%
\pgfpathlineto{\pgfqpoint{2.035296in}{1.393121in}}%
\pgfpathlineto{\pgfqpoint{2.035915in}{1.361649in}}%
\pgfpathlineto{\pgfqpoint{2.036535in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{2.037154in}{1.369153in}}%
\pgfpathlineto{\pgfqpoint{2.037773in}{1.368826in}}%
\pgfpathlineto{\pgfqpoint{2.038393in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{2.040251in}{1.343505in}}%
\pgfpathlineto{\pgfqpoint{2.041489in}{1.380019in}}%
\pgfpathlineto{\pgfqpoint{2.042109in}{1.289075in}}%
\pgfpathlineto{\pgfqpoint{2.043347in}{1.312108in}}%
\pgfpathlineto{\pgfqpoint{2.043967in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{2.044586in}{1.370502in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{1.366244in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{2.047063in}{1.319704in}}%
\pgfpathlineto{\pgfqpoint{2.047682in}{1.436912in}}%
\pgfpathlineto{\pgfqpoint{2.048302in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.307013in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{1.395330in}}%
\pgfpathlineto{\pgfqpoint{2.051398in}{1.404805in}}%
\pgfpathlineto{\pgfqpoint{2.052018in}{1.356669in}}%
\pgfpathlineto{\pgfqpoint{2.053256in}{1.375617in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{2.055114in}{1.425426in}}%
\pgfpathlineto{\pgfqpoint{2.056353in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{2.056972in}{1.405376in}}%
\pgfpathlineto{\pgfqpoint{2.058211in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{1.338355in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{1.362656in}}%
\pgfpathlineto{\pgfqpoint{2.062546in}{1.389938in}}%
\pgfpathlineto{\pgfqpoint{2.063165in}{1.385020in}}%
\pgfpathlineto{\pgfqpoint{2.063785in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{2.064404in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{2.065643in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{2.066262in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{2.067501in}{1.493525in}}%
\pgfpathlineto{\pgfqpoint{2.068739in}{1.401559in}}%
\pgfpathlineto{\pgfqpoint{2.069358in}{1.408228in}}%
\pgfpathlineto{\pgfqpoint{2.069978in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{2.070597in}{1.391824in}}%
\pgfpathlineto{\pgfqpoint{2.071216in}{1.380522in}}%
\pgfpathlineto{\pgfqpoint{2.071836in}{1.443448in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{1.339736in}}%
\pgfpathlineto{\pgfqpoint{2.074932in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{2.075552in}{1.338360in}}%
\pgfpathlineto{\pgfqpoint{2.076171in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{2.076790in}{1.388278in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{2.079268in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{1.402581in}}%
\pgfpathlineto{\pgfqpoint{2.081745in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{1.393820in}}%
\pgfpathlineto{\pgfqpoint{2.084841in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{2.086080in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{2.086699in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{2.088557in}{1.388851in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{1.483198in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{1.419724in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{2.091654in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{2.092273in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{2.092892in}{1.426920in}}%
\pgfpathlineto{\pgfqpoint{2.093512in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{2.094131in}{1.440851in}}%
\pgfpathlineto{\pgfqpoint{2.094750in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{2.096608in}{1.529390in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{2.100324in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.403693in}}%
\pgfpathlineto{\pgfqpoint{2.102182in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{2.103421in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{2.104040in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{2.104659in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{2.106517in}{1.395988in}}%
\pgfpathlineto{\pgfqpoint{2.107137in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{2.108375in}{1.469724in}}%
\pgfpathlineto{\pgfqpoint{2.108995in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{2.109614in}{1.442494in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{1.427988in}}%
\pgfpathlineto{\pgfqpoint{2.110853in}{1.439053in}}%
\pgfpathlineto{\pgfqpoint{2.113330in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{1.499009in}}%
\pgfpathlineto{\pgfqpoint{2.114569in}{1.454385in}}%
\pgfpathlineto{\pgfqpoint{2.115188in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{2.115807in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{2.117046in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{2.117665in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{2.118284in}{1.383488in}}%
\pgfpathlineto{\pgfqpoint{2.118904in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{2.119523in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{2.120142in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{2.120762in}{1.489211in}}%
\pgfpathlineto{\pgfqpoint{2.121381in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{2.122000in}{1.504036in}}%
\pgfpathlineto{\pgfqpoint{2.122620in}{1.436804in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.476126in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{2.127574in}{1.479512in}}%
\pgfpathlineto{\pgfqpoint{2.128193in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{2.128813in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{2.130671in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{2.131909in}{1.441760in}}%
\pgfpathlineto{\pgfqpoint{2.133148in}{1.476110in}}%
\pgfpathlineto{\pgfqpoint{2.134387in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{2.135006in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{2.135625in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{2.136245in}{1.495060in}}%
\pgfpathlineto{\pgfqpoint{2.138103in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{2.138722in}{1.440355in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{2.139960in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{2.140580in}{1.450674in}}%
\pgfpathlineto{\pgfqpoint{2.141199in}{1.497728in}}%
\pgfpathlineto{\pgfqpoint{2.141818in}{1.394791in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.411636in}}%
\pgfpathlineto{\pgfqpoint{2.144915in}{1.462967in}}%
\pgfpathlineto{\pgfqpoint{2.145534in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{2.146773in}{1.446416in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.148012in}{1.454888in}}%
\pgfpathlineto{\pgfqpoint{2.148631in}{1.424536in}}%
\pgfpathlineto{\pgfqpoint{2.149869in}{1.562012in}}%
\pgfpathlineto{\pgfqpoint{2.150489in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{2.152347in}{1.422202in}}%
\pgfpathlineto{\pgfqpoint{2.154205in}{1.472182in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{1.394778in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{1.482072in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{2.161017in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{2.161636in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{2.162256in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{2.162875in}{1.423575in}}%
\pgfpathlineto{\pgfqpoint{2.163494in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.467226in}}%
\pgfpathlineto{\pgfqpoint{2.164733in}{1.405529in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{2.167210in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{2.167830in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{2.170926in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{2.172784in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{2.173403in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{2.174642in}{1.425378in}}%
\pgfpathlineto{\pgfqpoint{2.175261in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{1.462267in}}%
\pgfpathlineto{\pgfqpoint{2.176500in}{1.344380in}}%
\pgfpathlineto{\pgfqpoint{2.178358in}{1.492612in}}%
\pgfpathlineto{\pgfqpoint{2.179597in}{1.361205in}}%
\pgfpathlineto{\pgfqpoint{2.180216in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{2.180835in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{2.182693in}{1.378164in}}%
\pgfpathlineto{\pgfqpoint{2.183932in}{1.411086in}}%
\pgfpathlineto{\pgfqpoint{2.184551in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{2.185170in}{1.381302in}}%
\pgfpathlineto{\pgfqpoint{2.185790in}{1.417471in}}%
\pgfpathlineto{\pgfqpoint{2.187648in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{1.319038in}}%
\pgfpathlineto{\pgfqpoint{2.189506in}{1.416144in}}%
\pgfpathlineto{\pgfqpoint{2.190744in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{2.191364in}{1.367476in}}%
\pgfpathlineto{\pgfqpoint{2.191983in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{2.192602in}{1.401624in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{2.193841in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.195699in}{1.351615in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{1.347423in}}%
\pgfpathlineto{\pgfqpoint{2.196937in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{1.402908in}}%
\pgfpathlineto{\pgfqpoint{2.198795in}{1.336681in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.353894in}}%
\pgfpathlineto{\pgfqpoint{2.200034in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{2.201273in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.329213in}}%
\pgfpathlineto{\pgfqpoint{2.203131in}{1.361042in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{2.204369in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{2.206227in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.206847in}{1.285271in}}%
\pgfpathlineto{\pgfqpoint{2.208085in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{2.208704in}{1.278413in}}%
\pgfpathlineto{\pgfqpoint{2.209324in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{2.209943in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{1.271549in}}%
\pgfpathlineto{\pgfqpoint{2.212420in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{2.214278in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{2.214898in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{2.215517in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{2.216756in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{2.217375in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{2.218614in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{2.219852in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{2.220471in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{2.221091in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{2.222329in}{1.349994in}}%
\pgfpathlineto{\pgfqpoint{2.222949in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{2.223568in}{1.268573in}}%
\pgfpathlineto{\pgfqpoint{2.224187in}{1.321115in}}%
\pgfpathlineto{\pgfqpoint{2.224807in}{1.326546in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.349479in}}%
\pgfpathlineto{\pgfqpoint{2.226665in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{2.227284in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.346621in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{1.335032in}}%
\pgfpathlineto{\pgfqpoint{2.230381in}{1.209164in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.339579in}}%
\pgfpathlineto{\pgfqpoint{2.232858in}{1.240586in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{1.289255in}}%
\pgfpathlineto{\pgfqpoint{2.235335in}{1.248872in}}%
\pgfpathlineto{\pgfqpoint{2.235954in}{1.273289in}}%
\pgfpathlineto{\pgfqpoint{2.236574in}{1.274352in}}%
\pgfpathlineto{\pgfqpoint{2.237193in}{1.267828in}}%
\pgfpathlineto{\pgfqpoint{2.237812in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{2.238432in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{2.239051in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.201520in}}%
\pgfpathlineto{\pgfqpoint{2.240909in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{2.242147in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{2.242767in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{2.243386in}{1.150809in}}%
\pgfpathlineto{\pgfqpoint{2.244625in}{1.244556in}}%
\pgfpathlineto{\pgfqpoint{2.245244in}{1.225379in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{1.219602in}}%
\pgfpathlineto{\pgfqpoint{2.247721in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{2.248341in}{1.211565in}}%
\pgfpathlineto{\pgfqpoint{2.249579in}{1.202393in}}%
\pgfpathlineto{\pgfqpoint{2.250199in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{2.250818in}{1.259201in}}%
\pgfpathlineto{\pgfqpoint{2.251437in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{2.253295in}{1.156323in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{2.254534in}{1.255187in}}%
\pgfpathlineto{\pgfqpoint{2.255153in}{1.149047in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{1.169171in}}%
\pgfpathlineto{\pgfqpoint{2.256392in}{1.154320in}}%
\pgfpathlineto{\pgfqpoint{2.257011in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{2.258869in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{1.183604in}}%
\pgfpathlineto{\pgfqpoint{2.260108in}{1.184157in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{1.122550in}}%
\pgfpathlineto{\pgfqpoint{2.261346in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.169438in}}%
\pgfpathlineto{\pgfqpoint{2.263824in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{2.265681in}{1.180546in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.124608in}}%
\pgfpathlineto{\pgfqpoint{2.266920in}{1.144417in}}%
\pgfpathlineto{\pgfqpoint{2.267539in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{2.269397in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{2.270017in}{1.107775in}}%
\pgfpathlineto{\pgfqpoint{2.270636in}{1.088874in}}%
\pgfpathlineto{\pgfqpoint{2.271255in}{1.092927in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.141057in}}%
\pgfpathlineto{\pgfqpoint{2.273113in}{1.118421in}}%
\pgfpathlineto{\pgfqpoint{2.273733in}{1.088826in}}%
\pgfpathlineto{\pgfqpoint{2.274971in}{1.369347in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.406203in}}%
\pgfpathlineto{\pgfqpoint{2.278687in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{2.279306in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{1.388648in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{2.281784in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{2.283022in}{1.339210in}}%
\pgfpathlineto{\pgfqpoint{2.283642in}{1.443398in}}%
\pgfpathlineto{\pgfqpoint{2.284261in}{1.366000in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{2.286119in}{1.379963in}}%
\pgfpathlineto{\pgfqpoint{2.286738in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.287358in}{1.346367in}}%
\pgfpathlineto{\pgfqpoint{2.287977in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{2.288596in}{1.349499in}}%
\pgfpathlineto{\pgfqpoint{2.289215in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{2.289835in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{2.290454in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{2.291693in}{1.313777in}}%
\pgfpathlineto{\pgfqpoint{2.292312in}{1.382372in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.338029in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{2.296647in}{1.338192in}}%
\pgfpathlineto{\pgfqpoint{2.297267in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{2.298505in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{1.384243in}}%
\pgfpathlineto{\pgfqpoint{2.299744in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{2.300363in}{1.292223in}}%
\pgfpathlineto{\pgfqpoint{2.300982in}{1.312997in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.344095in}}%
\pgfpathlineto{\pgfqpoint{2.302221in}{1.292779in}}%
\pgfpathlineto{\pgfqpoint{2.302840in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{1.374522in}}%
\pgfpathlineto{\pgfqpoint{2.305937in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.306556in}{1.283125in}}%
\pgfpathlineto{\pgfqpoint{2.307176in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{2.307795in}{1.395728in}}%
\pgfpathlineto{\pgfqpoint{2.308414in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{2.309653in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{2.310272in}{1.360219in}}%
\pgfpathlineto{\pgfqpoint{2.311511in}{1.275062in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{1.377253in}}%
\pgfpathlineto{\pgfqpoint{2.312749in}{1.267736in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{2.314607in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{2.315846in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{2.316465in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{2.317085in}{1.335255in}}%
\pgfpathlineto{\pgfqpoint{2.317704in}{1.401659in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{2.319562in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{2.320801in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{2.321420in}{1.367564in}}%
\pgfpathlineto{\pgfqpoint{2.322039in}{1.335114in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.379071in}}%
\pgfpathlineto{\pgfqpoint{2.324516in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{2.325136in}{1.318800in}}%
\pgfpathlineto{\pgfqpoint{2.325755in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{2.326374in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{2.326994in}{1.374979in}}%
\pgfpathlineto{\pgfqpoint{2.330090in}{1.248013in}}%
\pgfpathlineto{\pgfqpoint{2.330710in}{1.318418in}}%
\pgfpathlineto{\pgfqpoint{2.331948in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{2.332568in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{2.333187in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{2.333806in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{2.334425in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{2.335664in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{2.336283in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{2.336903in}{1.262482in}}%
\pgfpathlineto{\pgfqpoint{2.338141in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{2.339380in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{2.339999in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{2.340619in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{2.341857in}{1.332826in}}%
\pgfpathlineto{\pgfqpoint{2.342477in}{1.302093in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{2.344335in}{1.299505in}}%
\pgfpathlineto{\pgfqpoint{2.344954in}{1.287147in}}%
\pgfpathlineto{\pgfqpoint{2.345573in}{1.222141in}}%
\pgfpathlineto{\pgfqpoint{2.346192in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{2.346812in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{2.348050in}{1.215284in}}%
\pgfpathlineto{\pgfqpoint{2.348670in}{1.262687in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{1.234052in}}%
\pgfpathlineto{\pgfqpoint{2.349908in}{1.188251in}}%
\pgfpathlineto{\pgfqpoint{2.350528in}{1.252910in}}%
\pgfpathlineto{\pgfqpoint{2.351147in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{2.351766in}{1.256516in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.238663in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{2.353624in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{1.237696in}}%
\pgfpathlineto{\pgfqpoint{2.354863in}{1.250521in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{2.356721in}{1.200289in}}%
\pgfpathlineto{\pgfqpoint{2.357959in}{1.217094in}}%
\pgfpathlineto{\pgfqpoint{2.361056in}{1.263522in}}%
\pgfpathlineto{\pgfqpoint{2.362295in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.192583in}}%
\pgfpathlineto{\pgfqpoint{2.363533in}{1.207851in}}%
\pgfpathlineto{\pgfqpoint{2.364153in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{2.364772in}{1.258862in}}%
\pgfpathlineto{\pgfqpoint{2.365391in}{1.179587in}}%
\pgfpathlineto{\pgfqpoint{2.366011in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{2.366630in}{1.158627in}}%
\pgfpathlineto{\pgfqpoint{2.367249in}{1.234043in}}%
\pgfpathlineto{\pgfqpoint{2.367869in}{1.205416in}}%
\pgfpathlineto{\pgfqpoint{2.368488in}{1.257895in}}%
\pgfpathlineto{\pgfqpoint{2.369107in}{1.168097in}}%
\pgfpathlineto{\pgfqpoint{2.370346in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{2.370965in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{2.371584in}{1.444162in}}%
\pgfpathlineto{\pgfqpoint{2.372823in}{1.438144in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{1.394919in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.438690in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{1.445152in}}%
\pgfpathlineto{\pgfqpoint{2.379636in}{1.342710in}}%
\pgfpathlineto{\pgfqpoint{2.380255in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{2.380874in}{1.417137in}}%
\pgfpathlineto{\pgfqpoint{2.382113in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{2.383351in}{1.444733in}}%
\pgfpathlineto{\pgfqpoint{2.383971in}{1.384149in}}%
\pgfpathlineto{\pgfqpoint{2.384590in}{1.358967in}}%
\pgfpathlineto{\pgfqpoint{2.385209in}{1.392041in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{2.386448in}{1.393579in}}%
\pgfpathlineto{\pgfqpoint{2.387067in}{1.393904in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.414206in}}%
\pgfpathlineto{\pgfqpoint{2.388306in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{2.389545in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{2.390164in}{1.325949in}}%
\pgfpathlineto{\pgfqpoint{2.390783in}{1.316163in}}%
\pgfpathlineto{\pgfqpoint{2.392022in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{2.392641in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{2.393260in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{2.397596in}{1.291634in}}%
\pgfpathlineto{\pgfqpoint{2.398215in}{1.356446in}}%
\pgfpathlineto{\pgfqpoint{2.398834in}{1.254362in}}%
\pgfpathlineto{\pgfqpoint{2.399454in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{2.401312in}{1.380179in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{2.403789in}{1.231550in}}%
\pgfpathlineto{\pgfqpoint{2.404408in}{1.306019in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{2.406266in}{1.304181in}}%
\pgfpathlineto{\pgfqpoint{2.406885in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{2.408124in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{2.408743in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{2.409363in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{2.409982in}{1.220916in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{2.411840in}{1.224710in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{1.240976in}}%
\pgfpathlineto{\pgfqpoint{2.413698in}{1.239577in}}%
\pgfpathlineto{\pgfqpoint{2.414317in}{1.246799in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{1.362998in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{1.361014in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{1.255280in}}%
\pgfpathlineto{\pgfqpoint{2.419891in}{1.412730in}}%
\pgfpathlineto{\pgfqpoint{2.422988in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.302120in}}%
\pgfpathlineto{\pgfqpoint{2.424846in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{2.425465in}{1.304864in}}%
\pgfpathlineto{\pgfqpoint{2.426704in}{1.318261in}}%
\pgfpathlineto{\pgfqpoint{2.427323in}{1.324044in}}%
\pgfpathlineto{\pgfqpoint{2.427942in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{2.428561in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{2.429181in}{1.352017in}}%
\pgfpathlineto{\pgfqpoint{2.430419in}{1.405830in}}%
\pgfpathlineto{\pgfqpoint{2.432897in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{2.434135in}{1.368950in}}%
\pgfpathlineto{\pgfqpoint{2.434755in}{1.365385in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{1.301617in}}%
\pgfpathlineto{\pgfqpoint{2.435993in}{1.352651in}}%
\pgfpathlineto{\pgfqpoint{2.436613in}{1.361165in}}%
\pgfpathlineto{\pgfqpoint{2.437232in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{2.437851in}{1.366488in}}%
\pgfpathlineto{\pgfqpoint{2.438470in}{1.360589in}}%
\pgfpathlineto{\pgfqpoint{2.439709in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{2.440328in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.440948in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{2.441567in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{2.442806in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{2.444044in}{1.307671in}}%
\pgfpathlineto{\pgfqpoint{2.445283in}{1.340836in}}%
\pgfpathlineto{\pgfqpoint{2.447141in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{2.447760in}{1.359942in}}%
\pgfpathlineto{\pgfqpoint{2.448380in}{1.225305in}}%
\pgfpathlineto{\pgfqpoint{2.448999in}{1.311581in}}%
\pgfpathlineto{\pgfqpoint{2.449618in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{2.451476in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{2.452095in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{1.364339in}}%
\pgfpathlineto{\pgfqpoint{2.453953in}{1.269527in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{2.457050in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{2.457669in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.459527in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{2.460147in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{2.460766in}{1.277607in}}%
\pgfpathlineto{\pgfqpoint{2.461385in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.215165in}}%
\pgfpathlineto{\pgfqpoint{2.463243in}{1.240717in}}%
\pgfpathlineto{\pgfqpoint{2.463862in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{1.338028in}}%
\pgfpathlineto{\pgfqpoint{2.465720in}{1.367522in}}%
\pgfpathlineto{\pgfqpoint{2.466340in}{1.347810in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.302048in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{1.324075in}}%
\pgfpathlineto{\pgfqpoint{2.468817in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{2.469436in}{1.323862in}}%
\pgfpathlineto{\pgfqpoint{2.470056in}{1.222137in}}%
\pgfpathlineto{\pgfqpoint{2.470675in}{1.360155in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{2.475010in}{1.335364in}}%
\pgfpathlineto{\pgfqpoint{2.475629in}{1.296293in}}%
\pgfpathlineto{\pgfqpoint{2.476249in}{1.288631in}}%
\pgfpathlineto{\pgfqpoint{2.476868in}{1.240727in}}%
\pgfpathlineto{\pgfqpoint{2.478107in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{2.478726in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{1.262023in}}%
\pgfpathlineto{\pgfqpoint{2.480584in}{1.258398in}}%
\pgfpathlineto{\pgfqpoint{2.481203in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{1.271446in}}%
\pgfpathlineto{\pgfqpoint{2.482442in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{2.483061in}{1.210280in}}%
\pgfpathlineto{\pgfqpoint{2.483681in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.484300in}{1.257295in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{2.485538in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{2.486158in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{2.487396in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{1.242346in}}%
\pgfpathlineto{\pgfqpoint{2.489254in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{2.489874in}{1.271596in}}%
\pgfpathlineto{\pgfqpoint{2.490493in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{2.491732in}{1.222933in}}%
\pgfpathlineto{\pgfqpoint{2.492970in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{1.209634in}}%
\pgfpathlineto{\pgfqpoint{2.494828in}{1.255769in}}%
\pgfpathlineto{\pgfqpoint{2.496686in}{1.234070in}}%
\pgfpathlineto{\pgfqpoint{2.497305in}{1.226595in}}%
\pgfpathlineto{\pgfqpoint{2.497925in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{2.498544in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{2.499783in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{2.500402in}{1.236903in}}%
\pgfpathlineto{\pgfqpoint{2.501021in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{2.501641in}{1.171165in}}%
\pgfpathlineto{\pgfqpoint{2.502260in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.209307in}}%
\pgfpathlineto{\pgfqpoint{2.504737in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{2.506595in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{2.507834in}{1.360601in}}%
\pgfpathlineto{\pgfqpoint{2.508453in}{1.340368in}}%
\pgfpathlineto{\pgfqpoint{2.509072in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{2.509692in}{1.294732in}}%
\pgfpathlineto{\pgfqpoint{2.510311in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{2.510930in}{1.365009in}}%
\pgfpathlineto{\pgfqpoint{2.513408in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{2.514027in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{2.514646in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{2.515266in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{2.515885in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.517124in}{1.372999in}}%
\pgfpathlineto{\pgfqpoint{2.517743in}{1.352251in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{2.518982in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{2.519601in}{1.390748in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{1.377586in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{2.523317in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{2.523936in}{1.385073in}}%
\pgfpathlineto{\pgfqpoint{2.524555in}{1.304010in}}%
\pgfpathlineto{\pgfqpoint{2.525175in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{2.525794in}{1.385567in}}%
\pgfpathlineto{\pgfqpoint{2.526413in}{1.260949in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{1.341662in}}%
\pgfpathlineto{\pgfqpoint{2.527652in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{2.528891in}{1.379550in}}%
\pgfpathlineto{\pgfqpoint{2.529510in}{1.367643in}}%
\pgfpathlineto{\pgfqpoint{2.531368in}{1.330045in}}%
\pgfpathlineto{\pgfqpoint{2.532606in}{1.391717in}}%
\pgfpathlineto{\pgfqpoint{2.533226in}{1.312584in}}%
\pgfpathlineto{\pgfqpoint{2.534464in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{2.535084in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.536322in}{1.373866in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.375346in}}%
\pgfpathlineto{\pgfqpoint{2.537561in}{1.359851in}}%
\pgfpathlineto{\pgfqpoint{2.538180in}{1.302549in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.396097in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{2.541277in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{2.541896in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{2.542515in}{1.312864in}}%
\pgfpathlineto{\pgfqpoint{2.543135in}{1.277577in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{1.281966in}}%
\pgfpathlineto{\pgfqpoint{2.545612in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{2.546231in}{1.351411in}}%
\pgfpathlineto{\pgfqpoint{2.546851in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.346978in}}%
\pgfpathlineto{\pgfqpoint{2.548089in}{1.343464in}}%
\pgfpathlineto{\pgfqpoint{2.548709in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{2.549328in}{1.331183in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{1.367684in}}%
\pgfpathlineto{\pgfqpoint{2.551805in}{1.326463in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{2.554282in}{1.276423in}}%
\pgfpathlineto{\pgfqpoint{2.555521in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{2.556760in}{1.332883in}}%
\pgfpathlineto{\pgfqpoint{2.558618in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.449542in}}%
\pgfpathlineto{\pgfqpoint{2.561095in}{1.444519in}}%
\pgfpathlineto{\pgfqpoint{2.562334in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{2.562953in}{1.470300in}}%
\pgfpathlineto{\pgfqpoint{2.564192in}{1.433894in}}%
\pgfpathlineto{\pgfqpoint{2.564811in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{2.565430in}{1.461741in}}%
\pgfpathlineto{\pgfqpoint{2.567288in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{2.567907in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.568527in}{1.440096in}}%
\pgfpathlineto{\pgfqpoint{2.569765in}{1.511295in}}%
\pgfpathlineto{\pgfqpoint{2.571004in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{2.571623in}{1.387779in}}%
\pgfpathlineto{\pgfqpoint{2.572243in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{2.572862in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{2.574101in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{2.575339in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{2.576578in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{2.577197in}{1.366422in}}%
\pgfpathlineto{\pgfqpoint{2.577816in}{1.403469in}}%
\pgfpathlineto{\pgfqpoint{2.578436in}{1.444793in}}%
\pgfpathlineto{\pgfqpoint{2.579055in}{1.399966in}}%
\pgfpathlineto{\pgfqpoint{2.579674in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{2.580294in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.581532in}{1.350421in}}%
\pgfpathlineto{\pgfqpoint{2.582152in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{2.583390in}{1.424798in}}%
\pgfpathlineto{\pgfqpoint{2.584629in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{2.585248in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{1.370209in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{1.468961in}}%
\pgfpathlineto{\pgfqpoint{2.588345in}{1.357184in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{2.590203in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{2.590822in}{1.363734in}}%
\pgfpathlineto{\pgfqpoint{2.591441in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{2.593299in}{1.315171in}}%
\pgfpathlineto{\pgfqpoint{2.593919in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{2.594538in}{1.356327in}}%
\pgfpathlineto{\pgfqpoint{2.595777in}{1.349467in}}%
\pgfpathlineto{\pgfqpoint{2.597015in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{1.301475in}}%
\pgfpathlineto{\pgfqpoint{2.598873in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{2.599493in}{1.278707in}}%
\pgfpathlineto{\pgfqpoint{2.600731in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{2.601350in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{2.603828in}{1.536244in}}%
\pgfpathlineto{\pgfqpoint{2.604447in}{1.423099in}}%
\pgfpathlineto{\pgfqpoint{2.605686in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.606924in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{2.607544in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{2.608163in}{1.385236in}}%
\pgfpathlineto{\pgfqpoint{2.609402in}{1.404845in}}%
\pgfpathlineto{\pgfqpoint{2.610640in}{1.478711in}}%
\pgfpathlineto{\pgfqpoint{2.612498in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.440908in}}%
\pgfpathlineto{\pgfqpoint{2.613737in}{1.340647in}}%
\pgfpathlineto{\pgfqpoint{2.614356in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{2.617453in}{1.340902in}}%
\pgfpathlineto{\pgfqpoint{2.618072in}{1.410816in}}%
\pgfpathlineto{\pgfqpoint{2.619311in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{2.619930in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{2.620549in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{2.621169in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{2.621788in}{1.490006in}}%
\pgfpathlineto{\pgfqpoint{2.622407in}{1.427103in}}%
\pgfpathlineto{\pgfqpoint{2.623646in}{1.378058in}}%
\pgfpathlineto{\pgfqpoint{2.624265in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{1.363379in}}%
\pgfpathlineto{\pgfqpoint{2.625504in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{2.626123in}{1.444847in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.384233in}}%
\pgfpathlineto{\pgfqpoint{2.627362in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{1.378171in}}%
\pgfpathlineto{\pgfqpoint{2.628600in}{1.404954in}}%
\pgfpathlineto{\pgfqpoint{2.629839in}{1.404003in}}%
\pgfpathlineto{\pgfqpoint{2.630458in}{1.346007in}}%
\pgfpathlineto{\pgfqpoint{2.631078in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{2.631697in}{1.380254in}}%
\pgfpathlineto{\pgfqpoint{2.632316in}{1.388027in}}%
\pgfpathlineto{\pgfqpoint{2.632936in}{1.425512in}}%
\pgfpathlineto{\pgfqpoint{2.633555in}{1.406235in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.392376in}}%
\pgfpathlineto{\pgfqpoint{2.634793in}{1.309449in}}%
\pgfpathlineto{\pgfqpoint{2.636032in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{2.637271in}{1.406599in}}%
\pgfpathlineto{\pgfqpoint{2.638509in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{2.639129in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.639748in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{2.640367in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{2.640987in}{1.333684in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{2.642225in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{1.387039in}}%
\pgfpathlineto{\pgfqpoint{2.643464in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{2.644083in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{2.645941in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{2.646560in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{2.647799in}{1.279363in}}%
\pgfpathlineto{\pgfqpoint{2.648418in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{2.649657in}{1.299479in}}%
\pgfpathlineto{\pgfqpoint{2.650896in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.651515in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{1.319517in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{1.361765in}}%
\pgfpathlineto{\pgfqpoint{2.654612in}{1.305278in}}%
\pgfpathlineto{\pgfqpoint{2.655850in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{2.657089in}{1.346798in}}%
\pgfpathlineto{\pgfqpoint{2.657708in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{2.658327in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{2.658947in}{1.354048in}}%
\pgfpathlineto{\pgfqpoint{2.660185in}{1.297463in}}%
\pgfpathlineto{\pgfqpoint{2.661424in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{2.662043in}{1.341021in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.269747in}}%
\pgfpathlineto{\pgfqpoint{2.663282in}{1.345568in}}%
\pgfpathlineto{\pgfqpoint{2.664521in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{2.665759in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{2.668856in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{2.670094in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{2.670714in}{1.298565in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{1.335055in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{1.320095in}}%
\pgfpathlineto{\pgfqpoint{2.673191in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.673810in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{2.674430in}{1.271794in}}%
\pgfpathlineto{\pgfqpoint{2.675668in}{1.268542in}}%
\pgfpathlineto{\pgfqpoint{2.676907in}{1.357892in}}%
\pgfpathlineto{\pgfqpoint{2.678765in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{2.680004in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{1.290790in}}%
\pgfpathlineto{\pgfqpoint{2.681242in}{1.287820in}}%
\pgfpathlineto{\pgfqpoint{2.682481in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{2.683100in}{1.340673in}}%
\pgfpathlineto{\pgfqpoint{2.683719in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{2.684339in}{1.318605in}}%
\pgfpathlineto{\pgfqpoint{2.684958in}{1.350965in}}%
\pgfpathlineto{\pgfqpoint{2.685577in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{2.686197in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.686816in}{1.271765in}}%
\pgfpathlineto{\pgfqpoint{2.688055in}{1.326825in}}%
\pgfpathlineto{\pgfqpoint{2.689913in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{1.267919in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{2.694867in}{1.268771in}}%
\pgfpathlineto{\pgfqpoint{2.695486in}{1.314754in}}%
\pgfpathlineto{\pgfqpoint{2.696106in}{1.293673in}}%
\pgfpathlineto{\pgfqpoint{2.696725in}{1.291548in}}%
\pgfpathlineto{\pgfqpoint{2.697344in}{1.267984in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{1.273406in}}%
\pgfpathlineto{\pgfqpoint{2.698583in}{1.307852in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{2.700441in}{1.272534in}}%
\pgfpathlineto{\pgfqpoint{2.701060in}{1.363167in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{1.279604in}}%
\pgfpathlineto{\pgfqpoint{2.702299in}{1.293779in}}%
\pgfpathlineto{\pgfqpoint{2.702918in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{1.359051in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{1.281728in}}%
\pgfpathlineto{\pgfqpoint{2.704776in}{1.277595in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{2.706015in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{2.707253in}{1.367074in}}%
\pgfpathlineto{\pgfqpoint{2.707873in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{2.708492in}{1.293731in}}%
\pgfpathlineto{\pgfqpoint{2.709111in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{2.710350in}{1.347844in}}%
\pgfpathlineto{\pgfqpoint{2.710969in}{1.310209in}}%
\pgfpathlineto{\pgfqpoint{2.711589in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{2.714066in}{1.239327in}}%
\pgfpathlineto{\pgfqpoint{2.714685in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{2.715305in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{2.715924in}{1.228673in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.306867in}}%
\pgfpathlineto{\pgfqpoint{2.718401in}{1.253089in}}%
\pgfpathlineto{\pgfqpoint{2.719020in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{2.719640in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{1.234641in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{1.308112in}}%
\pgfpathlineto{\pgfqpoint{2.721498in}{1.260094in}}%
\pgfpathlineto{\pgfqpoint{2.722117in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{2.722736in}{1.259161in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{2.724594in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{2.725214in}{1.241266in}}%
\pgfpathlineto{\pgfqpoint{2.727071in}{1.282997in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{1.266564in}}%
\pgfpathlineto{\pgfqpoint{2.728310in}{1.266977in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{1.312328in}}%
\pgfpathlineto{\pgfqpoint{2.730787in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{2.731407in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{2.732026in}{1.332307in}}%
\pgfpathlineto{\pgfqpoint{2.732645in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{2.734503in}{1.169052in}}%
\pgfpathlineto{\pgfqpoint{2.735123in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{2.736981in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{2.738219in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{2.738838in}{1.247603in}}%
\pgfpathlineto{\pgfqpoint{2.740696in}{1.312950in}}%
\pgfpathlineto{\pgfqpoint{2.742554in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{1.240005in}}%
\pgfpathlineto{\pgfqpoint{2.744412in}{1.310449in}}%
\pgfpathlineto{\pgfqpoint{2.745032in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{2.746270in}{1.247776in}}%
\pgfpathlineto{\pgfqpoint{2.746890in}{1.284755in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{2.748128in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.376646in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{2.751844in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{2.753083in}{1.380716in}}%
\pgfpathlineto{\pgfqpoint{2.753702in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{2.755560in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{2.756179in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{2.756799in}{1.397842in}}%
\pgfpathlineto{\pgfqpoint{2.758657in}{1.264522in}}%
\pgfpathlineto{\pgfqpoint{2.759276in}{1.399035in}}%
\pgfpathlineto{\pgfqpoint{2.760515in}{1.351903in}}%
\pgfpathlineto{\pgfqpoint{2.761753in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{2.762372in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{2.763611in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{1.355561in}}%
\pgfpathlineto{\pgfqpoint{2.766088in}{1.293052in}}%
\pgfpathlineto{\pgfqpoint{2.767946in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{2.768566in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{2.769185in}{1.332303in}}%
\pgfpathlineto{\pgfqpoint{2.769804in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{1.406979in}}%
\pgfpathlineto{\pgfqpoint{2.772282in}{1.325595in}}%
\pgfpathlineto{\pgfqpoint{2.772901in}{1.408951in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.305087in}}%
\pgfpathlineto{\pgfqpoint{2.774139in}{1.375660in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{2.778475in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{2.780952in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{2.782810in}{1.506589in}}%
\pgfpathlineto{\pgfqpoint{2.783429in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{2.784668in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{1.395638in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{1.357495in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.433885in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{1.324351in}}%
\pgfpathlineto{\pgfqpoint{2.789622in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{2.790242in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{2.790861in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{1.428251in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.794577in}{1.353476in}}%
\pgfpathlineto{\pgfqpoint{2.795816in}{1.385333in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.390821in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{1.300429in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{1.370696in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{1.351441in}}%
\pgfpathlineto{\pgfqpoint{2.802009in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{2.802628in}{1.345913in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{2.804486in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{2.805105in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{2.805725in}{1.394422in}}%
\pgfpathlineto{\pgfqpoint{2.806344in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{2.807583in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{2.808202in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{2.808821in}{1.341621in}}%
\pgfpathlineto{\pgfqpoint{2.809440in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{2.811298in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{2.811918in}{1.409846in}}%
\pgfpathlineto{\pgfqpoint{2.812537in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{2.813156in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{2.813776in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{2.814395in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{2.815634in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{2.816253in}{1.450661in}}%
\pgfpathlineto{\pgfqpoint{2.818111in}{1.342321in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{2.821827in}{1.370456in}}%
\pgfpathlineto{\pgfqpoint{2.822446in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{2.823065in}{1.406579in}}%
\pgfpathlineto{\pgfqpoint{2.823685in}{1.377455in}}%
\pgfpathlineto{\pgfqpoint{2.824304in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{2.824923in}{1.466345in}}%
\pgfpathlineto{\pgfqpoint{2.825543in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{2.826781in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.827401in}{1.323576in}}%
\pgfpathlineto{\pgfqpoint{2.828020in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{2.828639in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{2.829259in}{1.357445in}}%
\pgfpathlineto{\pgfqpoint{2.829878in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{2.830497in}{1.350117in}}%
\pgfpathlineto{\pgfqpoint{2.831736in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{2.832355in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{1.372717in}}%
\pgfpathlineto{\pgfqpoint{2.833594in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{2.834213in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{2.834832in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{2.835452in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{2.836071in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{2.836690in}{1.432889in}}%
\pgfpathlineto{\pgfqpoint{2.837310in}{1.326450in}}%
\pgfpathlineto{\pgfqpoint{2.837929in}{1.415424in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{1.325915in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{1.364577in}}%
\pgfpathlineto{\pgfqpoint{2.840406in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{2.841026in}{1.346090in}}%
\pgfpathlineto{\pgfqpoint{2.841645in}{1.380234in}}%
\pgfpathlineto{\pgfqpoint{2.842264in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{2.842883in}{1.325217in}}%
\pgfpathlineto{\pgfqpoint{2.843503in}{1.374700in}}%
\pgfpathlineto{\pgfqpoint{2.844122in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{1.286485in}}%
\pgfpathlineto{\pgfqpoint{2.845361in}{1.376156in}}%
\pgfpathlineto{\pgfqpoint{2.845980in}{1.327513in}}%
\pgfpathlineto{\pgfqpoint{2.847219in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{2.847838in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{2.849077in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.849696in}{1.387032in}}%
\pgfpathlineto{\pgfqpoint{2.850315in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{2.851554in}{1.322524in}}%
\pgfpathlineto{\pgfqpoint{2.852173in}{1.319614in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{1.446268in}}%
\pgfpathlineto{\pgfqpoint{2.853412in}{1.445702in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{2.856508in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{2.857747in}{1.390151in}}%
\pgfpathlineto{\pgfqpoint{2.858366in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{2.858986in}{1.402376in}}%
\pgfpathlineto{\pgfqpoint{2.860844in}{1.349498in}}%
\pgfpathlineto{\pgfqpoint{2.861463in}{1.362759in}}%
\pgfpathlineto{\pgfqpoint{2.862082in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{2.863940in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{2.864560in}{1.310920in}}%
\pgfpathlineto{\pgfqpoint{2.865179in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{2.865798in}{1.327463in}}%
\pgfpathlineto{\pgfqpoint{2.867037in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{2.868275in}{1.380033in}}%
\pgfpathlineto{\pgfqpoint{2.868895in}{1.330585in}}%
\pgfpathlineto{\pgfqpoint{2.869514in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{2.870753in}{1.318151in}}%
\pgfpathlineto{\pgfqpoint{2.871372in}{1.364899in}}%
\pgfpathlineto{\pgfqpoint{2.872611in}{1.353832in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{1.351018in}}%
\pgfpathlineto{\pgfqpoint{2.875707in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{1.328862in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{1.309034in}}%
\pgfpathlineto{\pgfqpoint{2.878804in}{1.375725in}}%
\pgfpathlineto{\pgfqpoint{2.879423in}{1.261133in}}%
\pgfpathlineto{\pgfqpoint{2.880662in}{1.297708in}}%
\pgfpathlineto{\pgfqpoint{2.881281in}{1.297581in}}%
\pgfpathlineto{\pgfqpoint{2.881900in}{1.294355in}}%
\pgfpathlineto{\pgfqpoint{2.882520in}{1.355552in}}%
\pgfpathlineto{\pgfqpoint{2.883758in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{2.884997in}{1.303411in}}%
\pgfpathlineto{\pgfqpoint{2.885616in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{1.323528in}}%
\pgfpathlineto{\pgfqpoint{2.886855in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{1.329973in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{1.378532in}}%
\pgfpathlineto{\pgfqpoint{2.888713in}{1.308143in}}%
\pgfpathlineto{\pgfqpoint{2.889951in}{1.278003in}}%
\pgfpathlineto{\pgfqpoint{2.890571in}{1.303245in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.266431in}}%
\pgfpathlineto{\pgfqpoint{2.891809in}{1.300350in}}%
\pgfpathlineto{\pgfqpoint{2.892429in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{2.893048in}{1.320536in}}%
\pgfpathlineto{\pgfqpoint{2.893667in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{2.894287in}{1.243581in}}%
\pgfpathlineto{\pgfqpoint{2.895525in}{1.245840in}}%
\pgfpathlineto{\pgfqpoint{2.896145in}{1.242274in}}%
\pgfpathlineto{\pgfqpoint{2.897383in}{1.198292in}}%
\pgfpathlineto{\pgfqpoint{2.898003in}{1.272308in}}%
\pgfpathlineto{\pgfqpoint{2.899241in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{2.900480in}{1.277751in}}%
\pgfpathlineto{\pgfqpoint{2.901099in}{1.210332in}}%
\pgfpathlineto{\pgfqpoint{2.901718in}{1.235795in}}%
\pgfpathlineto{\pgfqpoint{2.902338in}{1.157453in}}%
\pgfpathlineto{\pgfqpoint{2.903576in}{1.190621in}}%
\pgfpathlineto{\pgfqpoint{2.904196in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{2.904815in}{1.144576in}}%
\pgfpathlineto{\pgfqpoint{2.905434in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{2.906054in}{1.214538in}}%
\pgfpathlineto{\pgfqpoint{2.907292in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{2.907912in}{1.144513in}}%
\pgfpathlineto{\pgfqpoint{2.908531in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{2.909150in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{2.909770in}{1.154426in}}%
\pgfpathlineto{\pgfqpoint{2.910389in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{2.911008in}{1.350351in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{2.915963in}{1.225242in}}%
\pgfpathlineto{\pgfqpoint{2.916582in}{1.218678in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{2.918440in}{1.296675in}}%
\pgfpathlineto{\pgfqpoint{2.919679in}{1.199994in}}%
\pgfpathlineto{\pgfqpoint{2.920298in}{1.206378in}}%
\pgfpathlineto{\pgfqpoint{2.921537in}{1.234735in}}%
\pgfpathlineto{\pgfqpoint{2.922156in}{1.225738in}}%
\pgfpathlineto{\pgfqpoint{2.922775in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{2.923394in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{2.924014in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{2.925252in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{2.927730in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{2.928968in}{1.277020in}}%
\pgfpathlineto{\pgfqpoint{2.929588in}{1.219831in}}%
\pgfpathlineto{\pgfqpoint{2.931446in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{2.933304in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{2.935781in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.936400in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{2.937019in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{2.937639in}{1.141656in}}%
\pgfpathlineto{\pgfqpoint{2.938258in}{1.209497in}}%
\pgfpathlineto{\pgfqpoint{2.938877in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{2.939497in}{1.189892in}}%
\pgfpathlineto{\pgfqpoint{2.940116in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{2.940735in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{2.941355in}{1.113740in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{2.943832in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{2.945071in}{1.283317in}}%
\pgfpathlineto{\pgfqpoint{2.946309in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{2.947548in}{1.325516in}}%
\pgfpathlineto{\pgfqpoint{2.948786in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.949406in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{2.950025in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{2.950644in}{1.313428in}}%
\pgfpathlineto{\pgfqpoint{2.951264in}{1.252945in}}%
\pgfpathlineto{\pgfqpoint{2.951883in}{1.362108in}}%
\pgfpathlineto{\pgfqpoint{2.953122in}{1.336211in}}%
\pgfpathlineto{\pgfqpoint{2.953741in}{1.310176in}}%
\pgfpathlineto{\pgfqpoint{2.954360in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{2.954980in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{1.332591in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.320970in}}%
\pgfpathlineto{\pgfqpoint{2.958076in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{2.958695in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{2.959315in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{2.959934in}{1.367753in}}%
\pgfpathlineto{\pgfqpoint{2.960553in}{1.290322in}}%
\pgfpathlineto{\pgfqpoint{2.961173in}{1.341057in}}%
\pgfpathlineto{\pgfqpoint{2.962411in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{2.963031in}{1.410379in}}%
\pgfpathlineto{\pgfqpoint{2.963650in}{1.316902in}}%
\pgfpathlineto{\pgfqpoint{2.964269in}{1.317489in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{1.371185in}}%
\pgfpathlineto{\pgfqpoint{2.966127in}{1.336784in}}%
\pgfpathlineto{\pgfqpoint{2.966747in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{2.967366in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.967985in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{2.968605in}{1.317276in}}%
\pgfpathlineto{\pgfqpoint{2.969224in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{1.242205in}}%
\pgfpathlineto{\pgfqpoint{2.972940in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{2.974178in}{1.284605in}}%
\pgfpathlineto{\pgfqpoint{2.974798in}{1.358291in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{2.976036in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{2.976656in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{2.977275in}{1.242720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090362in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{0.519531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602448in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{3.090362in}{1.690766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/synthetic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.220909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012288in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{1.012288in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399576in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787924in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{1.787924in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175212in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949788in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{2.949788in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338137in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{3.338137in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725424in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{3.725424in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112712in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{4.112712in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.527008in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.527008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=3.474201in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.988141in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.988141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=3.935335in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.449275in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.449275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=4.396468in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.910408in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.910408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=4.857602in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.220909in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.830967in}}%
\pgfpathlineto{\pgfqpoint{0.626061in}{5.051537in}}%
\pgfpathlineto{\pgfqpoint{0.629244in}{4.823831in}}%
\pgfpathlineto{\pgfqpoint{0.630305in}{4.827105in}}%
\pgfpathlineto{\pgfqpoint{0.631366in}{4.770525in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{4.991021in}}%
\pgfpathlineto{\pgfqpoint{0.633488in}{4.698887in}}%
\pgfpathlineto{\pgfqpoint{0.634550in}{4.949386in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{4.824056in}}%
\pgfpathlineto{\pgfqpoint{0.636672in}{4.856485in}}%
\pgfpathlineto{\pgfqpoint{0.637733in}{4.820590in}}%
\pgfpathlineto{\pgfqpoint{0.638794in}{5.036208in}}%
\pgfpathlineto{\pgfqpoint{0.639855in}{4.904080in}}%
\pgfpathlineto{\pgfqpoint{0.641977in}{5.070342in}}%
\pgfpathlineto{\pgfqpoint{0.644099in}{4.836366in}}%
\pgfpathlineto{\pgfqpoint{0.645160in}{4.925211in}}%
\pgfpathlineto{\pgfqpoint{0.646221in}{4.875477in}}%
\pgfpathlineto{\pgfqpoint{0.647282in}{4.896108in}}%
\pgfpathlineto{\pgfqpoint{0.651527in}{5.023040in}}%
\pgfpathlineto{\pgfqpoint{0.652588in}{4.955179in}}%
\pgfpathlineto{\pgfqpoint{0.653649in}{5.001351in}}%
\pgfpathlineto{\pgfqpoint{0.654710in}{4.909255in}}%
\pgfpathlineto{\pgfqpoint{0.655771in}{5.108995in}}%
\pgfpathlineto{\pgfqpoint{0.656832in}{4.928590in}}%
\pgfpathlineto{\pgfqpoint{0.657893in}{5.086718in}}%
\pgfpathlineto{\pgfqpoint{0.658954in}{4.832864in}}%
\pgfpathlineto{\pgfqpoint{0.660015in}{4.928902in}}%
\pgfpathlineto{\pgfqpoint{0.661076in}{4.927787in}}%
\pgfpathlineto{\pgfqpoint{0.663198in}{5.026728in}}%
\pgfpathlineto{\pgfqpoint{0.664259in}{4.825495in}}%
\pgfpathlineto{\pgfqpoint{0.665320in}{4.832785in}}%
\pgfpathlineto{\pgfqpoint{0.666381in}{4.799789in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{5.045340in}}%
\pgfpathlineto{\pgfqpoint{0.668504in}{4.944907in}}%
\pgfpathlineto{\pgfqpoint{0.669565in}{4.811407in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{4.864530in}}%
\pgfpathlineto{\pgfqpoint{0.671687in}{5.008138in}}%
\pgfpathlineto{\pgfqpoint{0.673809in}{4.855952in}}%
\pgfpathlineto{\pgfqpoint{0.675931in}{4.780330in}}%
\pgfpathlineto{\pgfqpoint{0.678053in}{5.015411in}}%
\pgfpathlineto{\pgfqpoint{0.679114in}{4.765135in}}%
\pgfpathlineto{\pgfqpoint{0.680175in}{4.977731in}}%
\pgfpathlineto{\pgfqpoint{0.681236in}{4.797921in}}%
\pgfpathlineto{\pgfqpoint{0.683358in}{4.958362in}}%
\pgfpathlineto{\pgfqpoint{0.685481in}{4.786227in}}%
\pgfpathlineto{\pgfqpoint{0.686542in}{4.882524in}}%
\pgfpathlineto{\pgfqpoint{0.687603in}{4.701522in}}%
\pgfpathlineto{\pgfqpoint{0.688664in}{4.900363in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{4.642552in}}%
\pgfpathlineto{\pgfqpoint{0.695030in}{4.730087in}}%
\pgfpathlineto{\pgfqpoint{0.696091in}{4.650732in}}%
\pgfpathlineto{\pgfqpoint{0.698213in}{4.775199in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{4.705831in}}%
\pgfpathlineto{\pgfqpoint{0.700335in}{4.777616in}}%
\pgfpathlineto{\pgfqpoint{0.701396in}{4.637543in}}%
\pgfpathlineto{\pgfqpoint{0.702458in}{4.793370in}}%
\pgfpathlineto{\pgfqpoint{0.703519in}{4.706381in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{4.897341in}}%
\pgfpathlineto{\pgfqpoint{0.707763in}{4.626352in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{4.635019in}}%
\pgfpathlineto{\pgfqpoint{0.710946in}{4.760145in}}%
\pgfpathlineto{\pgfqpoint{0.712007in}{4.575104in}}%
\pgfpathlineto{\pgfqpoint{0.713068in}{4.659606in}}%
\pgfpathlineto{\pgfqpoint{0.714129in}{4.605369in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{4.735851in}}%
\pgfpathlineto{\pgfqpoint{0.718373in}{4.436324in}}%
\pgfpathlineto{\pgfqpoint{0.719435in}{4.642737in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.494330in}}%
\pgfpathlineto{\pgfqpoint{0.721557in}{4.547196in}}%
\pgfpathlineto{\pgfqpoint{0.722618in}{4.621217in}}%
\pgfpathlineto{\pgfqpoint{0.725801in}{4.474943in}}%
\pgfpathlineto{\pgfqpoint{0.726862in}{4.261155in}}%
\pgfpathlineto{\pgfqpoint{0.727923in}{4.570107in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{4.477479in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{4.624201in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{4.425708in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{4.557944in}}%
\pgfpathlineto{\pgfqpoint{0.734289in}{4.556248in}}%
\pgfpathlineto{\pgfqpoint{0.735350in}{4.427102in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{4.541639in}}%
\pgfpathlineto{\pgfqpoint{0.737473in}{4.379534in}}%
\pgfpathlineto{\pgfqpoint{0.738534in}{4.432829in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{4.468765in}}%
\pgfpathlineto{\pgfqpoint{0.741717in}{4.445163in}}%
\pgfpathlineto{\pgfqpoint{0.742778in}{4.352783in}}%
\pgfpathlineto{\pgfqpoint{0.743839in}{4.467276in}}%
\pgfpathlineto{\pgfqpoint{0.745961in}{4.304026in}}%
\pgfpathlineto{\pgfqpoint{0.747022in}{4.295807in}}%
\pgfpathlineto{\pgfqpoint{0.748083in}{4.501942in}}%
\pgfpathlineto{\pgfqpoint{0.749144in}{4.260486in}}%
\pgfpathlineto{\pgfqpoint{0.750205in}{4.426327in}}%
\pgfpathlineto{\pgfqpoint{0.751266in}{4.207330in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{4.415011in}}%
\pgfpathlineto{\pgfqpoint{0.756572in}{4.176237in}}%
\pgfpathlineto{\pgfqpoint{0.758694in}{4.378334in}}%
\pgfpathlineto{\pgfqpoint{0.760816in}{3.995170in}}%
\pgfpathlineto{\pgfqpoint{0.765060in}{5.109928in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{5.008740in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{5.088448in}}%
\pgfpathlineto{\pgfqpoint{0.769304in}{4.903232in}}%
\pgfpathlineto{\pgfqpoint{0.771427in}{5.116885in}}%
\pgfpathlineto{\pgfqpoint{0.773549in}{4.914714in}}%
\pgfpathlineto{\pgfqpoint{0.774610in}{5.111618in}}%
\pgfpathlineto{\pgfqpoint{0.775671in}{5.020598in}}%
\pgfpathlineto{\pgfqpoint{0.776732in}{4.776149in}}%
\pgfpathlineto{\pgfqpoint{0.777793in}{5.017235in}}%
\pgfpathlineto{\pgfqpoint{0.778854in}{4.873339in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{4.933063in}}%
\pgfpathlineto{\pgfqpoint{0.780976in}{4.996597in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{4.729884in}}%
\pgfpathlineto{\pgfqpoint{0.784159in}{5.008111in}}%
\pgfpathlineto{\pgfqpoint{0.785220in}{4.965347in}}%
\pgfpathlineto{\pgfqpoint{0.786281in}{4.839206in}}%
\pgfpathlineto{\pgfqpoint{0.787343in}{4.913901in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{4.790690in}}%
\pgfpathlineto{\pgfqpoint{0.789465in}{4.821879in}}%
\pgfpathlineto{\pgfqpoint{0.791587in}{4.760213in}}%
\pgfpathlineto{\pgfqpoint{0.795831in}{4.963390in}}%
\pgfpathlineto{\pgfqpoint{0.796892in}{5.093445in}}%
\pgfpathlineto{\pgfqpoint{0.797953in}{4.805324in}}%
\pgfpathlineto{\pgfqpoint{0.799014in}{4.950341in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{4.949702in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{4.708489in}}%
\pgfpathlineto{\pgfqpoint{0.803258in}{4.940367in}}%
\pgfpathlineto{\pgfqpoint{0.805381in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{4.832258in}}%
\pgfpathlineto{\pgfqpoint{0.808564in}{4.651971in}}%
\pgfpathlineto{\pgfqpoint{0.809625in}{4.812891in}}%
\pgfpathlineto{\pgfqpoint{0.810686in}{4.751154in}}%
\pgfpathlineto{\pgfqpoint{0.811747in}{4.709765in}}%
\pgfpathlineto{\pgfqpoint{0.812808in}{4.988585in}}%
\pgfpathlineto{\pgfqpoint{0.813869in}{4.865869in}}%
\pgfpathlineto{\pgfqpoint{0.814930in}{4.637451in}}%
\pgfpathlineto{\pgfqpoint{0.817052in}{4.851809in}}%
\pgfpathlineto{\pgfqpoint{0.818113in}{4.574403in}}%
\pgfpathlineto{\pgfqpoint{0.819174in}{4.705596in}}%
\pgfpathlineto{\pgfqpoint{0.820235in}{4.699106in}}%
\pgfpathlineto{\pgfqpoint{0.821297in}{4.562656in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{4.780220in}}%
\pgfpathlineto{\pgfqpoint{0.825541in}{4.612151in}}%
\pgfpathlineto{\pgfqpoint{0.826602in}{4.847344in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{4.429460in}}%
\pgfpathlineto{\pgfqpoint{0.828724in}{4.634257in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{4.466122in}}%
\pgfpathlineto{\pgfqpoint{0.830846in}{4.589283in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{4.524306in}}%
\pgfpathlineto{\pgfqpoint{0.832968in}{4.605059in}}%
\pgfpathlineto{\pgfqpoint{0.836151in}{4.461240in}}%
\pgfpathlineto{\pgfqpoint{0.837212in}{4.688590in}}%
\pgfpathlineto{\pgfqpoint{0.839335in}{4.347057in}}%
\pgfpathlineto{\pgfqpoint{0.840396in}{4.535024in}}%
\pgfpathlineto{\pgfqpoint{0.841457in}{4.459034in}}%
\pgfpathlineto{\pgfqpoint{0.842518in}{4.466153in}}%
\pgfpathlineto{\pgfqpoint{0.844640in}{4.548656in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{4.359599in}}%
\pgfpathlineto{\pgfqpoint{0.846762in}{4.421831in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{4.366511in}}%
\pgfpathlineto{\pgfqpoint{0.848884in}{4.455957in}}%
\pgfpathlineto{\pgfqpoint{0.849945in}{4.373504in}}%
\pgfpathlineto{\pgfqpoint{0.851006in}{4.386097in}}%
\pgfpathlineto{\pgfqpoint{0.852067in}{4.349934in}}%
\pgfpathlineto{\pgfqpoint{0.853128in}{4.354090in}}%
\pgfpathlineto{\pgfqpoint{0.855251in}{4.550100in}}%
\pgfpathlineto{\pgfqpoint{0.858434in}{4.175597in}}%
\pgfpathlineto{\pgfqpoint{0.860556in}{4.282538in}}%
\pgfpathlineto{\pgfqpoint{0.862678in}{4.221440in}}%
\pgfpathlineto{\pgfqpoint{0.863739in}{4.399154in}}%
\pgfpathlineto{\pgfqpoint{0.866922in}{4.177364in}}%
\pgfpathlineto{\pgfqpoint{0.867983in}{4.325918in}}%
\pgfpathlineto{\pgfqpoint{0.871166in}{4.062304in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{4.311485in}}%
\pgfpathlineto{\pgfqpoint{0.875411in}{4.315514in}}%
\pgfpathlineto{\pgfqpoint{0.876472in}{4.045506in}}%
\pgfpathlineto{\pgfqpoint{0.877533in}{4.045959in}}%
\pgfpathlineto{\pgfqpoint{0.878594in}{4.108304in}}%
\pgfpathlineto{\pgfqpoint{0.879655in}{4.053672in}}%
\pgfpathlineto{\pgfqpoint{0.880716in}{4.131734in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{4.076882in}}%
\pgfpathlineto{\pgfqpoint{0.883899in}{4.171765in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{3.988238in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{4.152076in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{4.230784in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{4.177813in}}%
\pgfpathlineto{\pgfqpoint{0.891327in}{3.944767in}}%
\pgfpathlineto{\pgfqpoint{0.893449in}{4.767426in}}%
\pgfpathlineto{\pgfqpoint{0.894510in}{4.676020in}}%
\pgfpathlineto{\pgfqpoint{0.896632in}{4.856583in}}%
\pgfpathlineto{\pgfqpoint{0.898754in}{4.529025in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{4.721906in}}%
\pgfpathlineto{\pgfqpoint{0.901937in}{4.526086in}}%
\pgfpathlineto{\pgfqpoint{0.902998in}{4.603476in}}%
\pgfpathlineto{\pgfqpoint{0.904059in}{4.712814in}}%
\pgfpathlineto{\pgfqpoint{0.905120in}{4.436118in}}%
\pgfpathlineto{\pgfqpoint{0.906182in}{4.592801in}}%
\pgfpathlineto{\pgfqpoint{0.907243in}{4.514573in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{4.606749in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{4.436208in}}%
\pgfpathlineto{\pgfqpoint{0.912548in}{4.472116in}}%
\pgfpathlineto{\pgfqpoint{0.913609in}{4.633123in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{4.527273in}}%
\pgfpathlineto{\pgfqpoint{0.915731in}{4.563295in}}%
\pgfpathlineto{\pgfqpoint{0.916792in}{4.502436in}}%
\pgfpathlineto{\pgfqpoint{0.917853in}{4.542649in}}%
\pgfpathlineto{\pgfqpoint{0.919975in}{4.386750in}}%
\pgfpathlineto{\pgfqpoint{0.922097in}{4.535332in}}%
\pgfpathlineto{\pgfqpoint{0.923159in}{4.348198in}}%
\pgfpathlineto{\pgfqpoint{0.924220in}{4.369283in}}%
\pgfpathlineto{\pgfqpoint{0.925281in}{4.396849in}}%
\pgfpathlineto{\pgfqpoint{0.926342in}{4.543820in}}%
\pgfpathlineto{\pgfqpoint{0.928464in}{4.270767in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{4.369577in}}%
\pgfpathlineto{\pgfqpoint{0.930586in}{4.348079in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{4.259479in}}%
\pgfpathlineto{\pgfqpoint{0.932708in}{4.344029in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{4.319916in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{4.293799in}}%
\pgfpathlineto{\pgfqpoint{0.936952in}{4.448092in}}%
\pgfpathlineto{\pgfqpoint{0.938013in}{4.281797in}}%
\pgfpathlineto{\pgfqpoint{0.939074in}{4.309602in}}%
\pgfpathlineto{\pgfqpoint{0.940136in}{4.292462in}}%
\pgfpathlineto{\pgfqpoint{0.941197in}{4.246325in}}%
\pgfpathlineto{\pgfqpoint{0.942258in}{4.288890in}}%
\pgfpathlineto{\pgfqpoint{0.943319in}{4.280004in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{4.273615in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{4.689828in}}%
\pgfpathlineto{\pgfqpoint{0.947563in}{4.775887in}}%
\pgfpathlineto{\pgfqpoint{0.948624in}{4.690027in}}%
\pgfpathlineto{\pgfqpoint{0.949685in}{4.719812in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{4.719310in}}%
\pgfpathlineto{\pgfqpoint{0.952868in}{4.769630in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{4.611410in}}%
\pgfpathlineto{\pgfqpoint{0.957113in}{4.814313in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{4.792870in}}%
\pgfpathlineto{\pgfqpoint{0.959235in}{4.788629in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{4.804201in}}%
\pgfpathlineto{\pgfqpoint{0.963479in}{4.645187in}}%
\pgfpathlineto{\pgfqpoint{0.964540in}{4.636409in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{4.845771in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{4.692627in}}%
\pgfpathlineto{\pgfqpoint{0.967723in}{4.833925in}}%
\pgfpathlineto{\pgfqpoint{0.970906in}{4.643171in}}%
\pgfpathlineto{\pgfqpoint{0.971967in}{4.690335in}}%
\pgfpathlineto{\pgfqpoint{0.973028in}{4.873420in}}%
\pgfpathlineto{\pgfqpoint{0.974090in}{4.648153in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{4.939579in}}%
\pgfpathlineto{\pgfqpoint{0.976212in}{4.673091in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{4.818723in}}%
\pgfpathlineto{\pgfqpoint{0.980456in}{4.640112in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{4.748079in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{4.607720in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{4.918277in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{4.857916in}}%
\pgfpathlineto{\pgfqpoint{0.988944in}{4.923029in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{4.536156in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{4.786925in}}%
\pgfpathlineto{\pgfqpoint{0.995311in}{4.793844in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{4.777866in}}%
\pgfpathlineto{\pgfqpoint{0.997433in}{4.789670in}}%
\pgfpathlineto{\pgfqpoint{0.998494in}{4.538674in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{4.833367in}}%
\pgfpathlineto{\pgfqpoint{1.001677in}{4.913112in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.004860in}{4.897821in}}%
\pgfpathlineto{\pgfqpoint{1.005921in}{4.584348in}}%
\pgfpathlineto{\pgfqpoint{1.006982in}{4.754178in}}%
\pgfpathlineto{\pgfqpoint{1.008044in}{4.733277in}}%
\pgfpathlineto{\pgfqpoint{1.009105in}{4.801916in}}%
\pgfpathlineto{\pgfqpoint{1.010166in}{4.606540in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{4.929396in}}%
\pgfpathlineto{\pgfqpoint{1.012288in}{4.788222in}}%
\pgfpathlineto{\pgfqpoint{1.015471in}{4.932212in}}%
\pgfpathlineto{\pgfqpoint{1.016532in}{4.648915in}}%
\pgfpathlineto{\pgfqpoint{1.018654in}{4.927576in}}%
\pgfpathlineto{\pgfqpoint{1.020776in}{4.739849in}}%
\pgfpathlineto{\pgfqpoint{1.022898in}{4.794741in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{4.766656in}}%
\pgfpathlineto{\pgfqpoint{1.025021in}{4.820534in}}%
\pgfpathlineto{\pgfqpoint{1.026082in}{4.974401in}}%
\pgfpathlineto{\pgfqpoint{1.027143in}{4.783646in}}%
\pgfpathlineto{\pgfqpoint{1.028204in}{4.795553in}}%
\pgfpathlineto{\pgfqpoint{1.029265in}{4.884142in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{4.724008in}}%
\pgfpathlineto{\pgfqpoint{1.034570in}{4.940535in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{4.763791in}}%
\pgfpathlineto{\pgfqpoint{1.036692in}{5.019491in}}%
\pgfpathlineto{\pgfqpoint{1.037753in}{4.919761in}}%
\pgfpathlineto{\pgfqpoint{1.039875in}{4.807957in}}%
\pgfpathlineto{\pgfqpoint{1.040936in}{5.107678in}}%
\pgfpathlineto{\pgfqpoint{1.041998in}{4.914128in}}%
\pgfpathlineto{\pgfqpoint{1.043059in}{5.015411in}}%
\pgfpathlineto{\pgfqpoint{1.044120in}{4.770953in}}%
\pgfpathlineto{\pgfqpoint{1.045181in}{5.172457in}}%
\pgfpathlineto{\pgfqpoint{1.046242in}{5.011129in}}%
\pgfpathlineto{\pgfqpoint{1.048364in}{4.899959in}}%
\pgfpathlineto{\pgfqpoint{1.049425in}{4.995915in}}%
\pgfpathlineto{\pgfqpoint{1.050486in}{4.990362in}}%
\pgfpathlineto{\pgfqpoint{1.052608in}{4.928205in}}%
\pgfpathlineto{\pgfqpoint{1.053669in}{4.978691in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{4.765561in}}%
\pgfpathlineto{\pgfqpoint{1.055791in}{4.891756in}}%
\pgfpathlineto{\pgfqpoint{1.056852in}{4.773468in}}%
\pgfpathlineto{\pgfqpoint{1.057913in}{4.980962in}}%
\pgfpathlineto{\pgfqpoint{1.060036in}{4.778865in}}%
\pgfpathlineto{\pgfqpoint{1.063219in}{4.967744in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{4.820944in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{4.982418in}}%
\pgfpathlineto{\pgfqpoint{1.067463in}{4.917786in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{5.034367in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{4.918004in}}%
\pgfpathlineto{\pgfqpoint{1.074890in}{4.945803in}}%
\pgfpathlineto{\pgfqpoint{1.075952in}{4.907912in}}%
\pgfpathlineto{\pgfqpoint{1.077013in}{4.783143in}}%
\pgfpathlineto{\pgfqpoint{1.078074in}{5.031652in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{5.009829in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{5.127982in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{4.804499in}}%
\pgfpathlineto{\pgfqpoint{1.083379in}{4.877505in}}%
\pgfpathlineto{\pgfqpoint{1.084440in}{5.135289in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{4.749720in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{5.057607in}}%
\pgfpathlineto{\pgfqpoint{1.090806in}{4.993309in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{4.814123in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{4.828744in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{4.756313in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{4.945852in}}%
\pgfpathlineto{\pgfqpoint{1.096112in}{4.840152in}}%
\pgfpathlineto{\pgfqpoint{1.098234in}{5.145030in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{5.030323in}}%
\pgfpathlineto{\pgfqpoint{1.100356in}{5.117167in}}%
\pgfpathlineto{\pgfqpoint{1.101417in}{5.082622in}}%
\pgfpathlineto{\pgfqpoint{1.103539in}{4.897788in}}%
\pgfpathlineto{\pgfqpoint{1.104600in}{4.894023in}}%
\pgfpathlineto{\pgfqpoint{1.105661in}{4.794373in}}%
\pgfpathlineto{\pgfqpoint{1.106722in}{4.948982in}}%
\pgfpathlineto{\pgfqpoint{1.107783in}{4.669769in}}%
\pgfpathlineto{\pgfqpoint{1.108844in}{4.985529in}}%
\pgfpathlineto{\pgfqpoint{1.109906in}{4.929859in}}%
\pgfpathlineto{\pgfqpoint{1.112028in}{5.005232in}}%
\pgfpathlineto{\pgfqpoint{1.113089in}{4.918286in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{5.042293in}}%
\pgfpathlineto{\pgfqpoint{1.118394in}{4.652756in}}%
\pgfpathlineto{\pgfqpoint{1.121577in}{4.885641in}}%
\pgfpathlineto{\pgfqpoint{1.124760in}{4.638508in}}%
\pgfpathlineto{\pgfqpoint{1.126883in}{4.971463in}}%
\pgfpathlineto{\pgfqpoint{1.127944in}{4.809962in}}%
\pgfpathlineto{\pgfqpoint{1.129005in}{4.862128in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{4.616710in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{4.640071in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{4.733184in}}%
\pgfpathlineto{\pgfqpoint{1.134310in}{4.552796in}}%
\pgfpathlineto{\pgfqpoint{1.135371in}{4.633361in}}%
\pgfpathlineto{\pgfqpoint{1.136432in}{4.662490in}}%
\pgfpathlineto{\pgfqpoint{1.138554in}{4.506158in}}%
\pgfpathlineto{\pgfqpoint{1.139615in}{4.714536in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{4.683515in}}%
\pgfpathlineto{\pgfqpoint{1.141737in}{4.740250in}}%
\pgfpathlineto{\pgfqpoint{1.142798in}{4.561471in}}%
\pgfpathlineto{\pgfqpoint{1.144921in}{4.779616in}}%
\pgfpathlineto{\pgfqpoint{1.147043in}{4.569554in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{4.627648in}}%
\pgfpathlineto{\pgfqpoint{1.150226in}{4.522425in}}%
\pgfpathlineto{\pgfqpoint{1.151287in}{4.647176in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{5.081256in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{4.916642in}}%
\pgfpathlineto{\pgfqpoint{1.157653in}{4.823432in}}%
\pgfpathlineto{\pgfqpoint{1.159775in}{5.106957in}}%
\pgfpathlineto{\pgfqpoint{1.161898in}{4.821330in}}%
\pgfpathlineto{\pgfqpoint{1.162959in}{4.804616in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{5.100921in}}%
\pgfpathlineto{\pgfqpoint{1.166142in}{4.873275in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.877225in}}%
\pgfpathlineto{\pgfqpoint{1.168264in}{4.808322in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{4.941484in}}%
\pgfpathlineto{\pgfqpoint{1.170386in}{4.899684in}}%
\pgfpathlineto{\pgfqpoint{1.171447in}{4.792617in}}%
\pgfpathlineto{\pgfqpoint{1.172508in}{4.806638in}}%
\pgfpathlineto{\pgfqpoint{1.173569in}{5.021118in}}%
\pgfpathlineto{\pgfqpoint{1.175691in}{4.872295in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{5.055053in}}%
\pgfpathlineto{\pgfqpoint{1.178875in}{4.826669in}}%
\pgfpathlineto{\pgfqpoint{1.179936in}{4.883569in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{4.901515in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{4.755230in}}%
\pgfpathlineto{\pgfqpoint{1.183119in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{1.184180in}{5.004318in}}%
\pgfpathlineto{\pgfqpoint{1.185241in}{4.974745in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{4.987860in}}%
\pgfpathlineto{\pgfqpoint{1.189485in}{4.727377in}}%
\pgfpathlineto{\pgfqpoint{1.191607in}{4.986371in}}%
\pgfpathlineto{\pgfqpoint{1.192668in}{4.981920in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{5.026438in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{4.914517in}}%
\pgfpathlineto{\pgfqpoint{1.195852in}{5.015451in}}%
\pgfpathlineto{\pgfqpoint{1.197974in}{4.703696in}}%
\pgfpathlineto{\pgfqpoint{1.199035in}{4.941542in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{4.693820in}}%
\pgfpathlineto{\pgfqpoint{1.202218in}{4.940187in}}%
\pgfpathlineto{\pgfqpoint{1.203279in}{4.879018in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{5.054634in}}%
\pgfpathlineto{\pgfqpoint{1.205401in}{4.662424in}}%
\pgfpathlineto{\pgfqpoint{1.206462in}{4.829837in}}%
\pgfpathlineto{\pgfqpoint{1.207523in}{4.834036in}}%
\pgfpathlineto{\pgfqpoint{1.208584in}{4.704616in}}%
\pgfpathlineto{\pgfqpoint{1.209645in}{4.717099in}}%
\pgfpathlineto{\pgfqpoint{1.210706in}{4.740363in}}%
\pgfpathlineto{\pgfqpoint{1.211768in}{4.712216in}}%
\pgfpathlineto{\pgfqpoint{1.212829in}{4.797751in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{4.747689in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{4.851903in}}%
\pgfpathlineto{\pgfqpoint{1.217073in}{4.840790in}}%
\pgfpathlineto{\pgfqpoint{1.218134in}{4.745632in}}%
\pgfpathlineto{\pgfqpoint{1.220256in}{4.867188in}}%
\pgfpathlineto{\pgfqpoint{1.221317in}{4.808726in}}%
\pgfpathlineto{\pgfqpoint{1.222378in}{4.932119in}}%
\pgfpathlineto{\pgfqpoint{1.223439in}{4.847649in}}%
\pgfpathlineto{\pgfqpoint{1.224500in}{4.909518in}}%
\pgfpathlineto{\pgfqpoint{1.225561in}{4.523077in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{4.752872in}}%
\pgfpathlineto{\pgfqpoint{1.227683in}{4.710019in}}%
\pgfpathlineto{\pgfqpoint{1.228745in}{4.723275in}}%
\pgfpathlineto{\pgfqpoint{1.229806in}{4.696448in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{4.801576in}}%
\pgfpathlineto{\pgfqpoint{1.231928in}{4.597599in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{4.794381in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{4.683949in}}%
\pgfpathlineto{\pgfqpoint{1.235111in}{4.704715in}}%
\pgfpathlineto{\pgfqpoint{1.238294in}{4.834050in}}%
\pgfpathlineto{\pgfqpoint{1.239355in}{4.647201in}}%
\pgfpathlineto{\pgfqpoint{1.240416in}{4.723897in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{4.807849in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{4.756485in}}%
\pgfpathlineto{\pgfqpoint{1.243599in}{4.758659in}}%
\pgfpathlineto{\pgfqpoint{1.244660in}{4.816664in}}%
\pgfpathlineto{\pgfqpoint{1.246783in}{4.653873in}}%
\pgfpathlineto{\pgfqpoint{1.247844in}{4.757959in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{4.689087in}}%
\pgfpathlineto{\pgfqpoint{1.249966in}{4.800254in}}%
\pgfpathlineto{\pgfqpoint{1.252088in}{4.636245in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{4.719514in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{4.604546in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{4.767701in}}%
\pgfpathlineto{\pgfqpoint{1.256332in}{4.553695in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{4.786000in}}%
\pgfpathlineto{\pgfqpoint{1.258454in}{4.701861in}}%
\pgfpathlineto{\pgfqpoint{1.259515in}{4.655163in}}%
\pgfpathlineto{\pgfqpoint{1.262699in}{4.780319in}}%
\pgfpathlineto{\pgfqpoint{1.263760in}{4.776529in}}%
\pgfpathlineto{\pgfqpoint{1.265882in}{4.574175in}}%
\pgfpathlineto{\pgfqpoint{1.266943in}{4.629880in}}%
\pgfpathlineto{\pgfqpoint{1.268004in}{4.667014in}}%
\pgfpathlineto{\pgfqpoint{1.269065in}{4.765531in}}%
\pgfpathlineto{\pgfqpoint{1.270126in}{4.622402in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{4.624939in}}%
\pgfpathlineto{\pgfqpoint{1.272248in}{4.819188in}}%
\pgfpathlineto{\pgfqpoint{1.274370in}{4.586922in}}%
\pgfpathlineto{\pgfqpoint{1.275431in}{4.708512in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{4.505332in}}%
\pgfpathlineto{\pgfqpoint{1.278614in}{4.717991in}}%
\pgfpathlineto{\pgfqpoint{1.279676in}{4.553655in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{4.619752in}}%
\pgfpathlineto{\pgfqpoint{1.281798in}{4.605306in}}%
\pgfpathlineto{\pgfqpoint{1.282859in}{4.627488in}}%
\pgfpathlineto{\pgfqpoint{1.283920in}{4.407263in}}%
\pgfpathlineto{\pgfqpoint{1.287103in}{4.702446in}}%
\pgfpathlineto{\pgfqpoint{1.288164in}{4.497430in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{4.663402in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{4.509781in}}%
\pgfpathlineto{\pgfqpoint{1.291347in}{4.540188in}}%
\pgfpathlineto{\pgfqpoint{1.292408in}{4.540920in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{4.650641in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{4.543071in}}%
\pgfpathlineto{\pgfqpoint{1.297714in}{4.636304in}}%
\pgfpathlineto{\pgfqpoint{1.298775in}{4.475835in}}%
\pgfpathlineto{\pgfqpoint{1.299836in}{4.536532in}}%
\pgfpathlineto{\pgfqpoint{1.300897in}{4.627996in}}%
\pgfpathlineto{\pgfqpoint{1.303019in}{4.491721in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{4.395833in}}%
\pgfpathlineto{\pgfqpoint{1.305141in}{4.553775in}}%
\pgfpathlineto{\pgfqpoint{1.306202in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{1.308324in}{4.620787in}}%
\pgfpathlineto{\pgfqpoint{1.309385in}{4.566273in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{4.332019in}}%
\pgfpathlineto{\pgfqpoint{1.311507in}{4.525253in}}%
\pgfpathlineto{\pgfqpoint{1.312568in}{4.476497in}}%
\pgfpathlineto{\pgfqpoint{1.313630in}{4.389488in}}%
\pgfpathlineto{\pgfqpoint{1.314691in}{4.528442in}}%
\pgfpathlineto{\pgfqpoint{1.316813in}{4.450660in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.501658in}}%
\pgfpathlineto{\pgfqpoint{1.318935in}{4.433033in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{4.493961in}}%
\pgfpathlineto{\pgfqpoint{1.321057in}{4.430830in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{4.433195in}}%
\pgfpathlineto{\pgfqpoint{1.324240in}{4.571943in}}%
\pgfpathlineto{\pgfqpoint{1.325301in}{4.323302in}}%
\pgfpathlineto{\pgfqpoint{1.327423in}{4.591728in}}%
\pgfpathlineto{\pgfqpoint{1.328484in}{4.603458in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{4.369736in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{4.515749in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{4.382251in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{4.426472in}}%
\pgfpathlineto{\pgfqpoint{1.334851in}{4.488231in}}%
\pgfpathlineto{\pgfqpoint{1.336973in}{4.350519in}}%
\pgfpathlineto{\pgfqpoint{1.339095in}{4.611056in}}%
\pgfpathlineto{\pgfqpoint{1.341217in}{4.506098in}}%
\pgfpathlineto{\pgfqpoint{1.342278in}{4.528304in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{4.478882in}}%
\pgfpathlineto{\pgfqpoint{1.345461in}{4.516665in}}%
\pgfpathlineto{\pgfqpoint{1.346522in}{4.316882in}}%
\pgfpathlineto{\pgfqpoint{1.347584in}{4.452651in}}%
\pgfpathlineto{\pgfqpoint{1.348645in}{4.426763in}}%
\pgfpathlineto{\pgfqpoint{1.349706in}{4.439422in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{4.390897in}}%
\pgfpathlineto{\pgfqpoint{1.351828in}{4.475492in}}%
\pgfpathlineto{\pgfqpoint{1.352889in}{4.357281in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{4.380940in}}%
\pgfpathlineto{\pgfqpoint{1.355011in}{4.369314in}}%
\pgfpathlineto{\pgfqpoint{1.356072in}{4.500832in}}%
\pgfpathlineto{\pgfqpoint{1.358194in}{4.382964in}}%
\pgfpathlineto{\pgfqpoint{1.359255in}{4.389587in}}%
\pgfpathlineto{\pgfqpoint{1.360316in}{4.421559in}}%
\pgfpathlineto{\pgfqpoint{1.361377in}{4.561922in}}%
\pgfpathlineto{\pgfqpoint{1.362438in}{4.311371in}}%
\pgfpathlineto{\pgfqpoint{1.363499in}{4.477418in}}%
\pgfpathlineto{\pgfqpoint{1.364561in}{4.458763in}}%
\pgfpathlineto{\pgfqpoint{1.365622in}{4.339652in}}%
\pgfpathlineto{\pgfqpoint{1.366683in}{4.543939in}}%
\pgfpathlineto{\pgfqpoint{1.367744in}{4.462180in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{4.370038in}}%
\pgfpathlineto{\pgfqpoint{1.370927in}{4.750065in}}%
\pgfpathlineto{\pgfqpoint{1.371988in}{4.723445in}}%
\pgfpathlineto{\pgfqpoint{1.374110in}{4.629535in}}%
\pgfpathlineto{\pgfqpoint{1.375171in}{4.800504in}}%
\pgfpathlineto{\pgfqpoint{1.376232in}{4.543613in}}%
\pgfpathlineto{\pgfqpoint{1.377293in}{4.746883in}}%
\pgfpathlineto{\pgfqpoint{1.378354in}{4.699833in}}%
\pgfpathlineto{\pgfqpoint{1.379415in}{4.759907in}}%
\pgfpathlineto{\pgfqpoint{1.380476in}{4.686751in}}%
\pgfpathlineto{\pgfqpoint{1.381538in}{4.738078in}}%
\pgfpathlineto{\pgfqpoint{1.382599in}{4.642912in}}%
\pgfpathlineto{\pgfqpoint{1.384721in}{4.750697in}}%
\pgfpathlineto{\pgfqpoint{1.385782in}{4.718538in}}%
\pgfpathlineto{\pgfqpoint{1.386843in}{4.737576in}}%
\pgfpathlineto{\pgfqpoint{1.387904in}{4.618011in}}%
\pgfpathlineto{\pgfqpoint{1.388965in}{4.646791in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{4.646740in}}%
\pgfpathlineto{\pgfqpoint{1.391087in}{4.671877in}}%
\pgfpathlineto{\pgfqpoint{1.392148in}{4.817548in}}%
\pgfpathlineto{\pgfqpoint{1.393209in}{4.765962in}}%
\pgfpathlineto{\pgfqpoint{1.394270in}{4.696619in}}%
\pgfpathlineto{\pgfqpoint{1.396392in}{4.928843in}}%
\pgfpathlineto{\pgfqpoint{1.397453in}{4.693632in}}%
\pgfpathlineto{\pgfqpoint{1.398515in}{4.991274in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{4.851381in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{4.907673in}}%
\pgfpathlineto{\pgfqpoint{1.401698in}{4.947030in}}%
\pgfpathlineto{\pgfqpoint{1.403820in}{4.802714in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{4.923729in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{4.835656in}}%
\pgfpathlineto{\pgfqpoint{1.408064in}{4.921500in}}%
\pgfpathlineto{\pgfqpoint{1.409125in}{4.712271in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{4.884050in}}%
\pgfpathlineto{\pgfqpoint{1.411247in}{4.794748in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{4.823703in}}%
\pgfpathlineto{\pgfqpoint{1.413369in}{4.822429in}}%
\pgfpathlineto{\pgfqpoint{1.414430in}{4.818494in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{4.949255in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.652536in}}%
\pgfpathlineto{\pgfqpoint{1.418675in}{4.632962in}}%
\pgfpathlineto{\pgfqpoint{1.419736in}{4.906472in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{4.738034in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{4.820240in}}%
\pgfpathlineto{\pgfqpoint{1.422919in}{4.797307in}}%
\pgfpathlineto{\pgfqpoint{1.423980in}{4.726499in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{4.884522in}}%
\pgfpathlineto{\pgfqpoint{1.427163in}{4.784210in}}%
\pgfpathlineto{\pgfqpoint{1.429285in}{4.870515in}}%
\pgfpathlineto{\pgfqpoint{1.430346in}{4.716795in}}%
\pgfpathlineto{\pgfqpoint{1.432469in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{1.433530in}{4.672323in}}%
\pgfpathlineto{\pgfqpoint{1.434591in}{4.934903in}}%
\pgfpathlineto{\pgfqpoint{1.435652in}{4.881984in}}%
\pgfpathlineto{\pgfqpoint{1.436713in}{4.975433in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{4.799521in}}%
\pgfpathlineto{\pgfqpoint{1.438835in}{5.062785in}}%
\pgfpathlineto{\pgfqpoint{1.439896in}{4.764922in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{4.897023in}}%
\pgfpathlineto{\pgfqpoint{1.442018in}{4.956003in}}%
\pgfpathlineto{\pgfqpoint{1.444140in}{4.830747in}}%
\pgfpathlineto{\pgfqpoint{1.445201in}{4.925237in}}%
\pgfpathlineto{\pgfqpoint{1.446262in}{4.908117in}}%
\pgfpathlineto{\pgfqpoint{1.447323in}{4.897659in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{4.972278in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{4.853013in}}%
\pgfpathlineto{\pgfqpoint{1.450507in}{4.914743in}}%
\pgfpathlineto{\pgfqpoint{1.452629in}{4.799248in}}%
\pgfpathlineto{\pgfqpoint{1.453690in}{4.847052in}}%
\pgfpathlineto{\pgfqpoint{1.454751in}{4.823282in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{4.823712in}}%
\pgfpathlineto{\pgfqpoint{1.456873in}{4.967573in}}%
\pgfpathlineto{\pgfqpoint{1.458995in}{4.791350in}}%
\pgfpathlineto{\pgfqpoint{1.461117in}{4.852883in}}%
\pgfpathlineto{\pgfqpoint{1.462178in}{4.730277in}}%
\pgfpathlineto{\pgfqpoint{1.463239in}{4.807100in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{4.798886in}}%
\pgfpathlineto{\pgfqpoint{1.465361in}{4.809527in}}%
\pgfpathlineto{\pgfqpoint{1.466423in}{4.886878in}}%
\pgfpathlineto{\pgfqpoint{1.467484in}{4.828403in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{4.923220in}}%
\pgfpathlineto{\pgfqpoint{1.469606in}{4.805340in}}%
\pgfpathlineto{\pgfqpoint{1.470667in}{4.963436in}}%
\pgfpathlineto{\pgfqpoint{1.472789in}{4.721683in}}%
\pgfpathlineto{\pgfqpoint{1.474911in}{4.905770in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{4.651314in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{4.753599in}}%
\pgfpathlineto{\pgfqpoint{1.478094in}{4.710853in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.872352in}}%
\pgfpathlineto{\pgfqpoint{1.482338in}{4.735210in}}%
\pgfpathlineto{\pgfqpoint{1.483400in}{4.864023in}}%
\pgfpathlineto{\pgfqpoint{1.484461in}{4.705575in}}%
\pgfpathlineto{\pgfqpoint{1.487644in}{5.140175in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{4.838258in}}%
\pgfpathlineto{\pgfqpoint{1.489766in}{4.875855in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{5.149848in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{4.907104in}}%
\pgfpathlineto{\pgfqpoint{1.492949in}{4.908524in}}%
\pgfpathlineto{\pgfqpoint{1.494010in}{4.884891in}}%
\pgfpathlineto{\pgfqpoint{1.495071in}{5.068038in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{4.840684in}}%
\pgfpathlineto{\pgfqpoint{1.499315in}{5.038480in}}%
\pgfpathlineto{\pgfqpoint{1.500377in}{4.885533in}}%
\pgfpathlineto{\pgfqpoint{1.501438in}{4.971132in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{4.819534in}}%
\pgfpathlineto{\pgfqpoint{1.503560in}{5.132714in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.895511in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{4.913289in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{5.059845in}}%
\pgfpathlineto{\pgfqpoint{1.507804in}{4.847978in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{5.050284in}}%
\pgfpathlineto{\pgfqpoint{1.509926in}{4.853512in}}%
\pgfpathlineto{\pgfqpoint{1.510987in}{4.947763in}}%
\pgfpathlineto{\pgfqpoint{1.513109in}{4.750435in}}%
\pgfpathlineto{\pgfqpoint{1.515231in}{4.922573in}}%
\pgfpathlineto{\pgfqpoint{1.516292in}{4.737525in}}%
\pgfpathlineto{\pgfqpoint{1.518415in}{4.956714in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{4.895862in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{4.774556in}}%
\pgfpathlineto{\pgfqpoint{1.522659in}{5.001212in}}%
\pgfpathlineto{\pgfqpoint{1.523720in}{4.685137in}}%
\pgfpathlineto{\pgfqpoint{1.524781in}{4.805792in}}%
\pgfpathlineto{\pgfqpoint{1.525842in}{4.671563in}}%
\pgfpathlineto{\pgfqpoint{1.526903in}{4.918766in}}%
\pgfpathlineto{\pgfqpoint{1.527964in}{4.792142in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{4.802779in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{5.032062in}}%
\pgfpathlineto{\pgfqpoint{1.531147in}{4.720062in}}%
\pgfpathlineto{\pgfqpoint{1.532208in}{4.926400in}}%
\pgfpathlineto{\pgfqpoint{1.533269in}{4.725780in}}%
\pgfpathlineto{\pgfqpoint{1.535392in}{5.186405in}}%
\pgfpathlineto{\pgfqpoint{1.537514in}{4.803311in}}%
\pgfpathlineto{\pgfqpoint{1.538575in}{4.950358in}}%
\pgfpathlineto{\pgfqpoint{1.539636in}{4.902314in}}%
\pgfpathlineto{\pgfqpoint{1.540697in}{4.946022in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{4.893705in}}%
\pgfpathlineto{\pgfqpoint{1.542819in}{5.103942in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{4.788486in}}%
\pgfpathlineto{\pgfqpoint{1.546002in}{4.892541in}}%
\pgfpathlineto{\pgfqpoint{1.547063in}{4.801306in}}%
\pgfpathlineto{\pgfqpoint{1.548124in}{4.845669in}}%
\pgfpathlineto{\pgfqpoint{1.549185in}{4.778492in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{5.048771in}}%
\pgfpathlineto{\pgfqpoint{1.551308in}{4.785795in}}%
\pgfpathlineto{\pgfqpoint{1.552369in}{4.905592in}}%
\pgfpathlineto{\pgfqpoint{1.554491in}{4.723674in}}%
\pgfpathlineto{\pgfqpoint{1.556613in}{4.922329in}}%
\pgfpathlineto{\pgfqpoint{1.557674in}{4.925266in}}%
\pgfpathlineto{\pgfqpoint{1.558735in}{4.621820in}}%
\pgfpathlineto{\pgfqpoint{1.559796in}{4.737677in}}%
\pgfpathlineto{\pgfqpoint{1.560857in}{4.926861in}}%
\pgfpathlineto{\pgfqpoint{1.561918in}{4.743197in}}%
\pgfpathlineto{\pgfqpoint{1.562979in}{4.834500in}}%
\pgfpathlineto{\pgfqpoint{1.564040in}{4.689627in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{4.865624in}}%
\pgfpathlineto{\pgfqpoint{1.567223in}{4.835696in}}%
\pgfpathlineto{\pgfqpoint{1.569346in}{4.887409in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{4.627780in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{4.650963in}}%
\pgfpathlineto{\pgfqpoint{1.573590in}{4.958041in}}%
\pgfpathlineto{\pgfqpoint{1.575712in}{4.776169in}}%
\pgfpathlineto{\pgfqpoint{1.576773in}{4.779498in}}%
\pgfpathlineto{\pgfqpoint{1.577834in}{4.687266in}}%
\pgfpathlineto{\pgfqpoint{1.578895in}{4.712726in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{4.709859in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{4.847881in}}%
\pgfpathlineto{\pgfqpoint{1.585262in}{4.753901in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{4.804067in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{4.651482in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{4.894059in}}%
\pgfpathlineto{\pgfqpoint{1.590567in}{4.715194in}}%
\pgfpathlineto{\pgfqpoint{1.591628in}{4.730647in}}%
\pgfpathlineto{\pgfqpoint{1.592689in}{4.874436in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{4.745258in}}%
\pgfpathlineto{\pgfqpoint{1.594811in}{4.804532in}}%
\pgfpathlineto{\pgfqpoint{1.595872in}{4.737657in}}%
\pgfpathlineto{\pgfqpoint{1.596933in}{4.881717in}}%
\pgfpathlineto{\pgfqpoint{1.599055in}{4.779969in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{4.776447in}}%
\pgfpathlineto{\pgfqpoint{1.601177in}{4.669954in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{4.673111in}}%
\pgfpathlineto{\pgfqpoint{1.603300in}{4.779174in}}%
\pgfpathlineto{\pgfqpoint{1.605422in}{4.593365in}}%
\pgfpathlineto{\pgfqpoint{1.606483in}{4.863067in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{4.837433in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{4.708373in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{4.764214in}}%
\pgfpathlineto{\pgfqpoint{1.612849in}{4.526280in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{4.892340in}}%
\pgfpathlineto{\pgfqpoint{1.614971in}{4.623041in}}%
\pgfpathlineto{\pgfqpoint{1.616032in}{4.686285in}}%
\pgfpathlineto{\pgfqpoint{1.617093in}{4.681887in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{4.850455in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{4.655505in}}%
\pgfpathlineto{\pgfqpoint{1.620277in}{4.798240in}}%
\pgfpathlineto{\pgfqpoint{1.622399in}{4.554478in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{4.645090in}}%
\pgfpathlineto{\pgfqpoint{1.624521in}{4.614922in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{4.597565in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{4.717931in}}%
\pgfpathlineto{\pgfqpoint{1.627704in}{4.678292in}}%
\pgfpathlineto{\pgfqpoint{1.628765in}{4.716861in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{4.589846in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{4.707657in}}%
\pgfpathlineto{\pgfqpoint{1.634070in}{4.343496in}}%
\pgfpathlineto{\pgfqpoint{1.635131in}{4.622661in}}%
\pgfpathlineto{\pgfqpoint{1.636192in}{4.552629in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{4.761634in}}%
\pgfpathlineto{\pgfqpoint{1.639376in}{4.754972in}}%
\pgfpathlineto{\pgfqpoint{1.641498in}{4.483490in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{4.680658in}}%
\pgfpathlineto{\pgfqpoint{1.645742in}{4.579190in}}%
\pgfpathlineto{\pgfqpoint{1.646803in}{4.653581in}}%
\pgfpathlineto{\pgfqpoint{1.647864in}{4.551464in}}%
\pgfpathlineto{\pgfqpoint{1.648925in}{4.722675in}}%
\pgfpathlineto{\pgfqpoint{1.649986in}{4.557243in}}%
\pgfpathlineto{\pgfqpoint{1.651047in}{4.661816in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{4.483251in}}%
\pgfpathlineto{\pgfqpoint{1.653169in}{4.658539in}}%
\pgfpathlineto{\pgfqpoint{1.654231in}{4.542237in}}%
\pgfpathlineto{\pgfqpoint{1.656353in}{4.699644in}}%
\pgfpathlineto{\pgfqpoint{1.658475in}{4.496689in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{4.622496in}}%
\pgfpathlineto{\pgfqpoint{1.660597in}{4.493728in}}%
\pgfpathlineto{\pgfqpoint{1.661658in}{4.522689in}}%
\pgfpathlineto{\pgfqpoint{1.663780in}{4.659409in}}%
\pgfpathlineto{\pgfqpoint{1.665902in}{4.521620in}}%
\pgfpathlineto{\pgfqpoint{1.666963in}{4.575057in}}%
\pgfpathlineto{\pgfqpoint{1.668024in}{4.504874in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{4.576320in}}%
\pgfpathlineto{\pgfqpoint{1.672269in}{4.175346in}}%
\pgfpathlineto{\pgfqpoint{1.674391in}{4.550027in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{4.396228in}}%
\pgfpathlineto{\pgfqpoint{1.677574in}{4.518626in}}%
\pgfpathlineto{\pgfqpoint{1.679696in}{4.216486in}}%
\pgfpathlineto{\pgfqpoint{1.680757in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.417363in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{4.366340in}}%
\pgfpathlineto{\pgfqpoint{1.683940in}{4.489584in}}%
\pgfpathlineto{\pgfqpoint{1.685001in}{4.291118in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{4.319211in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{4.157023in}}%
\pgfpathlineto{\pgfqpoint{1.691368in}{4.299027in}}%
\pgfpathlineto{\pgfqpoint{1.692429in}{4.283416in}}%
\pgfpathlineto{\pgfqpoint{1.693490in}{4.471700in}}%
\pgfpathlineto{\pgfqpoint{1.694551in}{4.436128in}}%
\pgfpathlineto{\pgfqpoint{1.696673in}{4.087029in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{4.278387in}}%
\pgfpathlineto{\pgfqpoint{1.700917in}{4.160965in}}%
\pgfpathlineto{\pgfqpoint{1.701978in}{4.357423in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{4.192562in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{4.263154in}}%
\pgfpathlineto{\pgfqpoint{1.705162in}{4.119820in}}%
\pgfpathlineto{\pgfqpoint{1.706223in}{4.186471in}}%
\pgfpathlineto{\pgfqpoint{1.708345in}{4.118755in}}%
\pgfpathlineto{\pgfqpoint{1.709406in}{4.266518in}}%
\pgfpathlineto{\pgfqpoint{1.710467in}{4.043360in}}%
\pgfpathlineto{\pgfqpoint{1.711528in}{4.178997in}}%
\pgfpathlineto{\pgfqpoint{1.712589in}{4.116154in}}%
\pgfpathlineto{\pgfqpoint{1.713650in}{4.173893in}}%
\pgfpathlineto{\pgfqpoint{1.714711in}{4.102683in}}%
\pgfpathlineto{\pgfqpoint{1.715772in}{4.197420in}}%
\pgfpathlineto{\pgfqpoint{1.716833in}{4.037827in}}%
\pgfpathlineto{\pgfqpoint{1.717894in}{4.207351in}}%
\pgfpathlineto{\pgfqpoint{1.720016in}{3.983938in}}%
\pgfpathlineto{\pgfqpoint{1.721077in}{4.145734in}}%
\pgfpathlineto{\pgfqpoint{1.723200in}{3.931386in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{4.145098in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{4.161238in}}%
\pgfpathlineto{\pgfqpoint{1.727444in}{4.015540in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{4.052541in}}%
\pgfpathlineto{\pgfqpoint{1.729566in}{4.037894in}}%
\pgfpathlineto{\pgfqpoint{1.730627in}{4.151225in}}%
\pgfpathlineto{\pgfqpoint{1.732749in}{4.588972in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{4.497974in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{4.767788in}}%
\pgfpathlineto{\pgfqpoint{1.739116in}{4.543196in}}%
\pgfpathlineto{\pgfqpoint{1.741238in}{4.672057in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{4.604253in}}%
\pgfpathlineto{\pgfqpoint{1.743360in}{4.742356in}}%
\pgfpathlineto{\pgfqpoint{1.744421in}{4.543348in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{4.589138in}}%
\pgfpathlineto{\pgfqpoint{1.747604in}{4.647680in}}%
\pgfpathlineto{\pgfqpoint{1.748665in}{4.615796in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{4.496513in}}%
\pgfpathlineto{\pgfqpoint{1.750787in}{4.818210in}}%
\pgfpathlineto{\pgfqpoint{1.751848in}{4.587625in}}%
\pgfpathlineto{\pgfqpoint{1.752909in}{4.617598in}}%
\pgfpathlineto{\pgfqpoint{1.753970in}{4.661885in}}%
\pgfpathlineto{\pgfqpoint{1.755031in}{4.549249in}}%
\pgfpathlineto{\pgfqpoint{1.756093in}{4.610255in}}%
\pgfpathlineto{\pgfqpoint{1.757154in}{4.543984in}}%
\pgfpathlineto{\pgfqpoint{1.758215in}{4.640628in}}%
\pgfpathlineto{\pgfqpoint{1.759276in}{4.578204in}}%
\pgfpathlineto{\pgfqpoint{1.760337in}{4.626021in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{4.508059in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{4.526758in}}%
\pgfpathlineto{\pgfqpoint{1.763520in}{4.478289in}}%
\pgfpathlineto{\pgfqpoint{1.764581in}{4.535967in}}%
\pgfpathlineto{\pgfqpoint{1.765642in}{4.369312in}}%
\pgfpathlineto{\pgfqpoint{1.766703in}{4.570639in}}%
\pgfpathlineto{\pgfqpoint{1.767764in}{4.549785in}}%
\pgfpathlineto{\pgfqpoint{1.772008in}{4.826132in}}%
\pgfpathlineto{\pgfqpoint{1.775192in}{4.549476in}}%
\pgfpathlineto{\pgfqpoint{1.776253in}{4.670246in}}%
\pgfpathlineto{\pgfqpoint{1.777314in}{4.442475in}}%
\pgfpathlineto{\pgfqpoint{1.780497in}{4.642855in}}%
\pgfpathlineto{\pgfqpoint{1.781558in}{4.645001in}}%
\pgfpathlineto{\pgfqpoint{1.782619in}{4.523574in}}%
\pgfpathlineto{\pgfqpoint{1.783680in}{4.552476in}}%
\pgfpathlineto{\pgfqpoint{1.784741in}{4.628489in}}%
\pgfpathlineto{\pgfqpoint{1.785802in}{4.517268in}}%
\pgfpathlineto{\pgfqpoint{1.786863in}{4.695230in}}%
\pgfpathlineto{\pgfqpoint{1.787924in}{4.641603in}}%
\pgfpathlineto{\pgfqpoint{1.788985in}{4.602155in}}%
\pgfpathlineto{\pgfqpoint{1.790047in}{4.621179in}}%
\pgfpathlineto{\pgfqpoint{1.792169in}{4.529650in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{4.547070in}}%
\pgfpathlineto{\pgfqpoint{1.794291in}{4.628814in}}%
\pgfpathlineto{\pgfqpoint{1.795352in}{4.601685in}}%
\pgfpathlineto{\pgfqpoint{1.796413in}{4.545659in}}%
\pgfpathlineto{\pgfqpoint{1.797474in}{4.649387in}}%
\pgfpathlineto{\pgfqpoint{1.799596in}{4.519916in}}%
\pgfpathlineto{\pgfqpoint{1.800657in}{4.603612in}}%
\pgfpathlineto{\pgfqpoint{1.802779in}{4.429754in}}%
\pgfpathlineto{\pgfqpoint{1.803840in}{4.578701in}}%
\pgfpathlineto{\pgfqpoint{1.804901in}{4.520063in}}%
\pgfpathlineto{\pgfqpoint{1.805962in}{4.555258in}}%
\pgfpathlineto{\pgfqpoint{1.808085in}{4.930622in}}%
\pgfpathlineto{\pgfqpoint{1.809146in}{4.758392in}}%
\pgfpathlineto{\pgfqpoint{1.810207in}{4.777909in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{4.850376in}}%
\pgfpathlineto{\pgfqpoint{1.813390in}{4.680516in}}%
\pgfpathlineto{\pgfqpoint{1.814451in}{4.846101in}}%
\pgfpathlineto{\pgfqpoint{1.816573in}{4.725974in}}%
\pgfpathlineto{\pgfqpoint{1.817634in}{4.861600in}}%
\pgfpathlineto{\pgfqpoint{1.818695in}{4.730913in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{4.778244in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{4.719896in}}%
\pgfpathlineto{\pgfqpoint{1.822939in}{4.919435in}}%
\pgfpathlineto{\pgfqpoint{1.824001in}{4.626774in}}%
\pgfpathlineto{\pgfqpoint{1.826123in}{4.870600in}}%
\pgfpathlineto{\pgfqpoint{1.828245in}{4.685860in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{4.875967in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{4.863810in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{4.694795in}}%
\pgfpathlineto{\pgfqpoint{1.835672in}{4.852945in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{4.845684in}}%
\pgfpathlineto{\pgfqpoint{1.837794in}{4.792338in}}%
\pgfpathlineto{\pgfqpoint{1.839916in}{4.959610in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{4.981845in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{4.823635in}}%
\pgfpathlineto{\pgfqpoint{1.844161in}{4.857460in}}%
\pgfpathlineto{\pgfqpoint{1.845222in}{4.807080in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{5.085347in}}%
\pgfpathlineto{\pgfqpoint{1.849466in}{4.966225in}}%
\pgfpathlineto{\pgfqpoint{1.850527in}{5.006022in}}%
\pgfpathlineto{\pgfqpoint{1.852649in}{4.880254in}}%
\pgfpathlineto{\pgfqpoint{1.853710in}{4.887468in}}%
\pgfpathlineto{\pgfqpoint{1.854771in}{4.894595in}}%
\pgfpathlineto{\pgfqpoint{1.856893in}{4.944657in}}%
\pgfpathlineto{\pgfqpoint{1.861138in}{4.774283in}}%
\pgfpathlineto{\pgfqpoint{1.863260in}{5.102396in}}%
\pgfpathlineto{\pgfqpoint{1.865382in}{4.779717in}}%
\pgfpathlineto{\pgfqpoint{1.867504in}{4.986091in}}%
\pgfpathlineto{\pgfqpoint{1.868565in}{4.852764in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.982262in}}%
\pgfpathlineto{\pgfqpoint{1.870687in}{4.893949in}}%
\pgfpathlineto{\pgfqpoint{1.871748in}{5.076594in}}%
\pgfpathlineto{\pgfqpoint{1.873870in}{4.848368in}}%
\pgfpathlineto{\pgfqpoint{1.875993in}{5.028773in}}%
\pgfpathlineto{\pgfqpoint{1.877054in}{4.948011in}}%
\pgfpathlineto{\pgfqpoint{1.878115in}{4.972743in}}%
\pgfpathlineto{\pgfqpoint{1.880237in}{4.820972in}}%
\pgfpathlineto{\pgfqpoint{1.882359in}{4.971165in}}%
\pgfpathlineto{\pgfqpoint{1.883420in}{4.909511in}}%
\pgfpathlineto{\pgfqpoint{1.884481in}{4.993678in}}%
\pgfpathlineto{\pgfqpoint{1.885542in}{4.881916in}}%
\pgfpathlineto{\pgfqpoint{1.886603in}{4.886287in}}%
\pgfpathlineto{\pgfqpoint{1.887664in}{4.991371in}}%
\pgfpathlineto{\pgfqpoint{1.888725in}{4.956552in}}%
\pgfpathlineto{\pgfqpoint{1.889786in}{4.892574in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{5.020668in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{4.647584in}}%
\pgfpathlineto{\pgfqpoint{1.896153in}{5.017616in}}%
\pgfpathlineto{\pgfqpoint{1.897214in}{4.700595in}}%
\pgfpathlineto{\pgfqpoint{1.898275in}{4.797941in}}%
\pgfpathlineto{\pgfqpoint{1.899336in}{4.919981in}}%
\pgfpathlineto{\pgfqpoint{1.900397in}{4.667484in}}%
\pgfpathlineto{\pgfqpoint{1.903580in}{5.104900in}}%
\pgfpathlineto{\pgfqpoint{1.906763in}{4.809717in}}%
\pgfpathlineto{\pgfqpoint{1.909947in}{5.050279in}}%
\pgfpathlineto{\pgfqpoint{1.913130in}{4.829682in}}%
\pgfpathlineto{\pgfqpoint{1.914191in}{5.130314in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.779729in}}%
\pgfpathlineto{\pgfqpoint{1.917374in}{4.813810in}}%
\pgfpathlineto{\pgfqpoint{1.919496in}{4.601438in}}%
\pgfpathlineto{\pgfqpoint{1.921618in}{4.970136in}}%
\pgfpathlineto{\pgfqpoint{1.922679in}{4.652185in}}%
\pgfpathlineto{\pgfqpoint{1.923740in}{4.798970in}}%
\pgfpathlineto{\pgfqpoint{1.924801in}{4.722732in}}%
\pgfpathlineto{\pgfqpoint{1.925863in}{4.827551in}}%
\pgfpathlineto{\pgfqpoint{1.927985in}{4.642702in}}%
\pgfpathlineto{\pgfqpoint{1.929046in}{4.670136in}}%
\pgfpathlineto{\pgfqpoint{1.930107in}{4.676800in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{4.866707in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{4.854843in}}%
\pgfpathlineto{\pgfqpoint{1.933290in}{4.702465in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{4.834342in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{4.679398in}}%
\pgfpathlineto{\pgfqpoint{1.938595in}{4.719854in}}%
\pgfpathlineto{\pgfqpoint{1.939656in}{4.636837in}}%
\pgfpathlineto{\pgfqpoint{1.941778in}{4.742708in}}%
\pgfpathlineto{\pgfqpoint{1.943901in}{4.660847in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{4.701637in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{4.584378in}}%
\pgfpathlineto{\pgfqpoint{1.949206in}{4.636041in}}%
\pgfpathlineto{\pgfqpoint{1.950267in}{4.469255in}}%
\pgfpathlineto{\pgfqpoint{1.951328in}{4.585076in}}%
\pgfpathlineto{\pgfqpoint{1.952389in}{4.375963in}}%
\pgfpathlineto{\pgfqpoint{1.953450in}{4.439272in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{4.920204in}}%
\pgfpathlineto{\pgfqpoint{1.956633in}{4.822108in}}%
\pgfpathlineto{\pgfqpoint{1.957694in}{4.701914in}}%
\pgfpathlineto{\pgfqpoint{1.959817in}{4.899859in}}%
\pgfpathlineto{\pgfqpoint{1.961939in}{4.784115in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{4.813017in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{4.864365in}}%
\pgfpathlineto{\pgfqpoint{1.965122in}{4.730262in}}%
\pgfpathlineto{\pgfqpoint{1.966183in}{4.766110in}}%
\pgfpathlineto{\pgfqpoint{1.967244in}{4.730580in}}%
\pgfpathlineto{\pgfqpoint{1.968305in}{4.598266in}}%
\pgfpathlineto{\pgfqpoint{1.970427in}{4.911276in}}%
\pgfpathlineto{\pgfqpoint{1.971488in}{4.636934in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{4.793109in}}%
\pgfpathlineto{\pgfqpoint{1.973610in}{4.620899in}}%
\pgfpathlineto{\pgfqpoint{1.975732in}{4.813249in}}%
\pgfpathlineto{\pgfqpoint{1.978916in}{4.487629in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{4.580076in}}%
\pgfpathlineto{\pgfqpoint{1.981038in}{4.459540in}}%
\pgfpathlineto{\pgfqpoint{1.983160in}{4.685166in}}%
\pgfpathlineto{\pgfqpoint{1.984221in}{4.581687in}}%
\pgfpathlineto{\pgfqpoint{1.985282in}{4.617391in}}%
\pgfpathlineto{\pgfqpoint{1.986343in}{4.553462in}}%
\pgfpathlineto{\pgfqpoint{1.987404in}{4.638743in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{4.574953in}}%
\pgfpathlineto{\pgfqpoint{1.989526in}{4.377938in}}%
\pgfpathlineto{\pgfqpoint{1.990587in}{4.627785in}}%
\pgfpathlineto{\pgfqpoint{1.992709in}{4.413377in}}%
\pgfpathlineto{\pgfqpoint{1.993771in}{4.477481in}}%
\pgfpathlineto{\pgfqpoint{1.994832in}{4.339082in}}%
\pgfpathlineto{\pgfqpoint{1.995893in}{4.387327in}}%
\pgfpathlineto{\pgfqpoint{1.996954in}{4.500646in}}%
\pgfpathlineto{\pgfqpoint{1.998015in}{4.498642in}}%
\pgfpathlineto{\pgfqpoint{1.999076in}{4.496285in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{4.390045in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{4.436717in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{4.638551in}}%
\pgfpathlineto{\pgfqpoint{2.004381in}{4.523191in}}%
\pgfpathlineto{\pgfqpoint{2.007564in}{4.785658in}}%
\pgfpathlineto{\pgfqpoint{2.008625in}{4.693139in}}%
\pgfpathlineto{\pgfqpoint{2.009686in}{4.764332in}}%
\pgfpathlineto{\pgfqpoint{2.010748in}{4.625478in}}%
\pgfpathlineto{\pgfqpoint{2.012870in}{4.784071in}}%
\pgfpathlineto{\pgfqpoint{2.013931in}{4.438181in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{4.603871in}}%
\pgfpathlineto{\pgfqpoint{2.016053in}{4.583502in}}%
\pgfpathlineto{\pgfqpoint{2.017114in}{4.529847in}}%
\pgfpathlineto{\pgfqpoint{2.018175in}{4.602865in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{4.477638in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{4.632909in}}%
\pgfpathlineto{\pgfqpoint{2.025602in}{4.477802in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{4.534037in}}%
\pgfpathlineto{\pgfqpoint{2.027725in}{4.379875in}}%
\pgfpathlineto{\pgfqpoint{2.028786in}{4.434420in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{4.461452in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{4.350632in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{4.382045in}}%
\pgfpathlineto{\pgfqpoint{2.033030in}{4.474500in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{4.450720in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{4.502193in}}%
\pgfpathlineto{\pgfqpoint{2.036213in}{4.371592in}}%
\pgfpathlineto{\pgfqpoint{2.037274in}{4.421496in}}%
\pgfpathlineto{\pgfqpoint{2.038335in}{4.350331in}}%
\pgfpathlineto{\pgfqpoint{2.040457in}{4.497642in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{4.428608in}}%
\pgfpathlineto{\pgfqpoint{2.042579in}{4.471436in}}%
\pgfpathlineto{\pgfqpoint{2.043640in}{4.374708in}}%
\pgfpathlineto{\pgfqpoint{2.044702in}{4.434516in}}%
\pgfpathlineto{\pgfqpoint{2.046824in}{4.261432in}}%
\pgfpathlineto{\pgfqpoint{2.047885in}{4.364443in}}%
\pgfpathlineto{\pgfqpoint{2.048946in}{4.249932in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{2.051068in}{4.293146in}}%
\pgfpathlineto{\pgfqpoint{2.052129in}{4.370707in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{4.307102in}}%
\pgfpathlineto{\pgfqpoint{2.056373in}{4.631850in}}%
\pgfpathlineto{\pgfqpoint{2.057434in}{4.699993in}}%
\pgfpathlineto{\pgfqpoint{2.059556in}{4.409987in}}%
\pgfpathlineto{\pgfqpoint{2.060617in}{4.525384in}}%
\pgfpathlineto{\pgfqpoint{2.061679in}{4.468493in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{4.491327in}}%
\pgfpathlineto{\pgfqpoint{2.063801in}{4.600472in}}%
\pgfpathlineto{\pgfqpoint{2.065923in}{4.468011in}}%
\pgfpathlineto{\pgfqpoint{2.068045in}{4.595728in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{4.504609in}}%
\pgfpathlineto{\pgfqpoint{2.070167in}{4.544389in}}%
\pgfpathlineto{\pgfqpoint{2.071228in}{4.576032in}}%
\pgfpathlineto{\pgfqpoint{2.072289in}{4.565546in}}%
\pgfpathlineto{\pgfqpoint{2.073350in}{4.529391in}}%
\pgfpathlineto{\pgfqpoint{2.074411in}{4.650363in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{4.508859in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{4.494537in}}%
\pgfpathlineto{\pgfqpoint{2.079717in}{4.595674in}}%
\pgfpathlineto{\pgfqpoint{2.080778in}{4.480430in}}%
\pgfpathlineto{\pgfqpoint{2.081839in}{4.493816in}}%
\pgfpathlineto{\pgfqpoint{2.082900in}{4.620834in}}%
\pgfpathlineto{\pgfqpoint{2.083961in}{4.540211in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{4.625152in}}%
\pgfpathlineto{\pgfqpoint{2.086083in}{4.585828in}}%
\pgfpathlineto{\pgfqpoint{2.087144in}{4.407680in}}%
\pgfpathlineto{\pgfqpoint{2.089266in}{4.591196in}}%
\pgfpathlineto{\pgfqpoint{2.090327in}{4.443776in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{4.583409in}}%
\pgfpathlineto{\pgfqpoint{2.092449in}{4.536921in}}%
\pgfpathlineto{\pgfqpoint{2.093510in}{4.379367in}}%
\pgfpathlineto{\pgfqpoint{2.094571in}{4.539457in}}%
\pgfpathlineto{\pgfqpoint{2.096694in}{4.414462in}}%
\pgfpathlineto{\pgfqpoint{2.097755in}{4.512788in}}%
\pgfpathlineto{\pgfqpoint{2.098816in}{4.336173in}}%
\pgfpathlineto{\pgfqpoint{2.099877in}{4.441539in}}%
\pgfpathlineto{\pgfqpoint{2.100938in}{4.720232in}}%
\pgfpathlineto{\pgfqpoint{2.103060in}{4.407264in}}%
\pgfpathlineto{\pgfqpoint{2.104121in}{4.602962in}}%
\pgfpathlineto{\pgfqpoint{2.105182in}{4.387100in}}%
\pgfpathlineto{\pgfqpoint{2.106243in}{4.420445in}}%
\pgfpathlineto{\pgfqpoint{2.107304in}{4.363088in}}%
\pgfpathlineto{\pgfqpoint{2.109426in}{4.573716in}}%
\pgfpathlineto{\pgfqpoint{2.111548in}{4.263334in}}%
\pgfpathlineto{\pgfqpoint{2.113671in}{4.569823in}}%
\pgfpathlineto{\pgfqpoint{2.114732in}{4.254680in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{4.464463in}}%
\pgfpathlineto{\pgfqpoint{2.116854in}{4.439282in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{4.288471in}}%
\pgfpathlineto{\pgfqpoint{2.120037in}{4.491903in}}%
\pgfpathlineto{\pgfqpoint{2.121098in}{4.416438in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{4.418420in}}%
\pgfpathlineto{\pgfqpoint{2.125342in}{4.169306in}}%
\pgfpathlineto{\pgfqpoint{2.127464in}{4.498924in}}%
\pgfpathlineto{\pgfqpoint{2.129587in}{4.233147in}}%
\pgfpathlineto{\pgfqpoint{2.131709in}{4.410448in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{4.301691in}}%
\pgfpathlineto{\pgfqpoint{2.133831in}{4.318048in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{4.366921in}}%
\pgfpathlineto{\pgfqpoint{2.135953in}{4.326470in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{4.542388in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{4.179974in}}%
\pgfpathlineto{\pgfqpoint{2.140197in}{4.738093in}}%
\pgfpathlineto{\pgfqpoint{2.141258in}{4.635330in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{4.747770in}}%
\pgfpathlineto{\pgfqpoint{2.144441in}{4.645030in}}%
\pgfpathlineto{\pgfqpoint{2.145502in}{4.706660in}}%
\pgfpathlineto{\pgfqpoint{2.147625in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{2.148686in}{4.708548in}}%
\pgfpathlineto{\pgfqpoint{2.149747in}{4.559605in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{4.691801in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{4.636280in}}%
\pgfpathlineto{\pgfqpoint{2.152930in}{4.424376in}}%
\pgfpathlineto{\pgfqpoint{2.155052in}{4.661171in}}%
\pgfpathlineto{\pgfqpoint{2.156113in}{4.594180in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{4.402035in}}%
\pgfpathlineto{\pgfqpoint{2.158235in}{4.747147in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.643499in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{4.667339in}}%
\pgfpathlineto{\pgfqpoint{2.161418in}{4.584685in}}%
\pgfpathlineto{\pgfqpoint{2.163541in}{4.789661in}}%
\pgfpathlineto{\pgfqpoint{2.164602in}{4.559319in}}%
\pgfpathlineto{\pgfqpoint{2.165663in}{4.773345in}}%
\pgfpathlineto{\pgfqpoint{2.167785in}{4.545411in}}%
\pgfpathlineto{\pgfqpoint{2.168846in}{4.820139in}}%
\pgfpathlineto{\pgfqpoint{2.169907in}{4.656830in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{4.681649in}}%
\pgfpathlineto{\pgfqpoint{2.173090in}{4.548839in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{4.759960in}}%
\pgfpathlineto{\pgfqpoint{2.176273in}{4.590438in}}%
\pgfpathlineto{\pgfqpoint{2.177334in}{4.615071in}}%
\pgfpathlineto{\pgfqpoint{2.178395in}{4.746862in}}%
\pgfpathlineto{\pgfqpoint{2.179456in}{4.589369in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{4.693206in}}%
\pgfpathlineto{\pgfqpoint{2.182640in}{4.596656in}}%
\pgfpathlineto{\pgfqpoint{2.184762in}{4.671876in}}%
\pgfpathlineto{\pgfqpoint{2.185823in}{4.576401in}}%
\pgfpathlineto{\pgfqpoint{2.186884in}{4.684276in}}%
\pgfpathlineto{\pgfqpoint{2.190067in}{4.473060in}}%
\pgfpathlineto{\pgfqpoint{2.191128in}{4.563626in}}%
\pgfpathlineto{\pgfqpoint{2.192189in}{4.535024in}}%
\pgfpathlineto{\pgfqpoint{2.193250in}{4.571223in}}%
\pgfpathlineto{\pgfqpoint{2.194311in}{4.660752in}}%
\pgfpathlineto{\pgfqpoint{2.196433in}{4.428427in}}%
\pgfpathlineto{\pgfqpoint{2.197495in}{4.536853in}}%
\pgfpathlineto{\pgfqpoint{2.198556in}{4.828981in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{4.813112in}}%
\pgfpathlineto{\pgfqpoint{2.200678in}{4.717009in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{4.892792in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.726232in}}%
\pgfpathlineto{\pgfqpoint{2.203861in}{4.827933in}}%
\pgfpathlineto{\pgfqpoint{2.205983in}{4.706185in}}%
\pgfpathlineto{\pgfqpoint{2.207044in}{4.729820in}}%
\pgfpathlineto{\pgfqpoint{2.208105in}{4.851247in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{4.816902in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{4.871674in}}%
\pgfpathlineto{\pgfqpoint{2.211288in}{4.815975in}}%
\pgfpathlineto{\pgfqpoint{2.212349in}{4.636101in}}%
\pgfpathlineto{\pgfqpoint{2.213410in}{4.974390in}}%
\pgfpathlineto{\pgfqpoint{2.214472in}{4.815644in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{4.827723in}}%
\pgfpathlineto{\pgfqpoint{2.216594in}{4.793323in}}%
\pgfpathlineto{\pgfqpoint{2.217655in}{4.926179in}}%
\pgfpathlineto{\pgfqpoint{2.218716in}{4.721301in}}%
\pgfpathlineto{\pgfqpoint{2.219777in}{4.873447in}}%
\pgfpathlineto{\pgfqpoint{2.220838in}{4.624561in}}%
\pgfpathlineto{\pgfqpoint{2.221899in}{4.872698in}}%
\pgfpathlineto{\pgfqpoint{2.222960in}{4.708978in}}%
\pgfpathlineto{\pgfqpoint{2.225082in}{4.924027in}}%
\pgfpathlineto{\pgfqpoint{2.226143in}{4.871673in}}%
\pgfpathlineto{\pgfqpoint{2.227204in}{4.904567in}}%
\pgfpathlineto{\pgfqpoint{2.228265in}{4.891409in}}%
\pgfpathlineto{\pgfqpoint{2.229326in}{4.737961in}}%
\pgfpathlineto{\pgfqpoint{2.230387in}{4.836297in}}%
\pgfpathlineto{\pgfqpoint{2.231449in}{4.621264in}}%
\pgfpathlineto{\pgfqpoint{2.232510in}{4.711782in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{4.896781in}}%
\pgfpathlineto{\pgfqpoint{2.235693in}{4.592826in}}%
\pgfpathlineto{\pgfqpoint{2.236754in}{4.940949in}}%
\pgfpathlineto{\pgfqpoint{2.237815in}{4.805181in}}%
\pgfpathlineto{\pgfqpoint{2.238876in}{4.819346in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{4.657070in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{4.767368in}}%
\pgfpathlineto{\pgfqpoint{2.242059in}{4.760679in}}%
\pgfpathlineto{\pgfqpoint{2.243120in}{4.658736in}}%
\pgfpathlineto{\pgfqpoint{2.244181in}{4.713311in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{4.588649in}}%
\pgfpathlineto{\pgfqpoint{2.247364in}{4.803155in}}%
\pgfpathlineto{\pgfqpoint{2.248426in}{4.643279in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{4.878049in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{4.571925in}}%
\pgfpathlineto{\pgfqpoint{2.251609in}{4.673206in}}%
\pgfpathlineto{\pgfqpoint{2.252670in}{4.632765in}}%
\pgfpathlineto{\pgfqpoint{2.253731in}{4.670830in}}%
\pgfpathlineto{\pgfqpoint{2.254792in}{4.805525in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{4.588744in}}%
\pgfpathlineto{\pgfqpoint{2.256914in}{4.631718in}}%
\pgfpathlineto{\pgfqpoint{2.257975in}{4.726004in}}%
\pgfpathlineto{\pgfqpoint{2.261158in}{4.565305in}}%
\pgfpathlineto{\pgfqpoint{2.263280in}{4.742625in}}%
\pgfpathlineto{\pgfqpoint{2.264341in}{4.491944in}}%
\pgfpathlineto{\pgfqpoint{2.265403in}{4.568216in}}%
\pgfpathlineto{\pgfqpoint{2.266464in}{4.462869in}}%
\pgfpathlineto{\pgfqpoint{2.268586in}{4.723478in}}%
\pgfpathlineto{\pgfqpoint{2.271769in}{4.510157in}}%
\pgfpathlineto{\pgfqpoint{2.274952in}{4.660798in}}%
\pgfpathlineto{\pgfqpoint{2.276013in}{4.514373in}}%
\pgfpathlineto{\pgfqpoint{2.277074in}{4.606486in}}%
\pgfpathlineto{\pgfqpoint{2.279196in}{4.489734in}}%
\pgfpathlineto{\pgfqpoint{2.282380in}{4.618262in}}%
\pgfpathlineto{\pgfqpoint{2.283441in}{4.508750in}}%
\pgfpathlineto{\pgfqpoint{2.285563in}{4.963577in}}%
\pgfpathlineto{\pgfqpoint{2.286624in}{4.779894in}}%
\pgfpathlineto{\pgfqpoint{2.287685in}{4.905137in}}%
\pgfpathlineto{\pgfqpoint{2.288746in}{4.871768in}}%
\pgfpathlineto{\pgfqpoint{2.290868in}{4.815016in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{4.909257in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{4.517092in}}%
\pgfpathlineto{\pgfqpoint{2.294051in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{2.295112in}{4.746928in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{4.924137in}}%
\pgfpathlineto{\pgfqpoint{2.301479in}{4.722585in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{4.835655in}}%
\pgfpathlineto{\pgfqpoint{2.303601in}{4.685653in}}%
\pgfpathlineto{\pgfqpoint{2.305723in}{4.829442in}}%
\pgfpathlineto{\pgfqpoint{2.306784in}{4.787072in}}%
\pgfpathlineto{\pgfqpoint{2.307845in}{4.848082in}}%
\pgfpathlineto{\pgfqpoint{2.309967in}{4.802105in}}%
\pgfpathlineto{\pgfqpoint{2.311028in}{4.604390in}}%
\pgfpathlineto{\pgfqpoint{2.314211in}{4.880544in}}%
\pgfpathlineto{\pgfqpoint{2.315272in}{4.633313in}}%
\pgfpathlineto{\pgfqpoint{2.316334in}{4.720333in}}%
\pgfpathlineto{\pgfqpoint{2.317395in}{4.885687in}}%
\pgfpathlineto{\pgfqpoint{2.318456in}{4.716405in}}%
\pgfpathlineto{\pgfqpoint{2.319517in}{4.765104in}}%
\pgfpathlineto{\pgfqpoint{2.320578in}{4.899663in}}%
\pgfpathlineto{\pgfqpoint{2.322700in}{4.709853in}}%
\pgfpathlineto{\pgfqpoint{2.323761in}{4.734784in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{4.910193in}}%
\pgfpathlineto{\pgfqpoint{2.328005in}{4.674888in}}%
\pgfpathlineto{\pgfqpoint{2.330127in}{4.768212in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{4.605140in}}%
\pgfpathlineto{\pgfqpoint{2.332249in}{4.756873in}}%
\pgfpathlineto{\pgfqpoint{2.335433in}{4.594847in}}%
\pgfpathlineto{\pgfqpoint{2.336494in}{4.631443in}}%
\pgfpathlineto{\pgfqpoint{2.338616in}{4.556712in}}%
\pgfpathlineto{\pgfqpoint{2.339677in}{4.680140in}}%
\pgfpathlineto{\pgfqpoint{2.341799in}{4.516002in}}%
\pgfpathlineto{\pgfqpoint{2.342860in}{4.819736in}}%
\pgfpathlineto{\pgfqpoint{2.343921in}{4.517625in}}%
\pgfpathlineto{\pgfqpoint{2.344982in}{4.708390in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{4.472158in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{4.637316in}}%
\pgfpathlineto{\pgfqpoint{2.348165in}{4.567172in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{4.526341in}}%
\pgfpathlineto{\pgfqpoint{2.350288in}{4.592580in}}%
\pgfpathlineto{\pgfqpoint{2.351349in}{4.573413in}}%
\pgfpathlineto{\pgfqpoint{2.354532in}{4.406761in}}%
\pgfpathlineto{\pgfqpoint{2.355593in}{4.565979in}}%
\pgfpathlineto{\pgfqpoint{2.356654in}{4.420787in}}%
\pgfpathlineto{\pgfqpoint{2.358776in}{4.569442in}}%
\pgfpathlineto{\pgfqpoint{2.360898in}{4.438822in}}%
\pgfpathlineto{\pgfqpoint{2.361959in}{4.575321in}}%
\pgfpathlineto{\pgfqpoint{2.364081in}{4.363380in}}%
\pgfpathlineto{\pgfqpoint{2.366203in}{4.517614in}}%
\pgfpathlineto{\pgfqpoint{2.367265in}{4.399656in}}%
\pgfpathlineto{\pgfqpoint{2.368326in}{4.528479in}}%
\pgfpathlineto{\pgfqpoint{2.369387in}{4.376774in}}%
\pgfpathlineto{\pgfqpoint{2.370448in}{4.381452in}}%
\pgfpathlineto{\pgfqpoint{2.371509in}{4.338211in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.482101in}}%
\pgfpathlineto{\pgfqpoint{2.376814in}{4.125981in}}%
\pgfpathlineto{\pgfqpoint{2.377875in}{4.453777in}}%
\pgfpathlineto{\pgfqpoint{2.378936in}{4.364039in}}%
\pgfpathlineto{\pgfqpoint{2.379997in}{4.162706in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{4.238066in}}%
\pgfpathlineto{\pgfqpoint{2.382119in}{4.320717in}}%
\pgfpathlineto{\pgfqpoint{2.383180in}{4.236252in}}%
\pgfpathlineto{\pgfqpoint{2.384242in}{4.411594in}}%
\pgfpathlineto{\pgfqpoint{2.385303in}{4.371980in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{4.359718in}}%
\pgfpathlineto{\pgfqpoint{2.387425in}{4.096684in}}%
\pgfpathlineto{\pgfqpoint{2.388486in}{4.269113in}}%
\pgfpathlineto{\pgfqpoint{2.389547in}{4.247235in}}%
\pgfpathlineto{\pgfqpoint{2.390608in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{2.391669in}{4.257546in}}%
\pgfpathlineto{\pgfqpoint{2.392730in}{4.189420in}}%
\pgfpathlineto{\pgfqpoint{2.394852in}{4.338103in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{4.323712in}}%
\pgfpathlineto{\pgfqpoint{2.398035in}{4.779972in}}%
\pgfpathlineto{\pgfqpoint{2.401219in}{4.526547in}}%
\pgfpathlineto{\pgfqpoint{2.402280in}{4.677346in}}%
\pgfpathlineto{\pgfqpoint{2.403341in}{4.637226in}}%
\pgfpathlineto{\pgfqpoint{2.404402in}{4.412471in}}%
\pgfpathlineto{\pgfqpoint{2.405463in}{4.622630in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{4.320656in}}%
\pgfpathlineto{\pgfqpoint{2.411829in}{4.602913in}}%
\pgfpathlineto{\pgfqpoint{2.413951in}{4.391862in}}%
\pgfpathlineto{\pgfqpoint{2.415012in}{4.466643in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.494506in}}%
\pgfpathlineto{\pgfqpoint{2.419257in}{4.345483in}}%
\pgfpathlineto{\pgfqpoint{2.420318in}{4.415223in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{4.407521in}}%
\pgfpathlineto{\pgfqpoint{2.422440in}{4.336240in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{2.425623in}{4.385456in}}%
\pgfpathlineto{\pgfqpoint{2.426684in}{4.138074in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{4.414402in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{4.391795in}}%
\pgfpathlineto{\pgfqpoint{2.429867in}{4.296374in}}%
\pgfpathlineto{\pgfqpoint{2.430928in}{4.334585in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{4.318990in}}%
\pgfpathlineto{\pgfqpoint{2.434111in}{4.136833in}}%
\pgfpathlineto{\pgfqpoint{2.436234in}{4.355952in}}%
\pgfpathlineto{\pgfqpoint{2.438356in}{4.096620in}}%
\pgfpathlineto{\pgfqpoint{2.439417in}{4.196071in}}%
\pgfpathlineto{\pgfqpoint{2.440478in}{4.145216in}}%
\pgfpathlineto{\pgfqpoint{2.442600in}{4.282821in}}%
\pgfpathlineto{\pgfqpoint{2.443661in}{3.980658in}}%
\pgfpathlineto{\pgfqpoint{2.444722in}{4.296156in}}%
\pgfpathlineto{\pgfqpoint{2.445783in}{4.118762in}}%
\pgfpathlineto{\pgfqpoint{2.446844in}{4.187552in}}%
\pgfpathlineto{\pgfqpoint{2.448966in}{4.188651in}}%
\pgfpathlineto{\pgfqpoint{2.450027in}{4.123053in}}%
\pgfpathlineto{\pgfqpoint{2.451088in}{4.134013in}}%
\pgfpathlineto{\pgfqpoint{2.452150in}{4.124777in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{3.935695in}}%
\pgfpathlineto{\pgfqpoint{2.455333in}{3.972532in}}%
\pgfpathlineto{\pgfqpoint{2.456394in}{4.057596in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.983972in}}%
\pgfpathlineto{\pgfqpoint{2.459577in}{4.191568in}}%
\pgfpathlineto{\pgfqpoint{2.460638in}{4.104691in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{4.003797in}}%
\pgfpathlineto{\pgfqpoint{2.462760in}{4.072635in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{3.973592in}}%
\pgfpathlineto{\pgfqpoint{2.464882in}{4.009717in}}%
\pgfpathlineto{\pgfqpoint{2.465943in}{4.029190in}}%
\pgfpathlineto{\pgfqpoint{2.468065in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{2.469127in}{4.070174in}}%
\pgfpathlineto{\pgfqpoint{2.470188in}{4.011829in}}%
\pgfpathlineto{\pgfqpoint{2.471249in}{3.766917in}}%
\pgfpathlineto{\pgfqpoint{2.472310in}{3.890400in}}%
\pgfpathlineto{\pgfqpoint{2.473371in}{3.873467in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{3.879125in}}%
\pgfpathlineto{\pgfqpoint{2.475493in}{3.993790in}}%
\pgfpathlineto{\pgfqpoint{2.477615in}{3.793583in}}%
\pgfpathlineto{\pgfqpoint{2.478676in}{3.868931in}}%
\pgfpathlineto{\pgfqpoint{2.479737in}{3.937495in}}%
\pgfpathlineto{\pgfqpoint{2.481859in}{3.825661in}}%
\pgfpathlineto{\pgfqpoint{2.483981in}{3.996381in}}%
\pgfpathlineto{\pgfqpoint{2.485042in}{3.894640in}}%
\pgfpathlineto{\pgfqpoint{2.486104in}{3.956048in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{3.795722in}}%
\pgfpathlineto{\pgfqpoint{2.488226in}{3.835153in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{3.826562in}}%
\pgfpathlineto{\pgfqpoint{2.490348in}{3.831636in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{3.850924in}}%
\pgfpathlineto{\pgfqpoint{2.492470in}{3.733677in}}%
\pgfpathlineto{\pgfqpoint{2.493531in}{3.854050in}}%
\pgfpathlineto{\pgfqpoint{2.494592in}{3.662819in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{3.679899in}}%
\pgfpathlineto{\pgfqpoint{2.496714in}{3.954300in}}%
\pgfpathlineto{\pgfqpoint{2.497775in}{3.733583in}}%
\pgfpathlineto{\pgfqpoint{2.498836in}{3.827215in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{3.898853in}}%
\pgfpathlineto{\pgfqpoint{2.500958in}{3.568521in}}%
\pgfpathlineto{\pgfqpoint{2.502019in}{3.839572in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{3.794636in}}%
\pgfpathlineto{\pgfqpoint{2.504142in}{3.868009in}}%
\pgfpathlineto{\pgfqpoint{2.505203in}{3.634624in}}%
\pgfpathlineto{\pgfqpoint{2.506264in}{3.839949in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.657688in}}%
\pgfpathlineto{\pgfqpoint{2.508386in}{3.795445in}}%
\pgfpathlineto{\pgfqpoint{2.509447in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{3.760185in}}%
\pgfpathlineto{\pgfqpoint{2.511569in}{3.696214in}}%
\pgfpathlineto{\pgfqpoint{2.513691in}{3.430712in}}%
\pgfpathlineto{\pgfqpoint{2.514752in}{3.690837in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{3.647010in}}%
\pgfpathlineto{\pgfqpoint{2.516874in}{3.693825in}}%
\pgfpathlineto{\pgfqpoint{2.517935in}{3.636019in}}%
\pgfpathlineto{\pgfqpoint{2.518996in}{3.810870in}}%
\pgfpathlineto{\pgfqpoint{2.521119in}{3.602866in}}%
\pgfpathlineto{\pgfqpoint{2.522180in}{3.659353in}}%
\pgfpathlineto{\pgfqpoint{2.523241in}{3.592691in}}%
\pgfpathlineto{\pgfqpoint{2.524302in}{3.628294in}}%
\pgfpathlineto{\pgfqpoint{2.525363in}{3.518628in}}%
\pgfpathlineto{\pgfqpoint{2.526424in}{3.608707in}}%
\pgfpathlineto{\pgfqpoint{2.528546in}{3.509129in}}%
\pgfpathlineto{\pgfqpoint{2.529607in}{3.748419in}}%
\pgfpathlineto{\pgfqpoint{2.530668in}{3.500972in}}%
\pgfpathlineto{\pgfqpoint{2.531729in}{3.581470in}}%
\pgfpathlineto{\pgfqpoint{2.532790in}{3.511962in}}%
\pgfpathlineto{\pgfqpoint{2.533851in}{3.593078in}}%
\pgfpathlineto{\pgfqpoint{2.534912in}{3.463688in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{3.713052in}}%
\pgfpathlineto{\pgfqpoint{2.538096in}{3.481363in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{3.637385in}}%
\pgfpathlineto{\pgfqpoint{2.540218in}{3.506300in}}%
\pgfpathlineto{\pgfqpoint{2.542340in}{3.696767in}}%
\pgfpathlineto{\pgfqpoint{2.544462in}{3.395270in}}%
\pgfpathlineto{\pgfqpoint{2.545523in}{3.582923in}}%
\pgfpathlineto{\pgfqpoint{2.546584in}{3.520839in}}%
\pgfpathlineto{\pgfqpoint{2.547645in}{3.537024in}}%
\pgfpathlineto{\pgfqpoint{2.549767in}{3.417935in}}%
\pgfpathlineto{\pgfqpoint{2.550828in}{3.571902in}}%
\pgfpathlineto{\pgfqpoint{2.552950in}{3.358226in}}%
\pgfpathlineto{\pgfqpoint{2.554012in}{3.518555in}}%
\pgfpathlineto{\pgfqpoint{2.555073in}{3.497478in}}%
\pgfpathlineto{\pgfqpoint{2.556134in}{3.428988in}}%
\pgfpathlineto{\pgfqpoint{2.557195in}{3.574526in}}%
\pgfpathlineto{\pgfqpoint{2.558256in}{3.395426in}}%
\pgfpathlineto{\pgfqpoint{2.559317in}{3.424829in}}%
\pgfpathlineto{\pgfqpoint{2.560378in}{3.492008in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{3.430318in}}%
\pgfpathlineto{\pgfqpoint{2.565683in}{4.763416in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{4.598225in}}%
\pgfpathlineto{\pgfqpoint{2.570988in}{4.784202in}}%
\pgfpathlineto{\pgfqpoint{2.572050in}{4.628912in}}%
\pgfpathlineto{\pgfqpoint{2.573111in}{4.698026in}}%
\pgfpathlineto{\pgfqpoint{2.575233in}{4.598326in}}%
\pgfpathlineto{\pgfqpoint{2.578416in}{4.891080in}}%
\pgfpathlineto{\pgfqpoint{2.579477in}{4.672061in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{4.710627in}}%
\pgfpathlineto{\pgfqpoint{2.581599in}{4.604254in}}%
\pgfpathlineto{\pgfqpoint{2.582660in}{4.774377in}}%
\pgfpathlineto{\pgfqpoint{2.583721in}{4.756983in}}%
\pgfpathlineto{\pgfqpoint{2.584782in}{4.857421in}}%
\pgfpathlineto{\pgfqpoint{2.585843in}{4.825301in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{4.687842in}}%
\pgfpathlineto{\pgfqpoint{2.589027in}{4.742576in}}%
\pgfpathlineto{\pgfqpoint{2.590088in}{4.707762in}}%
\pgfpathlineto{\pgfqpoint{2.591149in}{4.797495in}}%
\pgfpathlineto{\pgfqpoint{2.592210in}{4.779616in}}%
\pgfpathlineto{\pgfqpoint{2.594332in}{4.560672in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{4.805856in}}%
\pgfpathlineto{\pgfqpoint{2.596454in}{4.731722in}}%
\pgfpathlineto{\pgfqpoint{2.597515in}{4.644188in}}%
\pgfpathlineto{\pgfqpoint{2.598576in}{4.715097in}}%
\pgfpathlineto{\pgfqpoint{2.599637in}{4.666498in}}%
\pgfpathlineto{\pgfqpoint{2.600698in}{4.771393in}}%
\pgfpathlineto{\pgfqpoint{2.601759in}{4.473645in}}%
\pgfpathlineto{\pgfqpoint{2.602820in}{4.604294in}}%
\pgfpathlineto{\pgfqpoint{2.603881in}{4.776178in}}%
\pgfpathlineto{\pgfqpoint{2.604942in}{4.676726in}}%
\pgfpathlineto{\pgfqpoint{2.606004in}{4.777921in}}%
\pgfpathlineto{\pgfqpoint{2.607065in}{4.503720in}}%
\pgfpathlineto{\pgfqpoint{2.608126in}{4.701520in}}%
\pgfpathlineto{\pgfqpoint{2.609187in}{4.689196in}}%
\pgfpathlineto{\pgfqpoint{2.610248in}{4.442302in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{4.568565in}}%
\pgfpathlineto{\pgfqpoint{2.613431in}{4.427098in}}%
\pgfpathlineto{\pgfqpoint{2.615553in}{4.634147in}}%
\pgfpathlineto{\pgfqpoint{2.616614in}{4.514866in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{4.826396in}}%
\pgfpathlineto{\pgfqpoint{2.618736in}{4.820171in}}%
\pgfpathlineto{\pgfqpoint{2.620858in}{4.719440in}}%
\pgfpathlineto{\pgfqpoint{2.621919in}{4.836457in}}%
\pgfpathlineto{\pgfqpoint{2.622981in}{4.625396in}}%
\pgfpathlineto{\pgfqpoint{2.625103in}{4.880913in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{4.675004in}}%
\pgfpathlineto{\pgfqpoint{2.628286in}{4.799189in}}%
\pgfpathlineto{\pgfqpoint{2.629347in}{4.740994in}}%
\pgfpathlineto{\pgfqpoint{2.631469in}{4.835716in}}%
\pgfpathlineto{\pgfqpoint{2.632530in}{4.614283in}}%
\pgfpathlineto{\pgfqpoint{2.634652in}{5.022857in}}%
\pgfpathlineto{\pgfqpoint{2.635713in}{4.951326in}}%
\pgfpathlineto{\pgfqpoint{2.636774in}{4.510505in}}%
\pgfpathlineto{\pgfqpoint{2.637835in}{4.875695in}}%
\pgfpathlineto{\pgfqpoint{2.638896in}{4.791943in}}%
\pgfpathlineto{\pgfqpoint{2.639958in}{4.735609in}}%
\pgfpathlineto{\pgfqpoint{2.641019in}{4.846111in}}%
\pgfpathlineto{\pgfqpoint{2.642080in}{4.821308in}}%
\pgfpathlineto{\pgfqpoint{2.643141in}{4.881457in}}%
\pgfpathlineto{\pgfqpoint{2.644202in}{4.840051in}}%
\pgfpathlineto{\pgfqpoint{2.645263in}{4.732248in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{4.781871in}}%
\pgfpathlineto{\pgfqpoint{2.647385in}{4.766904in}}%
\pgfpathlineto{\pgfqpoint{2.648446in}{4.677144in}}%
\pgfpathlineto{\pgfqpoint{2.649507in}{4.708375in}}%
\pgfpathlineto{\pgfqpoint{2.651629in}{4.963248in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{4.762784in}}%
\pgfpathlineto{\pgfqpoint{2.654812in}{4.723454in}}%
\pgfpathlineto{\pgfqpoint{2.657996in}{5.012498in}}%
\pgfpathlineto{\pgfqpoint{2.660118in}{4.840583in}}%
\pgfpathlineto{\pgfqpoint{2.661179in}{4.777223in}}%
\pgfpathlineto{\pgfqpoint{2.662240in}{4.791532in}}%
\pgfpathlineto{\pgfqpoint{2.663301in}{4.882432in}}%
\pgfpathlineto{\pgfqpoint{2.664362in}{4.795121in}}%
\pgfpathlineto{\pgfqpoint{2.665423in}{4.807957in}}%
\pgfpathlineto{\pgfqpoint{2.666484in}{4.819307in}}%
\pgfpathlineto{\pgfqpoint{2.667545in}{4.766452in}}%
\pgfpathlineto{\pgfqpoint{2.668606in}{4.812299in}}%
\pgfpathlineto{\pgfqpoint{2.669667in}{4.633455in}}%
\pgfpathlineto{\pgfqpoint{2.671789in}{5.029692in}}%
\pgfpathlineto{\pgfqpoint{2.672850in}{4.763187in}}%
\pgfpathlineto{\pgfqpoint{2.673912in}{4.846152in}}%
\pgfpathlineto{\pgfqpoint{2.676034in}{4.925608in}}%
\pgfpathlineto{\pgfqpoint{2.678156in}{4.641011in}}%
\pgfpathlineto{\pgfqpoint{2.679217in}{4.828013in}}%
\pgfpathlineto{\pgfqpoint{2.680278in}{4.813547in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{4.768446in}}%
\pgfpathlineto{\pgfqpoint{2.682400in}{4.785852in}}%
\pgfpathlineto{\pgfqpoint{2.684522in}{4.846455in}}%
\pgfpathlineto{\pgfqpoint{2.685583in}{4.832700in}}%
\pgfpathlineto{\pgfqpoint{2.686644in}{4.773784in}}%
\pgfpathlineto{\pgfqpoint{2.687705in}{4.818574in}}%
\pgfpathlineto{\pgfqpoint{2.688766in}{4.747692in}}%
\pgfpathlineto{\pgfqpoint{2.689827in}{4.821784in}}%
\pgfpathlineto{\pgfqpoint{2.693011in}{4.586159in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{4.763713in}}%
\pgfpathlineto{\pgfqpoint{2.696194in}{4.608985in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{4.778518in}}%
\pgfpathlineto{\pgfqpoint{2.698316in}{4.583266in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{4.811472in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.730333in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{4.824155in}}%
\pgfpathlineto{\pgfqpoint{2.708927in}{4.749605in}}%
\pgfpathlineto{\pgfqpoint{2.711049in}{4.936757in}}%
\pgfpathlineto{\pgfqpoint{2.712110in}{4.636858in}}%
\pgfpathlineto{\pgfqpoint{2.714232in}{5.008824in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{4.719440in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{4.693753in}}%
\pgfpathlineto{\pgfqpoint{2.719537in}{4.823369in}}%
\pgfpathlineto{\pgfqpoint{2.720598in}{4.635652in}}%
\pgfpathlineto{\pgfqpoint{2.721659in}{4.739528in}}%
\pgfpathlineto{\pgfqpoint{2.722720in}{4.530052in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{4.709902in}}%
\pgfpathlineto{\pgfqpoint{2.724843in}{4.663025in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{4.768658in}}%
\pgfpathlineto{\pgfqpoint{2.726965in}{4.581325in}}%
\pgfpathlineto{\pgfqpoint{2.729087in}{4.804642in}}%
\pgfpathlineto{\pgfqpoint{2.731209in}{4.531789in}}%
\pgfpathlineto{\pgfqpoint{2.732270in}{4.719790in}}%
\pgfpathlineto{\pgfqpoint{2.733331in}{4.636829in}}%
\pgfpathlineto{\pgfqpoint{2.734392in}{4.665929in}}%
\pgfpathlineto{\pgfqpoint{2.735453in}{4.610055in}}%
\pgfpathlineto{\pgfqpoint{2.736514in}{4.888832in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{4.561453in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{4.948271in}}%
\pgfpathlineto{\pgfqpoint{2.739697in}{4.649154in}}%
\pgfpathlineto{\pgfqpoint{2.740758in}{4.691969in}}%
\pgfpathlineto{\pgfqpoint{2.742881in}{4.602508in}}%
\pgfpathlineto{\pgfqpoint{2.743942in}{4.578648in}}%
\pgfpathlineto{\pgfqpoint{2.745003in}{4.693957in}}%
\pgfpathlineto{\pgfqpoint{2.746064in}{4.505100in}}%
\pgfpathlineto{\pgfqpoint{2.747125in}{4.654949in}}%
\pgfpathlineto{\pgfqpoint{2.748186in}{4.418570in}}%
\pgfpathlineto{\pgfqpoint{2.750308in}{4.671462in}}%
\pgfpathlineto{\pgfqpoint{2.751369in}{4.551046in}}%
\pgfpathlineto{\pgfqpoint{2.752430in}{4.716178in}}%
\pgfpathlineto{\pgfqpoint{2.753491in}{4.649759in}}%
\pgfpathlineto{\pgfqpoint{2.754552in}{4.778018in}}%
\pgfpathlineto{\pgfqpoint{2.755613in}{4.548422in}}%
\pgfpathlineto{\pgfqpoint{2.756674in}{4.866090in}}%
\pgfpathlineto{\pgfqpoint{2.757735in}{4.391385in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.565085in}}%
\pgfpathlineto{\pgfqpoint{2.759858in}{4.433191in}}%
\pgfpathlineto{\pgfqpoint{2.760919in}{4.738679in}}%
\pgfpathlineto{\pgfqpoint{2.763041in}{4.538752in}}%
\pgfpathlineto{\pgfqpoint{2.764102in}{4.583138in}}%
\pgfpathlineto{\pgfqpoint{2.767285in}{4.402774in}}%
\pgfpathlineto{\pgfqpoint{2.769407in}{4.526981in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{4.544777in}}%
\pgfpathlineto{\pgfqpoint{2.771529in}{4.641671in}}%
\pgfpathlineto{\pgfqpoint{2.772590in}{4.272878in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{4.548102in}}%
\pgfpathlineto{\pgfqpoint{2.776835in}{4.219672in}}%
\pgfpathlineto{\pgfqpoint{2.777896in}{4.301405in}}%
\pgfpathlineto{\pgfqpoint{2.781079in}{4.643926in}}%
\pgfpathlineto{\pgfqpoint{2.782140in}{4.511381in}}%
\pgfpathlineto{\pgfqpoint{2.783201in}{4.600702in}}%
\pgfpathlineto{\pgfqpoint{2.784262in}{4.490329in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{4.594286in}}%
\pgfpathlineto{\pgfqpoint{2.786384in}{4.572751in}}%
\pgfpathlineto{\pgfqpoint{2.787445in}{4.492014in}}%
\pgfpathlineto{\pgfqpoint{2.788506in}{4.700039in}}%
\pgfpathlineto{\pgfqpoint{2.789567in}{4.407370in}}%
\pgfpathlineto{\pgfqpoint{2.790628in}{4.543054in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{4.477856in}}%
\pgfpathlineto{\pgfqpoint{2.792751in}{4.712116in}}%
\pgfpathlineto{\pgfqpoint{2.794873in}{4.486147in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{4.515972in}}%
\pgfpathlineto{\pgfqpoint{2.796995in}{4.702575in}}%
\pgfpathlineto{\pgfqpoint{2.799117in}{4.376129in}}%
\pgfpathlineto{\pgfqpoint{2.800178in}{4.555131in}}%
\pgfpathlineto{\pgfqpoint{2.801239in}{4.555108in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{4.578548in}}%
\pgfpathlineto{\pgfqpoint{2.803361in}{4.571458in}}%
\pgfpathlineto{\pgfqpoint{2.804422in}{4.660641in}}%
\pgfpathlineto{\pgfqpoint{2.805483in}{4.345626in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{4.383612in}}%
\pgfpathlineto{\pgfqpoint{2.807605in}{4.540255in}}%
\pgfpathlineto{\pgfqpoint{2.809728in}{4.339344in}}%
\pgfpathlineto{\pgfqpoint{2.810789in}{4.675207in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{4.364005in}}%
\pgfpathlineto{\pgfqpoint{2.812911in}{4.472229in}}%
\pgfpathlineto{\pgfqpoint{2.813972in}{4.497866in}}%
\pgfpathlineto{\pgfqpoint{2.815033in}{4.613446in}}%
\pgfpathlineto{\pgfqpoint{2.816094in}{4.328602in}}%
\pgfpathlineto{\pgfqpoint{2.817155in}{4.524818in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{4.405082in}}%
\pgfpathlineto{\pgfqpoint{2.819277in}{4.533756in}}%
\pgfpathlineto{\pgfqpoint{2.820338in}{4.394145in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{4.607168in}}%
\pgfpathlineto{\pgfqpoint{2.823521in}{4.243835in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{4.541013in}}%
\pgfpathlineto{\pgfqpoint{2.828827in}{4.329025in}}%
\pgfpathlineto{\pgfqpoint{2.829888in}{4.563131in}}%
\pgfpathlineto{\pgfqpoint{2.830949in}{4.353544in}}%
\pgfpathlineto{\pgfqpoint{2.832010in}{4.454405in}}%
\pgfpathlineto{\pgfqpoint{2.833071in}{4.451992in}}%
\pgfpathlineto{\pgfqpoint{2.834132in}{4.480854in}}%
\pgfpathlineto{\pgfqpoint{2.836254in}{4.372349in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{4.478950in}}%
\pgfpathlineto{\pgfqpoint{2.839437in}{4.322709in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{4.545351in}}%
\pgfpathlineto{\pgfqpoint{2.841559in}{4.476814in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{4.584910in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{4.312283in}}%
\pgfpathlineto{\pgfqpoint{2.846865in}{4.327301in}}%
\pgfpathlineto{\pgfqpoint{2.847926in}{4.268371in}}%
\pgfpathlineto{\pgfqpoint{2.850048in}{4.491243in}}%
\pgfpathlineto{\pgfqpoint{2.851109in}{4.426312in}}%
\pgfpathlineto{\pgfqpoint{2.852170in}{4.277922in}}%
\pgfpathlineto{\pgfqpoint{2.854292in}{4.380277in}}%
\pgfpathlineto{\pgfqpoint{2.855353in}{4.242621in}}%
\pgfpathlineto{\pgfqpoint{2.856414in}{4.448587in}}%
\pgfpathlineto{\pgfqpoint{2.857475in}{4.363656in}}%
\pgfpathlineto{\pgfqpoint{2.859597in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{2.860659in}{4.470466in}}%
\pgfpathlineto{\pgfqpoint{2.861720in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{2.863842in}{4.503067in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{4.452691in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{4.142263in}}%
\pgfpathlineto{\pgfqpoint{2.869147in}{4.535190in}}%
\pgfpathlineto{\pgfqpoint{2.871269in}{4.176859in}}%
\pgfpathlineto{\pgfqpoint{2.873391in}{4.328775in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{4.118502in}}%
\pgfpathlineto{\pgfqpoint{2.878697in}{4.487492in}}%
\pgfpathlineto{\pgfqpoint{2.879758in}{4.341000in}}%
\pgfpathlineto{\pgfqpoint{2.880819in}{4.370946in}}%
\pgfpathlineto{\pgfqpoint{2.881880in}{4.318215in}}%
\pgfpathlineto{\pgfqpoint{2.882941in}{4.486888in}}%
\pgfpathlineto{\pgfqpoint{2.884002in}{4.330633in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{4.381693in}}%
\pgfpathlineto{\pgfqpoint{2.886124in}{4.565965in}}%
\pgfpathlineto{\pgfqpoint{2.887185in}{4.486073in}}%
\pgfpathlineto{\pgfqpoint{2.888246in}{4.430073in}}%
\pgfpathlineto{\pgfqpoint{2.891429in}{4.632010in}}%
\pgfpathlineto{\pgfqpoint{2.893551in}{4.359406in}}%
\pgfpathlineto{\pgfqpoint{2.896735in}{4.532707in}}%
\pgfpathlineto{\pgfqpoint{2.897796in}{4.301842in}}%
\pgfpathlineto{\pgfqpoint{2.898857in}{4.463228in}}%
\pgfpathlineto{\pgfqpoint{2.899918in}{4.360312in}}%
\pgfpathlineto{\pgfqpoint{2.900979in}{4.387105in}}%
\pgfpathlineto{\pgfqpoint{2.902040in}{4.508547in}}%
\pgfpathlineto{\pgfqpoint{2.903101in}{4.497739in}}%
\pgfpathlineto{\pgfqpoint{2.904162in}{4.371145in}}%
\pgfpathlineto{\pgfqpoint{2.905223in}{4.414624in}}%
\pgfpathlineto{\pgfqpoint{2.906284in}{4.379593in}}%
\pgfpathlineto{\pgfqpoint{2.907345in}{4.677133in}}%
\pgfpathlineto{\pgfqpoint{2.909467in}{4.347377in}}%
\pgfpathlineto{\pgfqpoint{2.911590in}{4.535501in}}%
\pgfpathlineto{\pgfqpoint{2.913712in}{4.595627in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{4.473432in}}%
\pgfpathlineto{\pgfqpoint{2.915834in}{4.508959in}}%
\pgfpathlineto{\pgfqpoint{2.916895in}{4.521533in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{4.502886in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.647975in}}%
\pgfpathlineto{\pgfqpoint{2.921139in}{4.537935in}}%
\pgfpathlineto{\pgfqpoint{2.922200in}{4.623498in}}%
\pgfpathlineto{\pgfqpoint{2.923261in}{4.597077in}}%
\pgfpathlineto{\pgfqpoint{2.925383in}{4.384679in}}%
\pgfpathlineto{\pgfqpoint{2.928567in}{4.547786in}}%
\pgfpathlineto{\pgfqpoint{2.929628in}{4.478329in}}%
\pgfpathlineto{\pgfqpoint{2.930689in}{4.597702in}}%
\pgfpathlineto{\pgfqpoint{2.931750in}{4.488630in}}%
\pgfpathlineto{\pgfqpoint{2.934933in}{4.688304in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{4.448447in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{4.729982in}}%
\pgfpathlineto{\pgfqpoint{2.939177in}{4.415843in}}%
\pgfpathlineto{\pgfqpoint{2.940238in}{4.515108in}}%
\pgfpathlineto{\pgfqpoint{2.941299in}{4.820847in}}%
\pgfpathlineto{\pgfqpoint{2.943421in}{4.587388in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{4.604317in}}%
\pgfpathlineto{\pgfqpoint{2.945544in}{4.465822in}}%
\pgfpathlineto{\pgfqpoint{2.948727in}{4.693724in}}%
\pgfpathlineto{\pgfqpoint{2.951910in}{4.430447in}}%
\pgfpathlineto{\pgfqpoint{2.954032in}{4.559238in}}%
\pgfpathlineto{\pgfqpoint{2.955093in}{4.426952in}}%
\pgfpathlineto{\pgfqpoint{2.956154in}{4.573230in}}%
\pgfpathlineto{\pgfqpoint{2.957215in}{4.553673in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{4.669131in}}%
\pgfpathlineto{\pgfqpoint{2.961459in}{4.569600in}}%
\pgfpathlineto{\pgfqpoint{2.962521in}{4.589980in}}%
\pgfpathlineto{\pgfqpoint{2.963582in}{4.824680in}}%
\pgfpathlineto{\pgfqpoint{2.964643in}{4.683233in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{4.827115in}}%
\pgfpathlineto{\pgfqpoint{2.966765in}{4.716944in}}%
\pgfpathlineto{\pgfqpoint{2.967826in}{4.741747in}}%
\pgfpathlineto{\pgfqpoint{2.968887in}{4.760239in}}%
\pgfpathlineto{\pgfqpoint{2.969948in}{4.567740in}}%
\pgfpathlineto{\pgfqpoint{2.971009in}{4.707118in}}%
\pgfpathlineto{\pgfqpoint{2.972070in}{4.570066in}}%
\pgfpathlineto{\pgfqpoint{2.974192in}{4.742455in}}%
\pgfpathlineto{\pgfqpoint{2.975253in}{4.594330in}}%
\pgfpathlineto{\pgfqpoint{2.976314in}{4.738661in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{4.555126in}}%
\pgfpathlineto{\pgfqpoint{2.978436in}{4.794631in}}%
\pgfpathlineto{\pgfqpoint{2.980559in}{4.602446in}}%
\pgfpathlineto{\pgfqpoint{2.981620in}{4.567251in}}%
\pgfpathlineto{\pgfqpoint{2.982681in}{4.645931in}}%
\pgfpathlineto{\pgfqpoint{2.983742in}{4.527766in}}%
\pgfpathlineto{\pgfqpoint{2.985864in}{4.801805in}}%
\pgfpathlineto{\pgfqpoint{2.987986in}{4.599390in}}%
\pgfpathlineto{\pgfqpoint{2.991169in}{4.911893in}}%
\pgfpathlineto{\pgfqpoint{2.993291in}{4.764420in}}%
\pgfpathlineto{\pgfqpoint{2.994352in}{4.819568in}}%
\pgfpathlineto{\pgfqpoint{2.995413in}{4.726356in}}%
\pgfpathlineto{\pgfqpoint{2.996475in}{4.732514in}}%
\pgfpathlineto{\pgfqpoint{2.997536in}{4.890300in}}%
\pgfpathlineto{\pgfqpoint{2.998597in}{4.592803in}}%
\pgfpathlineto{\pgfqpoint{2.999658in}{4.829221in}}%
\pgfpathlineto{\pgfqpoint{3.000719in}{4.732225in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{4.693414in}}%
\pgfpathlineto{\pgfqpoint{3.003902in}{4.757952in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{4.740605in}}%
\pgfpathlineto{\pgfqpoint{3.007085in}{4.681801in}}%
\pgfpathlineto{\pgfqpoint{3.008146in}{4.573244in}}%
\pgfpathlineto{\pgfqpoint{3.012390in}{4.924778in}}%
\pgfpathlineto{\pgfqpoint{3.014513in}{4.654479in}}%
\pgfpathlineto{\pgfqpoint{3.015574in}{4.682567in}}%
\pgfpathlineto{\pgfqpoint{3.018757in}{4.813224in}}%
\pgfpathlineto{\pgfqpoint{3.020879in}{4.834768in}}%
\pgfpathlineto{\pgfqpoint{3.021940in}{4.721489in}}%
\pgfpathlineto{\pgfqpoint{3.023001in}{4.932484in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{4.714050in}}%
\pgfpathlineto{\pgfqpoint{3.025123in}{4.755734in}}%
\pgfpathlineto{\pgfqpoint{3.026184in}{4.862795in}}%
\pgfpathlineto{\pgfqpoint{3.027245in}{4.796269in}}%
\pgfpathlineto{\pgfqpoint{3.028306in}{4.541512in}}%
\pgfpathlineto{\pgfqpoint{3.030429in}{4.821351in}}%
\pgfpathlineto{\pgfqpoint{3.031490in}{4.620986in}}%
\pgfpathlineto{\pgfqpoint{3.032551in}{4.809896in}}%
\pgfpathlineto{\pgfqpoint{3.033612in}{4.776488in}}%
\pgfpathlineto{\pgfqpoint{3.034673in}{4.847529in}}%
\pgfpathlineto{\pgfqpoint{3.035734in}{4.676857in}}%
\pgfpathlineto{\pgfqpoint{3.036795in}{4.828710in}}%
\pgfpathlineto{\pgfqpoint{3.037856in}{4.752050in}}%
\pgfpathlineto{\pgfqpoint{3.039978in}{4.987589in}}%
\pgfpathlineto{\pgfqpoint{3.042100in}{4.776678in}}%
\pgfpathlineto{\pgfqpoint{3.043161in}{4.941901in}}%
\pgfpathlineto{\pgfqpoint{3.045283in}{4.647276in}}%
\pgfpathlineto{\pgfqpoint{3.048467in}{4.799698in}}%
\pgfpathlineto{\pgfqpoint{3.049528in}{4.621834in}}%
\pgfpathlineto{\pgfqpoint{3.050589in}{4.623123in}}%
\pgfpathlineto{\pgfqpoint{3.053772in}{4.776638in}}%
\pgfpathlineto{\pgfqpoint{3.055894in}{4.637844in}}%
\pgfpathlineto{\pgfqpoint{3.056955in}{4.867981in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.612572in}}%
\pgfpathlineto{\pgfqpoint{3.059077in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{3.060138in}{4.771840in}}%
\pgfpathlineto{\pgfqpoint{3.061199in}{4.818531in}}%
\pgfpathlineto{\pgfqpoint{3.062260in}{4.660883in}}%
\pgfpathlineto{\pgfqpoint{3.063321in}{4.685872in}}%
\pgfpathlineto{\pgfqpoint{3.064383in}{4.701422in}}%
\pgfpathlineto{\pgfqpoint{3.065444in}{4.651243in}}%
\pgfpathlineto{\pgfqpoint{3.067566in}{4.831516in}}%
\pgfpathlineto{\pgfqpoint{3.068627in}{4.570206in}}%
\pgfpathlineto{\pgfqpoint{3.069688in}{4.625272in}}%
\pgfpathlineto{\pgfqpoint{3.070749in}{4.612968in}}%
\pgfpathlineto{\pgfqpoint{3.073932in}{4.743275in}}%
\pgfpathlineto{\pgfqpoint{3.074993in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.076054in}{4.695529in}}%
\pgfpathlineto{\pgfqpoint{3.077115in}{4.701258in}}%
\pgfpathlineto{\pgfqpoint{3.078176in}{4.684623in}}%
\pgfpathlineto{\pgfqpoint{3.079237in}{4.722765in}}%
\pgfpathlineto{\pgfqpoint{3.080298in}{4.645715in}}%
\pgfpathlineto{\pgfqpoint{3.082421in}{4.994705in}}%
\pgfpathlineto{\pgfqpoint{3.084543in}{4.772485in}}%
\pgfpathlineto{\pgfqpoint{3.085604in}{4.802231in}}%
\pgfpathlineto{\pgfqpoint{3.086665in}{4.639791in}}%
\pgfpathlineto{\pgfqpoint{3.087726in}{4.749500in}}%
\pgfpathlineto{\pgfqpoint{3.088787in}{4.660819in}}%
\pgfpathlineto{\pgfqpoint{3.089848in}{4.766667in}}%
\pgfpathlineto{\pgfqpoint{3.093031in}{4.570174in}}%
\pgfpathlineto{\pgfqpoint{3.095153in}{4.749896in}}%
\pgfpathlineto{\pgfqpoint{3.096214in}{4.628551in}}%
\pgfpathlineto{\pgfqpoint{3.097275in}{4.791773in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{4.599122in}}%
\pgfpathlineto{\pgfqpoint{3.099398in}{4.714645in}}%
\pgfpathlineto{\pgfqpoint{3.100459in}{4.594474in}}%
\pgfpathlineto{\pgfqpoint{3.101520in}{4.686317in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{4.503236in}}%
\pgfpathlineto{\pgfqpoint{3.105764in}{4.795792in}}%
\pgfpathlineto{\pgfqpoint{3.106825in}{4.754085in}}%
\pgfpathlineto{\pgfqpoint{3.107886in}{4.597464in}}%
\pgfpathlineto{\pgfqpoint{3.108947in}{4.686591in}}%
\pgfpathlineto{\pgfqpoint{3.110008in}{4.631531in}}%
\pgfpathlineto{\pgfqpoint{3.112130in}{4.808035in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{4.559900in}}%
\pgfpathlineto{\pgfqpoint{3.114252in}{4.760191in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{4.607859in}}%
\pgfpathlineto{\pgfqpoint{3.116375in}{4.655250in}}%
\pgfpathlineto{\pgfqpoint{3.117436in}{4.676945in}}%
\pgfpathlineto{\pgfqpoint{3.118497in}{4.833257in}}%
\pgfpathlineto{\pgfqpoint{3.119558in}{4.575971in}}%
\pgfpathlineto{\pgfqpoint{3.120619in}{4.737010in}}%
\pgfpathlineto{\pgfqpoint{3.122741in}{4.542800in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{4.652529in}}%
\pgfpathlineto{\pgfqpoint{3.124863in}{4.647852in}}%
\pgfpathlineto{\pgfqpoint{3.125924in}{4.388208in}}%
\pgfpathlineto{\pgfqpoint{3.126985in}{4.741497in}}%
\pgfpathlineto{\pgfqpoint{3.128046in}{4.442235in}}%
\pgfpathlineto{\pgfqpoint{3.131229in}{4.818530in}}%
\pgfpathlineto{\pgfqpoint{3.133352in}{4.484947in}}%
\pgfpathlineto{\pgfqpoint{3.134413in}{4.723789in}}%
\pgfpathlineto{\pgfqpoint{3.135474in}{4.681616in}}%
\pgfpathlineto{\pgfqpoint{3.137596in}{4.541227in}}%
\pgfpathlineto{\pgfqpoint{3.138657in}{4.527997in}}%
\pgfpathlineto{\pgfqpoint{3.140779in}{4.611573in}}%
\pgfpathlineto{\pgfqpoint{3.141840in}{4.528916in}}%
\pgfpathlineto{\pgfqpoint{3.142901in}{4.535962in}}%
\pgfpathlineto{\pgfqpoint{3.143962in}{4.627780in}}%
\pgfpathlineto{\pgfqpoint{3.145023in}{4.434980in}}%
\pgfpathlineto{\pgfqpoint{3.146084in}{4.529027in}}%
\pgfpathlineto{\pgfqpoint{3.147145in}{4.409517in}}%
\pgfpathlineto{\pgfqpoint{3.148206in}{4.563587in}}%
\pgfpathlineto{\pgfqpoint{3.149268in}{4.377902in}}%
\pgfpathlineto{\pgfqpoint{3.150329in}{4.624412in}}%
\pgfpathlineto{\pgfqpoint{3.152451in}{4.380339in}}%
\pgfpathlineto{\pgfqpoint{3.154573in}{4.680142in}}%
\pgfpathlineto{\pgfqpoint{3.155634in}{4.587552in}}%
\pgfpathlineto{\pgfqpoint{3.156695in}{4.350764in}}%
\pgfpathlineto{\pgfqpoint{3.157756in}{4.397843in}}%
\pgfpathlineto{\pgfqpoint{3.158817in}{4.477391in}}%
\pgfpathlineto{\pgfqpoint{3.159878in}{4.753722in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{4.449961in}}%
\pgfpathlineto{\pgfqpoint{3.163061in}{4.655773in}}%
\pgfpathlineto{\pgfqpoint{3.164122in}{4.526629in}}%
\pgfpathlineto{\pgfqpoint{3.165183in}{4.590812in}}%
\pgfpathlineto{\pgfqpoint{3.166245in}{4.422690in}}%
\pgfpathlineto{\pgfqpoint{3.167306in}{4.466388in}}%
\pgfpathlineto{\pgfqpoint{3.168367in}{4.649258in}}%
\pgfpathlineto{\pgfqpoint{3.169428in}{4.510654in}}%
\pgfpathlineto{\pgfqpoint{3.170489in}{4.613165in}}%
\pgfpathlineto{\pgfqpoint{3.172611in}{4.403732in}}%
\pgfpathlineto{\pgfqpoint{3.173672in}{4.484532in}}%
\pgfpathlineto{\pgfqpoint{3.174733in}{4.562919in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{4.454621in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{4.282574in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{4.292185in}}%
\pgfpathlineto{\pgfqpoint{3.182160in}{4.379512in}}%
\pgfpathlineto{\pgfqpoint{3.183222in}{4.274775in}}%
\pgfpathlineto{\pgfqpoint{3.184283in}{4.483380in}}%
\pgfpathlineto{\pgfqpoint{3.186405in}{4.257351in}}%
\pgfpathlineto{\pgfqpoint{3.189588in}{4.648928in}}%
\pgfpathlineto{\pgfqpoint{3.190649in}{4.511622in}}%
\pgfpathlineto{\pgfqpoint{3.191710in}{4.591045in}}%
\pgfpathlineto{\pgfqpoint{3.192771in}{4.338536in}}%
\pgfpathlineto{\pgfqpoint{3.193832in}{4.625772in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{4.266277in}}%
\pgfpathlineto{\pgfqpoint{3.195954in}{4.377213in}}%
\pgfpathlineto{\pgfqpoint{3.197015in}{4.513000in}}%
\pgfpathlineto{\pgfqpoint{3.198076in}{4.315272in}}%
\pgfpathlineto{\pgfqpoint{3.199137in}{4.367076in}}%
\pgfpathlineto{\pgfqpoint{3.200199in}{4.345554in}}%
\pgfpathlineto{\pgfqpoint{3.201260in}{4.405830in}}%
\pgfpathlineto{\pgfqpoint{3.202321in}{4.576662in}}%
\pgfpathlineto{\pgfqpoint{3.205504in}{4.172754in}}%
\pgfpathlineto{\pgfqpoint{3.207626in}{4.475666in}}%
\pgfpathlineto{\pgfqpoint{3.208687in}{4.249796in}}%
\pgfpathlineto{\pgfqpoint{3.210809in}{4.396962in}}%
\pgfpathlineto{\pgfqpoint{3.211870in}{4.455178in}}%
\pgfpathlineto{\pgfqpoint{3.213992in}{4.278163in}}%
\pgfpathlineto{\pgfqpoint{3.215053in}{4.305881in}}%
\pgfpathlineto{\pgfqpoint{3.216114in}{4.447924in}}%
\pgfpathlineto{\pgfqpoint{3.217176in}{4.418505in}}%
\pgfpathlineto{\pgfqpoint{3.218237in}{4.317998in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{4.399363in}}%
\pgfpathlineto{\pgfqpoint{3.220359in}{4.098981in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{4.362871in}}%
\pgfpathlineto{\pgfqpoint{3.222481in}{4.190267in}}%
\pgfpathlineto{\pgfqpoint{3.223542in}{4.430047in}}%
\pgfpathlineto{\pgfqpoint{3.224603in}{4.178750in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{4.188856in}}%
\pgfpathlineto{\pgfqpoint{3.227786in}{4.302298in}}%
\pgfpathlineto{\pgfqpoint{3.228847in}{4.199784in}}%
\pgfpathlineto{\pgfqpoint{3.230969in}{4.264464in}}%
\pgfpathlineto{\pgfqpoint{3.232030in}{4.247904in}}%
\pgfpathlineto{\pgfqpoint{3.233091in}{4.172171in}}%
\pgfpathlineto{\pgfqpoint{3.235214in}{4.310881in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{4.079578in}}%
\pgfpathlineto{\pgfqpoint{3.237336in}{4.104845in}}%
\pgfpathlineto{\pgfqpoint{3.238397in}{4.170973in}}%
\pgfpathlineto{\pgfqpoint{3.240519in}{4.001156in}}%
\pgfpathlineto{\pgfqpoint{3.241580in}{4.238962in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{3.950846in}}%
\pgfpathlineto{\pgfqpoint{3.244763in}{4.188827in}}%
\pgfpathlineto{\pgfqpoint{3.247946in}{4.011189in}}%
\pgfpathlineto{\pgfqpoint{3.249007in}{4.125481in}}%
\pgfpathlineto{\pgfqpoint{3.250068in}{4.006590in}}%
\pgfpathlineto{\pgfqpoint{3.251130in}{4.105077in}}%
\pgfpathlineto{\pgfqpoint{3.252191in}{4.087740in}}%
\pgfpathlineto{\pgfqpoint{3.253252in}{4.081794in}}%
\pgfpathlineto{\pgfqpoint{3.254313in}{4.008776in}}%
\pgfpathlineto{\pgfqpoint{3.255374in}{4.226003in}}%
\pgfpathlineto{\pgfqpoint{3.257496in}{4.019200in}}%
\pgfpathlineto{\pgfqpoint{3.258557in}{4.058004in}}%
\pgfpathlineto{\pgfqpoint{3.259618in}{3.964843in}}%
\pgfpathlineto{\pgfqpoint{3.260679in}{3.990798in}}%
\pgfpathlineto{\pgfqpoint{3.261740in}{4.215814in}}%
\pgfpathlineto{\pgfqpoint{3.262801in}{3.946372in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{3.997458in}}%
\pgfpathlineto{\pgfqpoint{3.265984in}{3.905110in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{3.268107in}{3.982151in}}%
\pgfpathlineto{\pgfqpoint{3.269168in}{4.048517in}}%
\pgfpathlineto{\pgfqpoint{3.270229in}{4.034098in}}%
\pgfpathlineto{\pgfqpoint{3.271290in}{4.035500in}}%
\pgfpathlineto{\pgfqpoint{3.272351in}{3.879108in}}%
\pgfpathlineto{\pgfqpoint{3.273412in}{4.002048in}}%
\pgfpathlineto{\pgfqpoint{3.274473in}{3.998135in}}%
\pgfpathlineto{\pgfqpoint{3.275534in}{3.853138in}}%
\pgfpathlineto{\pgfqpoint{3.276595in}{3.905304in}}%
\pgfpathlineto{\pgfqpoint{3.277656in}{3.805851in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{3.975207in}}%
\pgfpathlineto{\pgfqpoint{3.279778in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.280839in}{4.026334in}}%
\pgfpathlineto{\pgfqpoint{3.281900in}{3.884334in}}%
\pgfpathlineto{\pgfqpoint{3.282961in}{3.934618in}}%
\pgfpathlineto{\pgfqpoint{3.284022in}{3.973047in}}%
\pgfpathlineto{\pgfqpoint{3.286145in}{3.806802in}}%
\pgfpathlineto{\pgfqpoint{3.287206in}{3.816401in}}%
\pgfpathlineto{\pgfqpoint{3.288267in}{3.841602in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{3.793621in}}%
\pgfpathlineto{\pgfqpoint{3.290389in}{3.803910in}}%
\pgfpathlineto{\pgfqpoint{3.291450in}{3.926089in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{3.793500in}}%
\pgfpathlineto{\pgfqpoint{3.296755in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{3.297816in}{4.492952in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{4.599176in}}%
\pgfpathlineto{\pgfqpoint{3.300999in}{4.425292in}}%
\pgfpathlineto{\pgfqpoint{3.302061in}{4.563388in}}%
\pgfpathlineto{\pgfqpoint{3.303122in}{4.394074in}}%
\pgfpathlineto{\pgfqpoint{3.304183in}{4.673199in}}%
\pgfpathlineto{\pgfqpoint{3.305244in}{4.422978in}}%
\pgfpathlineto{\pgfqpoint{3.306305in}{4.554613in}}%
\pgfpathlineto{\pgfqpoint{3.307366in}{4.399647in}}%
\pgfpathlineto{\pgfqpoint{3.309488in}{4.639267in}}%
\pgfpathlineto{\pgfqpoint{3.310549in}{4.429111in}}%
\pgfpathlineto{\pgfqpoint{3.311610in}{4.693597in}}%
\pgfpathlineto{\pgfqpoint{3.312671in}{4.497119in}}%
\pgfpathlineto{\pgfqpoint{3.313732in}{4.581755in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.365063in}}%
\pgfpathlineto{\pgfqpoint{3.317976in}{4.447279in}}%
\pgfpathlineto{\pgfqpoint{3.319038in}{4.592442in}}%
\pgfpathlineto{\pgfqpoint{3.322221in}{4.346110in}}%
\pgfpathlineto{\pgfqpoint{3.324343in}{4.577642in}}%
\pgfpathlineto{\pgfqpoint{3.325404in}{4.364547in}}%
\pgfpathlineto{\pgfqpoint{3.326465in}{4.538679in}}%
\pgfpathlineto{\pgfqpoint{3.327526in}{4.489668in}}%
\pgfpathlineto{\pgfqpoint{3.330709in}{4.426113in}}%
\pgfpathlineto{\pgfqpoint{3.331770in}{4.432343in}}%
\pgfpathlineto{\pgfqpoint{3.332831in}{4.547655in}}%
\pgfpathlineto{\pgfqpoint{3.333892in}{4.426527in}}%
\pgfpathlineto{\pgfqpoint{3.334953in}{4.621470in}}%
\pgfpathlineto{\pgfqpoint{3.337076in}{4.409112in}}%
\pgfpathlineto{\pgfqpoint{3.338137in}{4.543430in}}%
\pgfpathlineto{\pgfqpoint{3.339198in}{4.511169in}}%
\pgfpathlineto{\pgfqpoint{3.340259in}{4.309832in}}%
\pgfpathlineto{\pgfqpoint{3.341320in}{4.362568in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{4.441512in}}%
\pgfpathlineto{\pgfqpoint{3.343442in}{4.311244in}}%
\pgfpathlineto{\pgfqpoint{3.344503in}{4.631516in}}%
\pgfpathlineto{\pgfqpoint{3.345564in}{4.518752in}}%
\pgfpathlineto{\pgfqpoint{3.349808in}{4.268171in}}%
\pgfpathlineto{\pgfqpoint{3.350869in}{4.286736in}}%
\pgfpathlineto{\pgfqpoint{3.351930in}{4.602992in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{4.572586in}}%
\pgfpathlineto{\pgfqpoint{3.354053in}{4.382845in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{4.510837in}}%
\pgfpathlineto{\pgfqpoint{3.356175in}{4.473942in}}%
\pgfpathlineto{\pgfqpoint{3.357236in}{4.482443in}}%
\pgfpathlineto{\pgfqpoint{3.359358in}{4.266269in}}%
\pgfpathlineto{\pgfqpoint{3.360419in}{4.525686in}}%
\pgfpathlineto{\pgfqpoint{3.361480in}{4.247672in}}%
\pgfpathlineto{\pgfqpoint{3.362541in}{4.405688in}}%
\pgfpathlineto{\pgfqpoint{3.363602in}{4.384614in}}%
\pgfpathlineto{\pgfqpoint{3.364663in}{4.374614in}}%
\pgfpathlineto{\pgfqpoint{3.365724in}{4.440244in}}%
\pgfpathlineto{\pgfqpoint{3.366785in}{4.351712in}}%
\pgfpathlineto{\pgfqpoint{3.369969in}{4.587641in}}%
\pgfpathlineto{\pgfqpoint{3.371030in}{4.281862in}}%
\pgfpathlineto{\pgfqpoint{3.372091in}{4.403024in}}%
\pgfpathlineto{\pgfqpoint{3.373152in}{4.435892in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{4.277511in}}%
\pgfpathlineto{\pgfqpoint{3.376335in}{4.501089in}}%
\pgfpathlineto{\pgfqpoint{3.377396in}{4.418712in}}%
\pgfpathlineto{\pgfqpoint{3.378457in}{4.276869in}}%
\pgfpathlineto{\pgfqpoint{3.380579in}{4.530300in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{4.376785in}}%
\pgfpathlineto{\pgfqpoint{3.382701in}{4.377299in}}%
\pgfpathlineto{\pgfqpoint{3.383762in}{4.511222in}}%
\pgfpathlineto{\pgfqpoint{3.384823in}{4.288208in}}%
\pgfpathlineto{\pgfqpoint{3.385884in}{4.519913in}}%
\pgfpathlineto{\pgfqpoint{3.386946in}{4.451771in}}%
\pgfpathlineto{\pgfqpoint{3.388007in}{4.284497in}}%
\pgfpathlineto{\pgfqpoint{3.389068in}{4.304050in}}%
\pgfpathlineto{\pgfqpoint{3.390129in}{4.313794in}}%
\pgfpathlineto{\pgfqpoint{3.391190in}{4.197602in}}%
\pgfpathlineto{\pgfqpoint{3.392251in}{4.376329in}}%
\pgfpathlineto{\pgfqpoint{3.393312in}{4.274777in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{4.373728in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{4.233366in}}%
\pgfpathlineto{\pgfqpoint{3.396495in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{3.397556in}{4.402980in}}%
\pgfpathlineto{\pgfqpoint{3.398617in}{4.275072in}}%
\pgfpathlineto{\pgfqpoint{3.401800in}{4.454773in}}%
\pgfpathlineto{\pgfqpoint{3.402861in}{4.234333in}}%
\pgfpathlineto{\pgfqpoint{3.403923in}{4.307080in}}%
\pgfpathlineto{\pgfqpoint{3.404984in}{4.261628in}}%
\pgfpathlineto{\pgfqpoint{3.407106in}{4.356131in}}%
\pgfpathlineto{\pgfqpoint{3.408167in}{4.250519in}}%
\pgfpathlineto{\pgfqpoint{3.409228in}{4.271831in}}%
\pgfpathlineto{\pgfqpoint{3.411350in}{4.412905in}}%
\pgfpathlineto{\pgfqpoint{3.414533in}{4.264959in}}%
\pgfpathlineto{\pgfqpoint{3.415594in}{4.328318in}}%
\pgfpathlineto{\pgfqpoint{3.416655in}{4.296947in}}%
\pgfpathlineto{\pgfqpoint{3.417716in}{4.131925in}}%
\pgfpathlineto{\pgfqpoint{3.418777in}{4.318694in}}%
\pgfpathlineto{\pgfqpoint{3.421961in}{4.114518in}}%
\pgfpathlineto{\pgfqpoint{3.423022in}{4.234854in}}%
\pgfpathlineto{\pgfqpoint{3.425144in}{4.045894in}}%
\pgfpathlineto{\pgfqpoint{3.426205in}{4.210034in}}%
\pgfpathlineto{\pgfqpoint{3.427266in}{4.194432in}}%
\pgfpathlineto{\pgfqpoint{3.428327in}{4.219189in}}%
\pgfpathlineto{\pgfqpoint{3.429388in}{4.173868in}}%
\pgfpathlineto{\pgfqpoint{3.430449in}{4.379243in}}%
\pgfpathlineto{\pgfqpoint{3.432571in}{4.171413in}}%
\pgfpathlineto{\pgfqpoint{3.433632in}{4.203969in}}%
\pgfpathlineto{\pgfqpoint{3.434693in}{4.325207in}}%
\pgfpathlineto{\pgfqpoint{3.435754in}{4.281433in}}%
\pgfpathlineto{\pgfqpoint{3.436815in}{4.076452in}}%
\pgfpathlineto{\pgfqpoint{3.437877in}{4.107577in}}%
\pgfpathlineto{\pgfqpoint{3.439999in}{4.143294in}}%
\pgfpathlineto{\pgfqpoint{3.441060in}{4.125135in}}%
\pgfpathlineto{\pgfqpoint{3.444243in}{4.236973in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{4.011797in}}%
\pgfpathlineto{\pgfqpoint{3.447426in}{4.056891in}}%
\pgfpathlineto{\pgfqpoint{3.448487in}{4.095650in}}%
\pgfpathlineto{\pgfqpoint{3.449548in}{4.029073in}}%
\pgfpathlineto{\pgfqpoint{3.450609in}{4.225143in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{4.023900in}}%
\pgfpathlineto{\pgfqpoint{3.452731in}{4.169936in}}%
\pgfpathlineto{\pgfqpoint{3.453792in}{3.970692in}}%
\pgfpathlineto{\pgfqpoint{3.454854in}{4.162138in}}%
\pgfpathlineto{\pgfqpoint{3.455915in}{4.089469in}}%
\pgfpathlineto{\pgfqpoint{3.456976in}{4.222689in}}%
\pgfpathlineto{\pgfqpoint{3.458037in}{3.994733in}}%
\pgfpathlineto{\pgfqpoint{3.459098in}{4.036687in}}%
\pgfpathlineto{\pgfqpoint{3.461220in}{4.059624in}}%
\pgfpathlineto{\pgfqpoint{3.462281in}{4.695537in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{4.689533in}}%
\pgfpathlineto{\pgfqpoint{3.464403in}{4.680260in}}%
\pgfpathlineto{\pgfqpoint{3.465464in}{4.516623in}}%
\pgfpathlineto{\pgfqpoint{3.467586in}{4.944989in}}%
\pgfpathlineto{\pgfqpoint{3.469708in}{4.569431in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{4.570530in}}%
\pgfpathlineto{\pgfqpoint{3.471831in}{4.710255in}}%
\pgfpathlineto{\pgfqpoint{3.472892in}{4.681645in}}%
\pgfpathlineto{\pgfqpoint{3.473953in}{4.613463in}}%
\pgfpathlineto{\pgfqpoint{3.475014in}{4.698049in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{4.437995in}}%
\pgfpathlineto{\pgfqpoint{3.477136in}{4.681392in}}%
\pgfpathlineto{\pgfqpoint{3.478197in}{4.626933in}}%
\pgfpathlineto{\pgfqpoint{3.480319in}{4.461334in}}%
\pgfpathlineto{\pgfqpoint{3.482441in}{4.696985in}}%
\pgfpathlineto{\pgfqpoint{3.484563in}{4.479265in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{4.698800in}}%
\pgfpathlineto{\pgfqpoint{3.487746in}{4.567130in}}%
\pgfpathlineto{\pgfqpoint{3.488808in}{4.567954in}}%
\pgfpathlineto{\pgfqpoint{3.489869in}{4.619493in}}%
\pgfpathlineto{\pgfqpoint{3.493052in}{4.331798in}}%
\pgfpathlineto{\pgfqpoint{3.494113in}{4.395448in}}%
\pgfpathlineto{\pgfqpoint{3.495174in}{4.370604in}}%
\pgfpathlineto{\pgfqpoint{3.497296in}{4.519771in}}%
\pgfpathlineto{\pgfqpoint{3.499418in}{4.321010in}}%
\pgfpathlineto{\pgfqpoint{3.500479in}{4.579042in}}%
\pgfpathlineto{\pgfqpoint{3.501540in}{4.377670in}}%
\pgfpathlineto{\pgfqpoint{3.502601in}{4.457587in}}%
\pgfpathlineto{\pgfqpoint{3.503662in}{4.400246in}}%
\pgfpathlineto{\pgfqpoint{3.504723in}{4.405056in}}%
\pgfpathlineto{\pgfqpoint{3.505785in}{4.427216in}}%
\pgfpathlineto{\pgfqpoint{3.506846in}{4.308337in}}%
\pgfpathlineto{\pgfqpoint{3.507907in}{4.472866in}}%
\pgfpathlineto{\pgfqpoint{3.508968in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{3.510029in}{4.251551in}}%
\pgfpathlineto{\pgfqpoint{3.511090in}{4.444010in}}%
\pgfpathlineto{\pgfqpoint{3.512151in}{4.374084in}}%
\pgfpathlineto{\pgfqpoint{3.513212in}{4.533112in}}%
\pgfpathlineto{\pgfqpoint{3.514273in}{4.310688in}}%
\pgfpathlineto{\pgfqpoint{3.515334in}{4.441986in}}%
\pgfpathlineto{\pgfqpoint{3.516395in}{4.126704in}}%
\pgfpathlineto{\pgfqpoint{3.517456in}{4.155809in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{4.344854in}}%
\pgfpathlineto{\pgfqpoint{3.519578in}{4.109634in}}%
\pgfpathlineto{\pgfqpoint{3.521700in}{4.340187in}}%
\pgfpathlineto{\pgfqpoint{3.524884in}{4.174386in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{4.243310in}}%
\pgfpathlineto{\pgfqpoint{3.528067in}{4.128816in}}%
\pgfpathlineto{\pgfqpoint{3.530189in}{4.257953in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.138448in}}%
\pgfpathlineto{\pgfqpoint{3.532311in}{4.153834in}}%
\pgfpathlineto{\pgfqpoint{3.535494in}{4.194520in}}%
\pgfpathlineto{\pgfqpoint{3.537616in}{4.489498in}}%
\pgfpathlineto{\pgfqpoint{3.538677in}{4.484461in}}%
\pgfpathlineto{\pgfqpoint{3.540800in}{4.352579in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{4.216050in}}%
\pgfpathlineto{\pgfqpoint{3.542922in}{4.599909in}}%
\pgfpathlineto{\pgfqpoint{3.543983in}{4.349608in}}%
\pgfpathlineto{\pgfqpoint{3.545044in}{4.615746in}}%
\pgfpathlineto{\pgfqpoint{3.546105in}{4.534711in}}%
\pgfpathlineto{\pgfqpoint{3.547166in}{4.425928in}}%
\pgfpathlineto{\pgfqpoint{3.548227in}{4.507318in}}%
\pgfpathlineto{\pgfqpoint{3.549288in}{4.482297in}}%
\pgfpathlineto{\pgfqpoint{3.550349in}{4.340470in}}%
\pgfpathlineto{\pgfqpoint{3.551410in}{4.427375in}}%
\pgfpathlineto{\pgfqpoint{3.552471in}{4.334956in}}%
\pgfpathlineto{\pgfqpoint{3.553532in}{4.469452in}}%
\pgfpathlineto{\pgfqpoint{3.554593in}{4.341921in}}%
\pgfpathlineto{\pgfqpoint{3.555654in}{4.387752in}}%
\pgfpathlineto{\pgfqpoint{3.556715in}{4.375930in}}%
\pgfpathlineto{\pgfqpoint{3.557777in}{4.390612in}}%
\pgfpathlineto{\pgfqpoint{3.558838in}{4.516401in}}%
\pgfpathlineto{\pgfqpoint{3.559899in}{4.343114in}}%
\pgfpathlineto{\pgfqpoint{3.563082in}{4.598228in}}%
\pgfpathlineto{\pgfqpoint{3.564143in}{4.440474in}}%
\pgfpathlineto{\pgfqpoint{3.565204in}{4.527927in}}%
\pgfpathlineto{\pgfqpoint{3.566265in}{4.458255in}}%
\pgfpathlineto{\pgfqpoint{3.567326in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{3.569448in}{4.504608in}}%
\pgfpathlineto{\pgfqpoint{3.570509in}{4.495557in}}%
\pgfpathlineto{\pgfqpoint{3.571570in}{4.333680in}}%
\pgfpathlineto{\pgfqpoint{3.573692in}{4.484844in}}%
\pgfpathlineto{\pgfqpoint{3.574754in}{4.434651in}}%
\pgfpathlineto{\pgfqpoint{3.575815in}{4.498358in}}%
\pgfpathlineto{\pgfqpoint{3.576876in}{4.483381in}}%
\pgfpathlineto{\pgfqpoint{3.578998in}{4.380961in}}%
\pgfpathlineto{\pgfqpoint{3.580059in}{4.513730in}}%
\pgfpathlineto{\pgfqpoint{3.581120in}{4.460214in}}%
\pgfpathlineto{\pgfqpoint{3.582181in}{4.296327in}}%
\pgfpathlineto{\pgfqpoint{3.583242in}{4.433373in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{4.310908in}}%
\pgfpathlineto{\pgfqpoint{3.585364in}{4.324462in}}%
\pgfpathlineto{\pgfqpoint{3.588547in}{4.433239in}}%
\pgfpathlineto{\pgfqpoint{3.589608in}{4.362417in}}%
\pgfpathlineto{\pgfqpoint{3.590669in}{4.363708in}}%
\pgfpathlineto{\pgfqpoint{3.591731in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{3.592792in}{4.481739in}}%
\pgfpathlineto{\pgfqpoint{3.593853in}{4.139958in}}%
\pgfpathlineto{\pgfqpoint{3.595975in}{4.517860in}}%
\pgfpathlineto{\pgfqpoint{3.597036in}{4.441053in}}%
\pgfpathlineto{\pgfqpoint{3.598097in}{4.498626in}}%
\pgfpathlineto{\pgfqpoint{3.599158in}{4.204002in}}%
\pgfpathlineto{\pgfqpoint{3.600219in}{4.265432in}}%
\pgfpathlineto{\pgfqpoint{3.602341in}{4.492902in}}%
\pgfpathlineto{\pgfqpoint{3.603402in}{4.252218in}}%
\pgfpathlineto{\pgfqpoint{3.604463in}{4.310208in}}%
\pgfpathlineto{\pgfqpoint{3.605524in}{4.371230in}}%
\pgfpathlineto{\pgfqpoint{3.606585in}{4.203776in}}%
\pgfpathlineto{\pgfqpoint{3.607646in}{4.367175in}}%
\pgfpathlineto{\pgfqpoint{3.608708in}{4.084179in}}%
\pgfpathlineto{\pgfqpoint{3.609769in}{4.350388in}}%
\pgfpathlineto{\pgfqpoint{3.610830in}{4.215236in}}%
\pgfpathlineto{\pgfqpoint{3.611891in}{4.255464in}}%
\pgfpathlineto{\pgfqpoint{3.612952in}{4.343134in}}%
\pgfpathlineto{\pgfqpoint{3.614013in}{4.318650in}}%
\pgfpathlineto{\pgfqpoint{3.615074in}{4.272729in}}%
\pgfpathlineto{\pgfqpoint{3.616135in}{4.349794in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{4.114216in}}%
\pgfpathlineto{\pgfqpoint{3.618257in}{4.270819in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{4.179081in}}%
\pgfpathlineto{\pgfqpoint{3.620379in}{4.453321in}}%
\pgfpathlineto{\pgfqpoint{3.621440in}{4.428084in}}%
\pgfpathlineto{\pgfqpoint{3.622501in}{4.426109in}}%
\pgfpathlineto{\pgfqpoint{3.623562in}{4.500983in}}%
\pgfpathlineto{\pgfqpoint{3.625685in}{4.334773in}}%
\pgfpathlineto{\pgfqpoint{3.626746in}{4.343419in}}%
\pgfpathlineto{\pgfqpoint{3.627807in}{4.390691in}}%
\pgfpathlineto{\pgfqpoint{3.628868in}{4.345705in}}%
\pgfpathlineto{\pgfqpoint{3.629929in}{4.390149in}}%
\pgfpathlineto{\pgfqpoint{3.630990in}{4.131915in}}%
\pgfpathlineto{\pgfqpoint{3.632051in}{4.482282in}}%
\pgfpathlineto{\pgfqpoint{3.634173in}{4.170944in}}%
\pgfpathlineto{\pgfqpoint{3.635234in}{4.227634in}}%
\pgfpathlineto{\pgfqpoint{3.636295in}{4.118556in}}%
\pgfpathlineto{\pgfqpoint{3.639478in}{4.419348in}}%
\pgfpathlineto{\pgfqpoint{3.642662in}{4.179106in}}%
\pgfpathlineto{\pgfqpoint{3.644784in}{4.204446in}}%
\pgfpathlineto{\pgfqpoint{3.645845in}{4.204020in}}%
\pgfpathlineto{\pgfqpoint{3.647967in}{4.233167in}}%
\pgfpathlineto{\pgfqpoint{3.649028in}{4.223965in}}%
\pgfpathlineto{\pgfqpoint{3.650089in}{4.191771in}}%
\pgfpathlineto{\pgfqpoint{3.651150in}{4.257089in}}%
\pgfpathlineto{\pgfqpoint{3.652211in}{4.214969in}}%
\pgfpathlineto{\pgfqpoint{3.653272in}{4.101814in}}%
\pgfpathlineto{\pgfqpoint{3.654333in}{4.237608in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{4.221165in}}%
\pgfpathlineto{\pgfqpoint{3.656455in}{4.092759in}}%
\pgfpathlineto{\pgfqpoint{3.658577in}{4.271774in}}%
\pgfpathlineto{\pgfqpoint{3.660700in}{4.108256in}}%
\pgfpathlineto{\pgfqpoint{3.663883in}{4.358688in}}%
\pgfpathlineto{\pgfqpoint{3.664944in}{4.257469in}}%
\pgfpathlineto{\pgfqpoint{3.666005in}{4.290598in}}%
\pgfpathlineto{\pgfqpoint{3.668127in}{4.133935in}}%
\pgfpathlineto{\pgfqpoint{3.669188in}{4.244628in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{4.179008in}}%
\pgfpathlineto{\pgfqpoint{3.671310in}{4.215414in}}%
\pgfpathlineto{\pgfqpoint{3.672371in}{4.100175in}}%
\pgfpathlineto{\pgfqpoint{3.673432in}{4.217293in}}%
\pgfpathlineto{\pgfqpoint{3.674493in}{4.164673in}}%
\pgfpathlineto{\pgfqpoint{3.675554in}{4.191766in}}%
\pgfpathlineto{\pgfqpoint{3.677677in}{4.143232in}}%
\pgfpathlineto{\pgfqpoint{3.678738in}{4.205167in}}%
\pgfpathlineto{\pgfqpoint{3.681921in}{3.997616in}}%
\pgfpathlineto{\pgfqpoint{3.682982in}{4.169399in}}%
\pgfpathlineto{\pgfqpoint{3.684043in}{4.113438in}}%
\pgfpathlineto{\pgfqpoint{3.685104in}{4.002520in}}%
\pgfpathlineto{\pgfqpoint{3.686165in}{4.155391in}}%
\pgfpathlineto{\pgfqpoint{3.687226in}{4.136029in}}%
\pgfpathlineto{\pgfqpoint{3.688287in}{4.099344in}}%
\pgfpathlineto{\pgfqpoint{3.690409in}{4.248001in}}%
\pgfpathlineto{\pgfqpoint{3.691470in}{4.243083in}}%
\pgfpathlineto{\pgfqpoint{3.693593in}{4.122875in}}%
\pgfpathlineto{\pgfqpoint{3.695715in}{4.483413in}}%
\pgfpathlineto{\pgfqpoint{3.696776in}{4.432051in}}%
\pgfpathlineto{\pgfqpoint{3.697837in}{4.470156in}}%
\pgfpathlineto{\pgfqpoint{3.698898in}{4.316202in}}%
\pgfpathlineto{\pgfqpoint{3.701020in}{4.494603in}}%
\pgfpathlineto{\pgfqpoint{3.704203in}{4.353525in}}%
\pgfpathlineto{\pgfqpoint{3.705264in}{4.340774in}}%
\pgfpathlineto{\pgfqpoint{3.706325in}{4.468225in}}%
\pgfpathlineto{\pgfqpoint{3.708447in}{4.292967in}}%
\pgfpathlineto{\pgfqpoint{3.711631in}{4.514887in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{4.462216in}}%
\pgfpathlineto{\pgfqpoint{3.713753in}{4.369687in}}%
\pgfpathlineto{\pgfqpoint{3.714814in}{4.394053in}}%
\pgfpathlineto{\pgfqpoint{3.715875in}{4.559943in}}%
\pgfpathlineto{\pgfqpoint{3.716936in}{4.526530in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{4.346177in}}%
\pgfpathlineto{\pgfqpoint{3.719058in}{4.545481in}}%
\pgfpathlineto{\pgfqpoint{3.720119in}{4.436074in}}%
\pgfpathlineto{\pgfqpoint{3.721180in}{4.512669in}}%
\pgfpathlineto{\pgfqpoint{3.722241in}{4.427899in}}%
\pgfpathlineto{\pgfqpoint{3.723302in}{4.545536in}}%
\pgfpathlineto{\pgfqpoint{3.724363in}{4.339753in}}%
\pgfpathlineto{\pgfqpoint{3.725424in}{4.418432in}}%
\pgfpathlineto{\pgfqpoint{3.726485in}{4.546792in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{4.230441in}}%
\pgfpathlineto{\pgfqpoint{3.728608in}{4.435335in}}%
\pgfpathlineto{\pgfqpoint{3.729669in}{4.404442in}}%
\pgfpathlineto{\pgfqpoint{3.731791in}{4.531515in}}%
\pgfpathlineto{\pgfqpoint{3.736035in}{4.405845in}}%
\pgfpathlineto{\pgfqpoint{3.738157in}{4.562403in}}%
\pgfpathlineto{\pgfqpoint{3.739218in}{4.361519in}}%
\pgfpathlineto{\pgfqpoint{3.740279in}{4.398412in}}%
\pgfpathlineto{\pgfqpoint{3.741340in}{4.426378in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{4.519897in}}%
\pgfpathlineto{\pgfqpoint{3.743462in}{4.451267in}}%
\pgfpathlineto{\pgfqpoint{3.745585in}{4.520843in}}%
\pgfpathlineto{\pgfqpoint{3.746646in}{4.481509in}}%
\pgfpathlineto{\pgfqpoint{3.747707in}{4.336045in}}%
\pgfpathlineto{\pgfqpoint{3.748768in}{4.573521in}}%
\pgfpathlineto{\pgfqpoint{3.749829in}{4.551029in}}%
\pgfpathlineto{\pgfqpoint{3.753012in}{4.288879in}}%
\pgfpathlineto{\pgfqpoint{3.754073in}{4.446612in}}%
\pgfpathlineto{\pgfqpoint{3.756195in}{4.272653in}}%
\pgfpathlineto{\pgfqpoint{3.757256in}{4.283795in}}%
\pgfpathlineto{\pgfqpoint{3.760439in}{4.541569in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{4.383462in}}%
\pgfpathlineto{\pgfqpoint{3.763623in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{3.764684in}{4.439909in}}%
\pgfpathlineto{\pgfqpoint{3.765745in}{4.477932in}}%
\pgfpathlineto{\pgfqpoint{3.766806in}{4.408734in}}%
\pgfpathlineto{\pgfqpoint{3.767867in}{4.501394in}}%
\pgfpathlineto{\pgfqpoint{3.768928in}{4.481662in}}%
\pgfpathlineto{\pgfqpoint{3.771050in}{4.396752in}}%
\pgfpathlineto{\pgfqpoint{3.772111in}{4.485976in}}%
\pgfpathlineto{\pgfqpoint{3.774233in}{4.271664in}}%
\pgfpathlineto{\pgfqpoint{3.775294in}{4.269723in}}%
\pgfpathlineto{\pgfqpoint{3.777416in}{4.455911in}}%
\pgfpathlineto{\pgfqpoint{3.778478in}{4.360044in}}%
\pgfpathlineto{\pgfqpoint{3.779539in}{4.413050in}}%
\pgfpathlineto{\pgfqpoint{3.782722in}{4.300884in}}%
\pgfpathlineto{\pgfqpoint{3.783783in}{4.666763in}}%
\pgfpathlineto{\pgfqpoint{3.784844in}{4.657852in}}%
\pgfpathlineto{\pgfqpoint{3.785905in}{4.709194in}}%
\pgfpathlineto{\pgfqpoint{3.786966in}{4.696443in}}%
\pgfpathlineto{\pgfqpoint{3.788027in}{4.651330in}}%
\pgfpathlineto{\pgfqpoint{3.789088in}{4.532185in}}%
\pgfpathlineto{\pgfqpoint{3.790149in}{4.761889in}}%
\pgfpathlineto{\pgfqpoint{3.791210in}{4.656437in}}%
\pgfpathlineto{\pgfqpoint{3.792271in}{4.669471in}}%
\pgfpathlineto{\pgfqpoint{3.793332in}{4.804138in}}%
\pgfpathlineto{\pgfqpoint{3.796516in}{4.654651in}}%
\pgfpathlineto{\pgfqpoint{3.797577in}{4.651827in}}%
\pgfpathlineto{\pgfqpoint{3.799699in}{4.685215in}}%
\pgfpathlineto{\pgfqpoint{3.801821in}{4.865958in}}%
\pgfpathlineto{\pgfqpoint{3.803943in}{4.447154in}}%
\pgfpathlineto{\pgfqpoint{3.805004in}{4.552406in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{4.797285in}}%
\pgfpathlineto{\pgfqpoint{3.807126in}{4.697052in}}%
\pgfpathlineto{\pgfqpoint{3.809248in}{4.612831in}}%
\pgfpathlineto{\pgfqpoint{3.810309in}{4.518892in}}%
\pgfpathlineto{\pgfqpoint{3.811370in}{4.772428in}}%
\pgfpathlineto{\pgfqpoint{3.812432in}{4.546302in}}%
\pgfpathlineto{\pgfqpoint{3.813493in}{4.682213in}}%
\pgfpathlineto{\pgfqpoint{3.814554in}{4.498190in}}%
\pgfpathlineto{\pgfqpoint{3.816676in}{4.697138in}}%
\pgfpathlineto{\pgfqpoint{3.818798in}{4.569764in}}%
\pgfpathlineto{\pgfqpoint{3.819859in}{4.600508in}}%
\pgfpathlineto{\pgfqpoint{3.821981in}{4.457569in}}%
\pgfpathlineto{\pgfqpoint{3.823042in}{4.653681in}}%
\pgfpathlineto{\pgfqpoint{3.824103in}{4.549267in}}%
\pgfpathlineto{\pgfqpoint{3.826225in}{4.679605in}}%
\pgfpathlineto{\pgfqpoint{3.827286in}{4.683308in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{4.429262in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{4.507802in}}%
\pgfpathlineto{\pgfqpoint{3.832592in}{4.758491in}}%
\pgfpathlineto{\pgfqpoint{3.833653in}{4.474740in}}%
\pgfpathlineto{\pgfqpoint{3.834714in}{4.654999in}}%
\pgfpathlineto{\pgfqpoint{3.835775in}{4.580623in}}%
\pgfpathlineto{\pgfqpoint{3.836836in}{4.398515in}}%
\pgfpathlineto{\pgfqpoint{3.838958in}{4.559124in}}%
\pgfpathlineto{\pgfqpoint{3.841080in}{4.344486in}}%
\pgfpathlineto{\pgfqpoint{3.842141in}{4.368088in}}%
\pgfpathlineto{\pgfqpoint{3.843202in}{4.542439in}}%
\pgfpathlineto{\pgfqpoint{3.844263in}{4.472563in}}%
\pgfpathlineto{\pgfqpoint{3.846386in}{4.455149in}}%
\pgfpathlineto{\pgfqpoint{3.847447in}{4.376917in}}%
\pgfpathlineto{\pgfqpoint{3.848508in}{4.457847in}}%
\pgfpathlineto{\pgfqpoint{3.849569in}{4.333317in}}%
\pgfpathlineto{\pgfqpoint{3.851691in}{4.633481in}}%
\pgfpathlineto{\pgfqpoint{3.852752in}{4.275522in}}%
\pgfpathlineto{\pgfqpoint{3.853813in}{4.434195in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{4.435276in}}%
\pgfpathlineto{\pgfqpoint{3.855935in}{4.450741in}}%
\pgfpathlineto{\pgfqpoint{3.856996in}{4.759771in}}%
\pgfpathlineto{\pgfqpoint{3.858057in}{4.620622in}}%
\pgfpathlineto{\pgfqpoint{3.859118in}{4.647159in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{4.929290in}}%
\pgfpathlineto{\pgfqpoint{3.861240in}{4.642066in}}%
\pgfpathlineto{\pgfqpoint{3.862301in}{4.800259in}}%
\pgfpathlineto{\pgfqpoint{3.865485in}{4.547739in}}%
\pgfpathlineto{\pgfqpoint{3.866546in}{4.652815in}}%
\pgfpathlineto{\pgfqpoint{3.867607in}{4.545951in}}%
\pgfpathlineto{\pgfqpoint{3.868668in}{4.562904in}}%
\pgfpathlineto{\pgfqpoint{3.870790in}{4.653095in}}%
\pgfpathlineto{\pgfqpoint{3.871851in}{4.783241in}}%
\pgfpathlineto{\pgfqpoint{3.872912in}{4.570080in}}%
\pgfpathlineto{\pgfqpoint{3.873973in}{4.647723in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{4.454647in}}%
\pgfpathlineto{\pgfqpoint{3.876095in}{4.687277in}}%
\pgfpathlineto{\pgfqpoint{3.877156in}{4.432759in}}%
\pgfpathlineto{\pgfqpoint{3.878217in}{4.650016in}}%
\pgfpathlineto{\pgfqpoint{3.879278in}{4.564880in}}%
\pgfpathlineto{\pgfqpoint{3.881401in}{4.531433in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{4.433406in}}%
\pgfpathlineto{\pgfqpoint{3.884584in}{4.610886in}}%
\pgfpathlineto{\pgfqpoint{3.885645in}{4.530797in}}%
\pgfpathlineto{\pgfqpoint{3.887767in}{4.633157in}}%
\pgfpathlineto{\pgfqpoint{3.889889in}{4.528524in}}%
\pgfpathlineto{\pgfqpoint{3.890950in}{4.811913in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{4.527728in}}%
\pgfpathlineto{\pgfqpoint{3.895194in}{4.651460in}}%
\pgfpathlineto{\pgfqpoint{3.897317in}{4.476515in}}%
\pgfpathlineto{\pgfqpoint{3.898378in}{4.697275in}}%
\pgfpathlineto{\pgfqpoint{3.900500in}{4.466578in}}%
\pgfpathlineto{\pgfqpoint{3.902622in}{4.596006in}}%
\pgfpathlineto{\pgfqpoint{3.903683in}{4.569126in}}%
\pgfpathlineto{\pgfqpoint{3.904744in}{4.593592in}}%
\pgfpathlineto{\pgfqpoint{3.905805in}{4.446365in}}%
\pgfpathlineto{\pgfqpoint{3.906866in}{4.637333in}}%
\pgfpathlineto{\pgfqpoint{3.907927in}{4.533302in}}%
\pgfpathlineto{\pgfqpoint{3.908988in}{4.553036in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{4.648191in}}%
\pgfpathlineto{\pgfqpoint{3.912171in}{4.564075in}}%
\pgfpathlineto{\pgfqpoint{3.913232in}{4.353561in}}%
\pgfpathlineto{\pgfqpoint{3.914294in}{4.520894in}}%
\pgfpathlineto{\pgfqpoint{3.915355in}{4.451544in}}%
\pgfpathlineto{\pgfqpoint{3.917477in}{4.600182in}}%
\pgfpathlineto{\pgfqpoint{3.919599in}{4.445789in}}%
\pgfpathlineto{\pgfqpoint{3.920660in}{4.637691in}}%
\pgfpathlineto{\pgfqpoint{3.922782in}{4.387243in}}%
\pgfpathlineto{\pgfqpoint{3.924904in}{4.435492in}}%
\pgfpathlineto{\pgfqpoint{3.925965in}{4.404533in}}%
\pgfpathlineto{\pgfqpoint{3.927026in}{4.550528in}}%
\pgfpathlineto{\pgfqpoint{3.928087in}{4.279125in}}%
\pgfpathlineto{\pgfqpoint{3.929148in}{4.390685in}}%
\pgfpathlineto{\pgfqpoint{3.932332in}{4.604516in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{4.587620in}}%
\pgfpathlineto{\pgfqpoint{3.935515in}{4.277186in}}%
\pgfpathlineto{\pgfqpoint{3.936576in}{4.442510in}}%
\pgfpathlineto{\pgfqpoint{3.937637in}{4.377505in}}%
\pgfpathlineto{\pgfqpoint{3.938698in}{4.328250in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{4.444879in}}%
\pgfpathlineto{\pgfqpoint{3.941881in}{4.347599in}}%
\pgfpathlineto{\pgfqpoint{3.942942in}{4.362553in}}%
\pgfpathlineto{\pgfqpoint{3.945064in}{4.406386in}}%
\pgfpathlineto{\pgfqpoint{3.946125in}{4.486367in}}%
\pgfpathlineto{\pgfqpoint{3.947186in}{4.342972in}}%
\pgfpathlineto{\pgfqpoint{3.948248in}{4.377956in}}%
\pgfpathlineto{\pgfqpoint{3.951431in}{4.448374in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{4.599429in}}%
\pgfpathlineto{\pgfqpoint{3.955675in}{4.388405in}}%
\pgfpathlineto{\pgfqpoint{3.956736in}{4.323134in}}%
\pgfpathlineto{\pgfqpoint{3.957797in}{4.359490in}}%
\pgfpathlineto{\pgfqpoint{3.958858in}{4.340618in}}%
\pgfpathlineto{\pgfqpoint{3.959919in}{4.433707in}}%
\pgfpathlineto{\pgfqpoint{3.960980in}{4.252776in}}%
\pgfpathlineto{\pgfqpoint{3.962041in}{4.445250in}}%
\pgfpathlineto{\pgfqpoint{3.963102in}{4.380575in}}%
\pgfpathlineto{\pgfqpoint{3.964163in}{4.451729in}}%
\pgfpathlineto{\pgfqpoint{3.966286in}{4.303958in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{4.534363in}}%
\pgfpathlineto{\pgfqpoint{3.973713in}{4.073477in}}%
\pgfpathlineto{\pgfqpoint{3.975835in}{4.379013in}}%
\pgfpathlineto{\pgfqpoint{3.976896in}{4.418564in}}%
\pgfpathlineto{\pgfqpoint{3.979018in}{4.308971in}}%
\pgfpathlineto{\pgfqpoint{3.980079in}{4.498188in}}%
\pgfpathlineto{\pgfqpoint{3.981140in}{4.257971in}}%
\pgfpathlineto{\pgfqpoint{3.982202in}{4.321539in}}%
\pgfpathlineto{\pgfqpoint{3.983263in}{4.249716in}}%
\pgfpathlineto{\pgfqpoint{3.985385in}{4.476535in}}%
\pgfpathlineto{\pgfqpoint{3.988568in}{4.186603in}}%
\pgfpathlineto{\pgfqpoint{3.990690in}{4.428995in}}%
\pgfpathlineto{\pgfqpoint{3.992812in}{4.298655in}}%
\pgfpathlineto{\pgfqpoint{3.993873in}{4.419944in}}%
\pgfpathlineto{\pgfqpoint{3.994934in}{4.295760in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{4.432825in}}%
\pgfpathlineto{\pgfqpoint{3.997056in}{4.208872in}}%
\pgfpathlineto{\pgfqpoint{3.999179in}{4.458953in}}%
\pgfpathlineto{\pgfqpoint{4.000240in}{4.402482in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{4.153135in}}%
\pgfpathlineto{\pgfqpoint{4.002362in}{4.257899in}}%
\pgfpathlineto{\pgfqpoint{4.003423in}{4.290878in}}%
\pgfpathlineto{\pgfqpoint{4.004484in}{4.397672in}}%
\pgfpathlineto{\pgfqpoint{4.005545in}{4.194669in}}%
\pgfpathlineto{\pgfqpoint{4.006606in}{4.220582in}}%
\pgfpathlineto{\pgfqpoint{4.007667in}{4.169057in}}%
\pgfpathlineto{\pgfqpoint{4.008728in}{4.235289in}}%
\pgfpathlineto{\pgfqpoint{4.009789in}{4.197700in}}%
\pgfpathlineto{\pgfqpoint{4.010850in}{4.442403in}}%
\pgfpathlineto{\pgfqpoint{4.011911in}{4.248135in}}%
\pgfpathlineto{\pgfqpoint{4.012972in}{4.362694in}}%
\pgfpathlineto{\pgfqpoint{4.016156in}{4.250299in}}%
\pgfpathlineto{\pgfqpoint{4.017217in}{4.367027in}}%
\pgfpathlineto{\pgfqpoint{4.020400in}{4.248301in}}%
\pgfpathlineto{\pgfqpoint{4.021461in}{4.262065in}}%
\pgfpathlineto{\pgfqpoint{4.022522in}{4.349507in}}%
\pgfpathlineto{\pgfqpoint{4.023583in}{4.318379in}}%
\pgfpathlineto{\pgfqpoint{4.024644in}{4.338611in}}%
\pgfpathlineto{\pgfqpoint{4.025705in}{4.259850in}}%
\pgfpathlineto{\pgfqpoint{4.026766in}{4.489926in}}%
\pgfpathlineto{\pgfqpoint{4.027827in}{4.277797in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{4.313781in}}%
\pgfpathlineto{\pgfqpoint{4.029949in}{4.297497in}}%
\pgfpathlineto{\pgfqpoint{4.031010in}{4.479478in}}%
\pgfpathlineto{\pgfqpoint{4.033133in}{4.272699in}}%
\pgfpathlineto{\pgfqpoint{4.034194in}{4.313280in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{4.240842in}}%
\pgfpathlineto{\pgfqpoint{4.036316in}{4.307721in}}%
\pgfpathlineto{\pgfqpoint{4.037377in}{4.499844in}}%
\pgfpathlineto{\pgfqpoint{4.039499in}{4.313659in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{4.226993in}}%
\pgfpathlineto{\pgfqpoint{4.042682in}{4.451028in}}%
\pgfpathlineto{\pgfqpoint{4.045865in}{4.257912in}}%
\pgfpathlineto{\pgfqpoint{4.046926in}{4.309693in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{4.142705in}}%
\pgfpathlineto{\pgfqpoint{4.051171in}{4.303777in}}%
\pgfpathlineto{\pgfqpoint{4.052232in}{4.148508in}}%
\pgfpathlineto{\pgfqpoint{4.055415in}{4.347006in}}%
\pgfpathlineto{\pgfqpoint{4.056476in}{4.210488in}}%
\pgfpathlineto{\pgfqpoint{4.057537in}{4.353895in}}%
\pgfpathlineto{\pgfqpoint{4.058598in}{4.337421in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{4.163658in}}%
\pgfpathlineto{\pgfqpoint{4.060720in}{4.350167in}}%
\pgfpathlineto{\pgfqpoint{4.062842in}{4.208445in}}%
\pgfpathlineto{\pgfqpoint{4.064964in}{4.248204in}}%
\pgfpathlineto{\pgfqpoint{4.067087in}{4.174112in}}%
\pgfpathlineto{\pgfqpoint{4.068148in}{4.180475in}}%
\pgfpathlineto{\pgfqpoint{4.069209in}{4.255465in}}%
\pgfpathlineto{\pgfqpoint{4.070270in}{4.228699in}}%
\pgfpathlineto{\pgfqpoint{4.071331in}{4.286410in}}%
\pgfpathlineto{\pgfqpoint{4.072392in}{4.244695in}}%
\pgfpathlineto{\pgfqpoint{4.073453in}{4.245743in}}%
\pgfpathlineto{\pgfqpoint{4.076636in}{4.360870in}}%
\pgfpathlineto{\pgfqpoint{4.077697in}{4.349768in}}%
\pgfpathlineto{\pgfqpoint{4.078758in}{4.308667in}}%
\pgfpathlineto{\pgfqpoint{4.079819in}{4.411587in}}%
\pgfpathlineto{\pgfqpoint{4.081941in}{4.259465in}}%
\pgfpathlineto{\pgfqpoint{4.083002in}{4.422522in}}%
\pgfpathlineto{\pgfqpoint{4.084064in}{3.997156in}}%
\pgfpathlineto{\pgfqpoint{4.086186in}{4.335437in}}%
\pgfpathlineto{\pgfqpoint{4.087247in}{4.311433in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{4.446079in}}%
\pgfpathlineto{\pgfqpoint{4.090430in}{4.188807in}}%
\pgfpathlineto{\pgfqpoint{4.091491in}{4.196562in}}%
\pgfpathlineto{\pgfqpoint{4.094674in}{4.362448in}}%
\pgfpathlineto{\pgfqpoint{4.095735in}{4.217569in}}%
\pgfpathlineto{\pgfqpoint{4.096796in}{4.243332in}}%
\pgfpathlineto{\pgfqpoint{4.097857in}{4.168952in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{4.177275in}}%
\pgfpathlineto{\pgfqpoint{4.101041in}{4.356100in}}%
\pgfpathlineto{\pgfqpoint{4.102102in}{4.159356in}}%
\pgfpathlineto{\pgfqpoint{4.103163in}{4.239011in}}%
\pgfpathlineto{\pgfqpoint{4.104224in}{4.197001in}}%
\pgfpathlineto{\pgfqpoint{4.105285in}{4.290873in}}%
\pgfpathlineto{\pgfqpoint{4.107407in}{4.051814in}}%
\pgfpathlineto{\pgfqpoint{4.110590in}{4.468340in}}%
\pgfpathlineto{\pgfqpoint{4.111651in}{4.524144in}}%
\pgfpathlineto{\pgfqpoint{4.112712in}{4.516794in}}%
\pgfpathlineto{\pgfqpoint{4.113773in}{4.525811in}}%
\pgfpathlineto{\pgfqpoint{4.114834in}{4.342227in}}%
\pgfpathlineto{\pgfqpoint{4.115895in}{4.534476in}}%
\pgfpathlineto{\pgfqpoint{4.116956in}{4.317499in}}%
\pgfpathlineto{\pgfqpoint{4.119079in}{4.583663in}}%
\pgfpathlineto{\pgfqpoint{4.120140in}{4.364779in}}%
\pgfpathlineto{\pgfqpoint{4.122262in}{4.577952in}}%
\pgfpathlineto{\pgfqpoint{4.123323in}{4.445324in}}%
\pgfpathlineto{\pgfqpoint{4.124384in}{4.543945in}}%
\pgfpathlineto{\pgfqpoint{4.125445in}{4.239510in}}%
\pgfpathlineto{\pgfqpoint{4.126506in}{4.580980in}}%
\pgfpathlineto{\pgfqpoint{4.127567in}{4.486840in}}%
\pgfpathlineto{\pgfqpoint{4.128628in}{4.461334in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{4.635696in}}%
\pgfpathlineto{\pgfqpoint{4.131811in}{4.526076in}}%
\pgfpathlineto{\pgfqpoint{4.132872in}{4.624593in}}%
\pgfpathlineto{\pgfqpoint{4.133933in}{4.346216in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{4.541107in}}%
\pgfpathlineto{\pgfqpoint{4.136056in}{4.470618in}}%
\pgfpathlineto{\pgfqpoint{4.138178in}{4.311937in}}%
\pgfpathlineto{\pgfqpoint{4.140300in}{4.557732in}}%
\pgfpathlineto{\pgfqpoint{4.141361in}{4.598343in}}%
\pgfpathlineto{\pgfqpoint{4.142422in}{4.583336in}}%
\pgfpathlineto{\pgfqpoint{4.143483in}{4.411578in}}%
\pgfpathlineto{\pgfqpoint{4.145605in}{4.601147in}}%
\pgfpathlineto{\pgfqpoint{4.146666in}{4.454992in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{4.479761in}}%
\pgfpathlineto{\pgfqpoint{4.148788in}{4.394548in}}%
\pgfpathlineto{\pgfqpoint{4.149849in}{4.606153in}}%
\pgfpathlineto{\pgfqpoint{4.150910in}{4.342487in}}%
\pgfpathlineto{\pgfqpoint{4.151972in}{4.521640in}}%
\pgfpathlineto{\pgfqpoint{4.155155in}{4.307640in}}%
\pgfpathlineto{\pgfqpoint{4.156216in}{4.452571in}}%
\pgfpathlineto{\pgfqpoint{4.157277in}{4.359555in}}%
\pgfpathlineto{\pgfqpoint{4.159399in}{4.624141in}}%
\pgfpathlineto{\pgfqpoint{4.160460in}{4.485314in}}%
\pgfpathlineto{\pgfqpoint{4.161521in}{4.642124in}}%
\pgfpathlineto{\pgfqpoint{4.163643in}{4.352211in}}%
\pgfpathlineto{\pgfqpoint{4.164704in}{4.373380in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{4.854010in}}%
\pgfpathlineto{\pgfqpoint{4.167887in}{4.458172in}}%
\pgfpathlineto{\pgfqpoint{4.168949in}{4.656983in}}%
\pgfpathlineto{\pgfqpoint{4.170010in}{4.534675in}}%
\pgfpathlineto{\pgfqpoint{4.171071in}{4.572356in}}%
\pgfpathlineto{\pgfqpoint{4.172132in}{4.475527in}}%
\pgfpathlineto{\pgfqpoint{4.173193in}{4.660845in}}%
\pgfpathlineto{\pgfqpoint{4.174254in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{4.175315in}{4.669448in}}%
\pgfpathlineto{\pgfqpoint{4.177437in}{4.391390in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{4.655016in}}%
\pgfpathlineto{\pgfqpoint{4.179559in}{4.374183in}}%
\pgfpathlineto{\pgfqpoint{4.180620in}{4.381799in}}%
\pgfpathlineto{\pgfqpoint{4.183803in}{4.655146in}}%
\pgfpathlineto{\pgfqpoint{4.184864in}{4.511196in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{4.631101in}}%
\pgfpathlineto{\pgfqpoint{4.186987in}{4.465327in}}%
\pgfpathlineto{\pgfqpoint{4.188048in}{4.537979in}}%
\pgfpathlineto{\pgfqpoint{4.190170in}{4.560127in}}%
\pgfpathlineto{\pgfqpoint{4.191231in}{4.452204in}}%
\pgfpathlineto{\pgfqpoint{4.192292in}{4.454188in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{4.455467in}}%
\pgfpathlineto{\pgfqpoint{4.194414in}{4.330663in}}%
\pgfpathlineto{\pgfqpoint{4.195475in}{4.462656in}}%
\pgfpathlineto{\pgfqpoint{4.196536in}{4.430446in}}%
\pgfpathlineto{\pgfqpoint{4.197597in}{4.509039in}}%
\pgfpathlineto{\pgfqpoint{4.198658in}{4.460160in}}%
\pgfpathlineto{\pgfqpoint{4.199719in}{4.563146in}}%
\pgfpathlineto{\pgfqpoint{4.201841in}{4.384664in}}%
\pgfpathlineto{\pgfqpoint{4.203964in}{4.711240in}}%
\pgfpathlineto{\pgfqpoint{4.205025in}{4.481095in}}%
\pgfpathlineto{\pgfqpoint{4.206086in}{4.569269in}}%
\pgfpathlineto{\pgfqpoint{4.207147in}{4.597205in}}%
\pgfpathlineto{\pgfqpoint{4.209269in}{4.705779in}}%
\pgfpathlineto{\pgfqpoint{4.210330in}{4.666976in}}%
\pgfpathlineto{\pgfqpoint{4.211391in}{4.435230in}}%
\pgfpathlineto{\pgfqpoint{4.212452in}{4.507209in}}%
\pgfpathlineto{\pgfqpoint{4.213513in}{4.631660in}}%
\pgfpathlineto{\pgfqpoint{4.214574in}{4.611264in}}%
\pgfpathlineto{\pgfqpoint{4.215635in}{4.653874in}}%
\pgfpathlineto{\pgfqpoint{4.216696in}{4.608424in}}%
\pgfpathlineto{\pgfqpoint{4.217757in}{4.784779in}}%
\pgfpathlineto{\pgfqpoint{4.218818in}{4.439083in}}%
\pgfpathlineto{\pgfqpoint{4.220941in}{4.712506in}}%
\pgfpathlineto{\pgfqpoint{4.222002in}{4.698011in}}%
\pgfpathlineto{\pgfqpoint{4.223063in}{4.702454in}}%
\pgfpathlineto{\pgfqpoint{4.224124in}{4.712036in}}%
\pgfpathlineto{\pgfqpoint{4.227307in}{4.437007in}}%
\pgfpathlineto{\pgfqpoint{4.230490in}{4.736726in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{4.508429in}}%
\pgfpathlineto{\pgfqpoint{4.234734in}{4.785751in}}%
\pgfpathlineto{\pgfqpoint{4.236857in}{4.526199in}}%
\pgfpathlineto{\pgfqpoint{4.238979in}{4.751849in}}%
\pgfpathlineto{\pgfqpoint{4.240040in}{4.542058in}}%
\pgfpathlineto{\pgfqpoint{4.241101in}{4.631258in}}%
\pgfpathlineto{\pgfqpoint{4.242162in}{4.669040in}}%
\pgfpathlineto{\pgfqpoint{4.243223in}{4.389423in}}%
\pgfpathlineto{\pgfqpoint{4.244284in}{4.494010in}}%
\pgfpathlineto{\pgfqpoint{4.245345in}{4.637932in}}%
\pgfpathlineto{\pgfqpoint{4.246406in}{4.475401in}}%
\pgfpathlineto{\pgfqpoint{4.247467in}{4.567237in}}%
\pgfpathlineto{\pgfqpoint{4.248528in}{4.456798in}}%
\pgfpathlineto{\pgfqpoint{4.249589in}{4.477686in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{4.460137in}}%
\pgfpathlineto{\pgfqpoint{4.251711in}{4.559447in}}%
\pgfpathlineto{\pgfqpoint{4.253834in}{4.498168in}}%
\pgfpathlineto{\pgfqpoint{4.254895in}{4.703012in}}%
\pgfpathlineto{\pgfqpoint{4.255956in}{4.628346in}}%
\pgfpathlineto{\pgfqpoint{4.257017in}{4.294447in}}%
\pgfpathlineto{\pgfqpoint{4.258078in}{4.422423in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{4.666919in}}%
\pgfpathlineto{\pgfqpoint{4.260200in}{4.396719in}}%
\pgfpathlineto{\pgfqpoint{4.261261in}{4.622585in}}%
\pgfpathlineto{\pgfqpoint{4.262322in}{4.395362in}}%
\pgfpathlineto{\pgfqpoint{4.263383in}{4.404948in}}%
\pgfpathlineto{\pgfqpoint{4.264444in}{4.493507in}}%
\pgfpathlineto{\pgfqpoint{4.265505in}{4.402936in}}%
\pgfpathlineto{\pgfqpoint{4.267627in}{4.533252in}}%
\pgfpathlineto{\pgfqpoint{4.269749in}{4.393590in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{4.519204in}}%
\pgfpathlineto{\pgfqpoint{4.272933in}{4.295267in}}%
\pgfpathlineto{\pgfqpoint{4.273994in}{4.522901in}}%
\pgfpathlineto{\pgfqpoint{4.277177in}{4.154048in}}%
\pgfpathlineto{\pgfqpoint{4.278238in}{4.202130in}}%
\pgfpathlineto{\pgfqpoint{4.280360in}{4.701248in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{4.382083in}}%
\pgfpathlineto{\pgfqpoint{4.283543in}{4.438398in}}%
\pgfpathlineto{\pgfqpoint{4.285665in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{4.286726in}{4.700883in}}%
\pgfpathlineto{\pgfqpoint{4.287788in}{4.699446in}}%
\pgfpathlineto{\pgfqpoint{4.288849in}{4.414348in}}%
\pgfpathlineto{\pgfqpoint{4.289910in}{4.508195in}}%
\pgfpathlineto{\pgfqpoint{4.290971in}{4.391369in}}%
\pgfpathlineto{\pgfqpoint{4.293093in}{4.640374in}}%
\pgfpathlineto{\pgfqpoint{4.294154in}{4.586599in}}%
\pgfpathlineto{\pgfqpoint{4.295215in}{4.558428in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{4.465822in}}%
\pgfpathlineto{\pgfqpoint{4.297337in}{4.589461in}}%
\pgfpathlineto{\pgfqpoint{4.300520in}{4.455227in}}%
\pgfpathlineto{\pgfqpoint{4.301581in}{4.488890in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{4.481833in}}%
\pgfpathlineto{\pgfqpoint{4.305826in}{4.356054in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{4.357296in}}%
\pgfpathlineto{\pgfqpoint{4.307948in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{4.309009in}{4.399290in}}%
\pgfpathlineto{\pgfqpoint{4.311131in}{4.360646in}}%
\pgfpathlineto{\pgfqpoint{4.313253in}{4.532741in}}%
\pgfpathlineto{\pgfqpoint{4.316436in}{4.317985in}}%
\pgfpathlineto{\pgfqpoint{4.318558in}{4.494323in}}%
\pgfpathlineto{\pgfqpoint{4.320680in}{4.466229in}}%
\pgfpathlineto{\pgfqpoint{4.321742in}{4.459087in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.404010in}}%
\pgfpathlineto{\pgfqpoint{4.324925in}{4.386149in}}%
\pgfpathlineto{\pgfqpoint{4.325986in}{4.324504in}}%
\pgfpathlineto{\pgfqpoint{4.329169in}{4.402842in}}%
\pgfpathlineto{\pgfqpoint{4.330230in}{4.352507in}}%
\pgfpathlineto{\pgfqpoint{4.331291in}{4.521806in}}%
\pgfpathlineto{\pgfqpoint{4.332352in}{4.230908in}}%
\pgfpathlineto{\pgfqpoint{4.333413in}{4.396627in}}%
\pgfpathlineto{\pgfqpoint{4.334474in}{4.323755in}}%
\pgfpathlineto{\pgfqpoint{4.335535in}{4.323433in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{4.315244in}}%
\pgfpathlineto{\pgfqpoint{4.337657in}{4.470596in}}%
\pgfpathlineto{\pgfqpoint{4.338719in}{4.434780in}}%
\pgfpathlineto{\pgfqpoint{4.339780in}{4.446560in}}%
\pgfpathlineto{\pgfqpoint{4.341902in}{4.338234in}}%
\pgfpathlineto{\pgfqpoint{4.344024in}{4.389302in}}%
\pgfpathlineto{\pgfqpoint{4.345085in}{4.167418in}}%
\pgfpathlineto{\pgfqpoint{4.347207in}{4.528933in}}%
\pgfpathlineto{\pgfqpoint{4.349329in}{4.274010in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{4.273734in}}%
\pgfpathlineto{\pgfqpoint{4.351451in}{4.337811in}}%
\pgfpathlineto{\pgfqpoint{4.352512in}{4.244358in}}%
\pgfpathlineto{\pgfqpoint{4.353573in}{4.330464in}}%
\pgfpathlineto{\pgfqpoint{4.354634in}{4.230687in}}%
\pgfpathlineto{\pgfqpoint{4.355696in}{4.381706in}}%
\pgfpathlineto{\pgfqpoint{4.356757in}{4.368811in}}%
\pgfpathlineto{\pgfqpoint{4.357818in}{4.186352in}}%
\pgfpathlineto{\pgfqpoint{4.358879in}{4.197325in}}%
\pgfpathlineto{\pgfqpoint{4.361001in}{4.183034in}}%
\pgfpathlineto{\pgfqpoint{4.363123in}{4.071385in}}%
\pgfpathlineto{\pgfqpoint{4.364184in}{4.259277in}}%
\pgfpathlineto{\pgfqpoint{4.365245in}{4.235608in}}%
\pgfpathlineto{\pgfqpoint{4.366306in}{4.224068in}}%
\pgfpathlineto{\pgfqpoint{4.367367in}{4.117705in}}%
\pgfpathlineto{\pgfqpoint{4.368428in}{4.273095in}}%
\pgfpathlineto{\pgfqpoint{4.371611in}{3.967710in}}%
\pgfpathlineto{\pgfqpoint{4.372673in}{4.055344in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{4.051909in}}%
\pgfpathlineto{\pgfqpoint{4.374795in}{4.049882in}}%
\pgfpathlineto{\pgfqpoint{4.375856in}{3.935022in}}%
\pgfpathlineto{\pgfqpoint{4.377978in}{4.112624in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{3.912616in}}%
\pgfpathlineto{\pgfqpoint{4.381161in}{3.934862in}}%
\pgfpathlineto{\pgfqpoint{4.382222in}{4.030642in}}%
\pgfpathlineto{\pgfqpoint{4.385405in}{3.873198in}}%
\pgfpathlineto{\pgfqpoint{4.386466in}{4.457392in}}%
\pgfpathlineto{\pgfqpoint{4.387527in}{4.285624in}}%
\pgfpathlineto{\pgfqpoint{4.388588in}{4.370228in}}%
\pgfpathlineto{\pgfqpoint{4.392833in}{4.178837in}}%
\pgfpathlineto{\pgfqpoint{4.393894in}{4.194836in}}%
\pgfpathlineto{\pgfqpoint{4.396016in}{4.123134in}}%
\pgfpathlineto{\pgfqpoint{4.397077in}{4.388856in}}%
\pgfpathlineto{\pgfqpoint{4.398138in}{4.227450in}}%
\pgfpathlineto{\pgfqpoint{4.399199in}{4.321133in}}%
\pgfpathlineto{\pgfqpoint{4.401321in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{4.402382in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{4.404504in}{4.163896in}}%
\pgfpathlineto{\pgfqpoint{4.405565in}{4.141056in}}%
\pgfpathlineto{\pgfqpoint{4.406627in}{4.081511in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{4.185732in}}%
\pgfpathlineto{\pgfqpoint{4.410871in}{4.243741in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{4.082430in}}%
\pgfpathlineto{\pgfqpoint{4.412993in}{4.208803in}}%
\pgfpathlineto{\pgfqpoint{4.415115in}{3.965013in}}%
\pgfpathlineto{\pgfqpoint{4.417237in}{4.271239in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{4.038820in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{4.016500in}}%
\pgfpathlineto{\pgfqpoint{4.422542in}{4.150375in}}%
\pgfpathlineto{\pgfqpoint{4.423604in}{4.041569in}}%
\pgfpathlineto{\pgfqpoint{4.424665in}{4.176687in}}%
\pgfpathlineto{\pgfqpoint{4.426787in}{3.990516in}}%
\pgfpathlineto{\pgfqpoint{4.428909in}{3.951126in}}%
\pgfpathlineto{\pgfqpoint{4.429970in}{4.049958in}}%
\pgfpathlineto{\pgfqpoint{4.431031in}{3.893749in}}%
\pgfpathlineto{\pgfqpoint{4.432092in}{3.927610in}}%
\pgfpathlineto{\pgfqpoint{4.433153in}{4.099827in}}%
\pgfpathlineto{\pgfqpoint{4.434214in}{3.904986in}}%
\pgfpathlineto{\pgfqpoint{4.435275in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{4.436336in}{3.802006in}}%
\pgfpathlineto{\pgfqpoint{4.437397in}{4.087430in}}%
\pgfpathlineto{\pgfqpoint{4.438458in}{3.856745in}}%
\pgfpathlineto{\pgfqpoint{4.439519in}{3.883896in}}%
\pgfpathlineto{\pgfqpoint{4.440581in}{4.007136in}}%
\pgfpathlineto{\pgfqpoint{4.442703in}{4.388857in}}%
\pgfpathlineto{\pgfqpoint{4.443764in}{4.201558in}}%
\pgfpathlineto{\pgfqpoint{4.444825in}{4.287225in}}%
\pgfpathlineto{\pgfqpoint{4.445886in}{4.258943in}}%
\pgfpathlineto{\pgfqpoint{4.446947in}{4.216655in}}%
\pgfpathlineto{\pgfqpoint{4.449069in}{4.394347in}}%
\pgfpathlineto{\pgfqpoint{4.450130in}{4.284306in}}%
\pgfpathlineto{\pgfqpoint{4.451191in}{4.445107in}}%
\pgfpathlineto{\pgfqpoint{4.452252in}{4.246410in}}%
\pgfpathlineto{\pgfqpoint{4.453313in}{4.443926in}}%
\pgfpathlineto{\pgfqpoint{4.454374in}{4.363663in}}%
\pgfpathlineto{\pgfqpoint{4.455435in}{4.210123in}}%
\pgfpathlineto{\pgfqpoint{4.456496in}{4.487238in}}%
\pgfpathlineto{\pgfqpoint{4.457558in}{4.278510in}}%
\pgfpathlineto{\pgfqpoint{4.458619in}{4.421498in}}%
\pgfpathlineto{\pgfqpoint{4.459680in}{4.355407in}}%
\pgfpathlineto{\pgfqpoint{4.460741in}{4.373952in}}%
\pgfpathlineto{\pgfqpoint{4.461802in}{4.418303in}}%
\pgfpathlineto{\pgfqpoint{4.462863in}{4.412308in}}%
\pgfpathlineto{\pgfqpoint{4.463924in}{4.308367in}}%
\pgfpathlineto{\pgfqpoint{4.464985in}{4.382807in}}%
\pgfpathlineto{\pgfqpoint{4.466046in}{4.375196in}}%
\pgfpathlineto{\pgfqpoint{4.468168in}{4.315978in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{4.350805in}}%
\pgfpathlineto{\pgfqpoint{4.470290in}{4.501568in}}%
\pgfpathlineto{\pgfqpoint{4.471351in}{4.305005in}}%
\pgfpathlineto{\pgfqpoint{4.472412in}{4.433801in}}%
\pgfpathlineto{\pgfqpoint{4.474535in}{4.251498in}}%
\pgfpathlineto{\pgfqpoint{4.475596in}{4.609776in}}%
\pgfpathlineto{\pgfqpoint{4.476657in}{4.372480in}}%
\pgfpathlineto{\pgfqpoint{4.477718in}{4.373970in}}%
\pgfpathlineto{\pgfqpoint{4.479840in}{4.510280in}}%
\pgfpathlineto{\pgfqpoint{4.483023in}{4.294693in}}%
\pgfpathlineto{\pgfqpoint{4.484084in}{4.483858in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{4.373431in}}%
\pgfpathlineto{\pgfqpoint{4.486206in}{4.448399in}}%
\pgfpathlineto{\pgfqpoint{4.487267in}{4.236665in}}%
\pgfpathlineto{\pgfqpoint{4.488328in}{4.436548in}}%
\pgfpathlineto{\pgfqpoint{4.489389in}{4.182858in}}%
\pgfpathlineto{\pgfqpoint{4.490450in}{4.349634in}}%
\pgfpathlineto{\pgfqpoint{4.491512in}{4.221453in}}%
\pgfpathlineto{\pgfqpoint{4.492573in}{4.420387in}}%
\pgfpathlineto{\pgfqpoint{4.493634in}{4.367393in}}%
\pgfpathlineto{\pgfqpoint{4.494695in}{4.290493in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{4.477548in}}%
\pgfpathlineto{\pgfqpoint{4.497878in}{4.082689in}}%
\pgfpathlineto{\pgfqpoint{4.498939in}{4.385485in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.184165in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.184165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.220909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont synthetic PI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.809091in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.809091in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012288in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.012288in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012288in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399576in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399576in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787924in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.787924in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787924in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175212in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175212in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949788in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.949788in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949788in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338137in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.338137in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338137in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725424in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.725424in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725424in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112712in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.112712in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112712in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.385551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=1.332744in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.050523in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.050523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=1.997717in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.715496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222685in, y=2.662689in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.710706in}}%
\pgfpathlineto{\pgfqpoint{0.639855in}{2.643650in}}%
\pgfpathlineto{\pgfqpoint{0.640916in}{2.709311in}}%
\pgfpathlineto{\pgfqpoint{0.641977in}{2.703126in}}%
\pgfpathlineto{\pgfqpoint{0.649404in}{2.659833in}}%
\pgfpathlineto{\pgfqpoint{0.650465in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{0.651527in}{2.697145in}}%
\pgfpathlineto{\pgfqpoint{0.654710in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{0.655771in}{2.703739in}}%
\pgfpathlineto{\pgfqpoint{0.656832in}{2.691982in}}%
\pgfpathlineto{\pgfqpoint{0.762938in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{0.763999in}{2.712743in}}%
\pgfpathlineto{\pgfqpoint{0.765060in}{2.709990in}}%
\pgfpathlineto{\pgfqpoint{0.769304in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{0.770366in}{2.703284in}}%
\pgfpathlineto{\pgfqpoint{0.792648in}{2.446844in}}%
\pgfpathlineto{\pgfqpoint{0.793709in}{2.704654in}}%
\pgfpathlineto{\pgfqpoint{0.794770in}{2.693813in}}%
\pgfpathlineto{\pgfqpoint{0.891327in}{1.707241in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{2.702478in}}%
\pgfpathlineto{\pgfqpoint{0.893449in}{2.689459in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{0.951807in}{2.693158in}}%
\pgfpathlineto{\pgfqpoint{0.952868in}{2.714087in}}%
\pgfpathlineto{\pgfqpoint{0.953929in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{2.707041in}}%
\pgfpathlineto{\pgfqpoint{0.959235in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{2.712510in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{2.606525in}}%
\pgfpathlineto{\pgfqpoint{1.036692in}{2.711623in}}%
\pgfpathlineto{\pgfqpoint{1.037753in}{2.707750in}}%
\pgfpathlineto{\pgfqpoint{1.062158in}{2.618668in}}%
\pgfpathlineto{\pgfqpoint{1.063219in}{2.707328in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{2.470447in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{2.704799in}}%
\pgfpathlineto{\pgfqpoint{1.096112in}{2.694102in}}%
\pgfpathlineto{\pgfqpoint{1.151287in}{2.137857in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{2.703536in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.691577in}}%
\pgfpathlineto{\pgfqpoint{1.162959in}{2.583941in}}%
\pgfpathlineto{\pgfqpoint{1.164020in}{2.707200in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{2.698905in}}%
\pgfpathlineto{\pgfqpoint{1.175691in}{2.615949in}}%
\pgfpathlineto{\pgfqpoint{1.176752in}{2.715421in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{2.715346in}}%
\pgfpathlineto{\pgfqpoint{1.205401in}{2.713018in}}%
\pgfpathlineto{\pgfqpoint{1.228745in}{2.658504in}}%
\pgfpathlineto{\pgfqpoint{1.229806in}{2.714170in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{1.265882in}{2.669075in}}%
\pgfpathlineto{\pgfqpoint{1.266943in}{2.710664in}}%
\pgfpathlineto{\pgfqpoint{1.268004in}{2.705832in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{2.246790in}}%
\pgfpathlineto{\pgfqpoint{1.369866in}{2.708828in}}%
\pgfpathlineto{\pgfqpoint{1.370927in}{2.702160in}}%
\pgfpathlineto{\pgfqpoint{1.392148in}{2.568807in}}%
\pgfpathlineto{\pgfqpoint{1.393209in}{2.714919in}}%
\pgfpathlineto{\pgfqpoint{1.394270in}{2.714342in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{2.710861in}}%
\pgfpathlineto{\pgfqpoint{1.433530in}{2.562555in}}%
\pgfpathlineto{\pgfqpoint{1.434591in}{2.713113in}}%
\pgfpathlineto{\pgfqpoint{1.435652in}{2.710730in}}%
\pgfpathlineto{\pgfqpoint{1.439896in}{2.701198in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{2.706890in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{2.345452in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{2.709321in}}%
\pgfpathlineto{\pgfqpoint{1.487644in}{2.703147in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{2.696972in}}%
\pgfpathlineto{\pgfqpoint{1.489766in}{2.708908in}}%
\pgfpathlineto{\pgfqpoint{1.533269in}{2.438823in}}%
\pgfpathlineto{\pgfqpoint{1.534331in}{2.709808in}}%
\pgfpathlineto{\pgfqpoint{1.535392in}{2.704120in}}%
\pgfpathlineto{\pgfqpoint{1.554491in}{2.601735in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{2.702781in}}%
\pgfpathlineto{\pgfqpoint{1.556613in}{2.690067in}}%
\pgfpathlineto{\pgfqpoint{1.572529in}{2.499349in}}%
\pgfpathlineto{\pgfqpoint{1.573590in}{2.712640in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.709784in}}%
\pgfpathlineto{\pgfqpoint{1.606483in}{2.624108in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{2.708625in}}%
\pgfpathlineto{\pgfqpoint{1.608605in}{2.701753in}}%
\pgfpathlineto{\pgfqpoint{1.624521in}{2.598683in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{2.705707in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{2.695919in}}%
\pgfpathlineto{\pgfqpoint{1.642559in}{2.549089in}}%
\pgfpathlineto{\pgfqpoint{1.643620in}{2.708090in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{2.700684in}}%
\pgfpathlineto{\pgfqpoint{1.653169in}{2.641439in}}%
\pgfpathlineto{\pgfqpoint{1.654231in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{1.655292in}{2.690785in}}%
\pgfpathlineto{\pgfqpoint{1.730627in}{1.813547in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{2.710469in}}%
\pgfpathlineto{\pgfqpoint{1.732749in}{2.705442in}}%
\pgfpathlineto{\pgfqpoint{1.805962in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{1.807024in}{2.709329in}}%
\pgfpathlineto{\pgfqpoint{1.808085in}{2.703163in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{2.536663in}}%
\pgfpathlineto{\pgfqpoint{1.837794in}{2.714319in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{2.713141in}}%
\pgfpathlineto{\pgfqpoint{1.844161in}{2.707397in}}%
\pgfpathlineto{\pgfqpoint{1.849466in}{2.666900in}}%
\pgfpathlineto{\pgfqpoint{1.850527in}{2.711663in}}%
\pgfpathlineto{\pgfqpoint{1.851588in}{2.707830in}}%
\pgfpathlineto{\pgfqpoint{1.868565in}{2.646501in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{2.713364in}}%
\pgfpathlineto{\pgfqpoint{1.870687in}{2.711232in}}%
\pgfpathlineto{\pgfqpoint{1.887664in}{2.677119in}}%
\pgfpathlineto{\pgfqpoint{1.888725in}{2.708254in}}%
\pgfpathlineto{\pgfqpoint{1.889786in}{2.701012in}}%
\pgfpathlineto{\pgfqpoint{1.900397in}{2.628592in}}%
\pgfpathlineto{\pgfqpoint{1.901458in}{2.708416in}}%
\pgfpathlineto{\pgfqpoint{1.902519in}{2.701337in}}%
\pgfpathlineto{\pgfqpoint{1.953450in}{2.361524in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{2.714487in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{1.961939in}{2.706210in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{2.353346in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{2.707200in}}%
\pgfpathlineto{\pgfqpoint{2.004381in}{2.698904in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{2.054251in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{2.055312in}{2.710468in}}%
\pgfpathlineto{\pgfqpoint{2.075472in}{2.662706in}}%
\pgfpathlineto{\pgfqpoint{2.076533in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{2.703009in}}%
\pgfpathlineto{\pgfqpoint{2.089266in}{2.634334in}}%
\pgfpathlineto{\pgfqpoint{2.090327in}{2.705916in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{2.265241in}}%
\pgfpathlineto{\pgfqpoint{2.140197in}{2.708455in}}%
\pgfpathlineto{\pgfqpoint{2.141258in}{2.701413in}}%
\pgfpathlineto{\pgfqpoint{2.143380in}{2.687331in}}%
\pgfpathlineto{\pgfqpoint{2.144441in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{2.145502in}{2.704976in}}%
\pgfpathlineto{\pgfqpoint{2.197495in}{2.447247in}}%
\pgfpathlineto{\pgfqpoint{2.198556in}{2.711209in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{2.642618in}}%
\pgfpathlineto{\pgfqpoint{2.216594in}{2.707378in}}%
\pgfpathlineto{\pgfqpoint{2.217655in}{2.699260in}}%
\pgfpathlineto{\pgfqpoint{2.283441in}{2.195950in}}%
\pgfpathlineto{\pgfqpoint{2.284502in}{2.703006in}}%
\pgfpathlineto{\pgfqpoint{2.285563in}{2.690517in}}%
\pgfpathlineto{\pgfqpoint{2.286624in}{2.678027in}}%
\pgfpathlineto{\pgfqpoint{2.287685in}{2.706562in}}%
\pgfpathlineto{\pgfqpoint{2.288746in}{2.697628in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{2.608290in}}%
\pgfpathlineto{\pgfqpoint{2.300418in}{2.714502in}}%
\pgfpathlineto{\pgfqpoint{2.301479in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.304662in}{2.709369in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{2.182459in}}%
\pgfpathlineto{\pgfqpoint{2.396974in}{2.703648in}}%
\pgfpathlineto{\pgfqpoint{2.398035in}{2.691801in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{0.843595in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{2.714240in}}%
\pgfpathlineto{\pgfqpoint{2.565683in}{2.712983in}}%
\pgfpathlineto{\pgfqpoint{2.585843in}{2.689114in}}%
\pgfpathlineto{\pgfqpoint{2.586904in}{2.702344in}}%
\pgfpathlineto{\pgfqpoint{2.616614in}{2.334102in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{2.702874in}}%
\pgfpathlineto{\pgfqpoint{2.618736in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{2.630408in}{2.551409in}}%
\pgfpathlineto{\pgfqpoint{2.631469in}{2.714455in}}%
\pgfpathlineto{\pgfqpoint{2.632530in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{2.682400in}{2.664486in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{2.703082in}}%
\pgfpathlineto{\pgfqpoint{2.684522in}{2.690668in}}%
\pgfpathlineto{\pgfqpoint{2.696194in}{2.554115in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{2.710666in}}%
\pgfpathlineto{\pgfqpoint{2.698316in}{2.705837in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{2.662372in}}%
\pgfpathlineto{\pgfqpoint{2.708927in}{2.704262in}}%
\pgfpathlineto{\pgfqpoint{2.709988in}{2.693028in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{2.614388in}}%
\pgfpathlineto{\pgfqpoint{2.718476in}{2.709932in}}%
\pgfpathlineto{\pgfqpoint{2.719537in}{2.704367in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{2.682110in}}%
\pgfpathlineto{\pgfqpoint{2.724843in}{2.709633in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.703770in}}%
\pgfpathlineto{\pgfqpoint{2.735453in}{2.651001in}}%
\pgfpathlineto{\pgfqpoint{2.736514in}{2.707061in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{2.698626in}}%
\pgfpathlineto{\pgfqpoint{2.750308in}{2.597405in}}%
\pgfpathlineto{\pgfqpoint{2.751369in}{2.705196in}}%
\pgfpathlineto{\pgfqpoint{2.752430in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{2.780018in}{2.427092in}}%
\pgfpathlineto{\pgfqpoint{2.781079in}{2.715046in}}%
\pgfpathlineto{\pgfqpoint{2.782140in}{2.714597in}}%
\pgfpathlineto{\pgfqpoint{2.801239in}{2.707607in}}%
\pgfpathlineto{\pgfqpoint{2.809728in}{2.644498in}}%
\pgfpathlineto{\pgfqpoint{2.810789in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{2.710529in}}%
\pgfpathlineto{\pgfqpoint{2.812911in}{2.708046in}}%
\pgfpathlineto{\pgfqpoint{2.813972in}{2.710895in}}%
\pgfpathlineto{\pgfqpoint{2.828827in}{2.646482in}}%
\pgfpathlineto{\pgfqpoint{2.829888in}{2.710868in}}%
\pgfpathlineto{\pgfqpoint{2.830949in}{2.706240in}}%
\pgfpathlineto{\pgfqpoint{2.881880in}{2.484106in}}%
\pgfpathlineto{\pgfqpoint{2.882941in}{2.709258in}}%
\pgfpathlineto{\pgfqpoint{2.884002in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.522110in}}%
\pgfpathlineto{\pgfqpoint{2.915834in}{2.711052in}}%
\pgfpathlineto{\pgfqpoint{2.916895in}{2.706608in}}%
\pgfpathlineto{\pgfqpoint{2.959337in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{2.714068in}}%
\pgfpathlineto{\pgfqpoint{2.961459in}{2.712640in}}%
\pgfpathlineto{\pgfqpoint{2.987986in}{2.676944in}}%
\pgfpathlineto{\pgfqpoint{2.989047in}{2.713559in}}%
\pgfpathlineto{\pgfqpoint{2.990108in}{2.711622in}}%
\pgfpathlineto{\pgfqpoint{3.081360in}{2.545059in}}%
\pgfpathlineto{\pgfqpoint{3.082421in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{3.083482in}{2.702988in}}%
\pgfpathlineto{\pgfqpoint{3.091970in}{2.652955in}}%
\pgfpathlineto{\pgfqpoint{3.093031in}{2.702802in}}%
\pgfpathlineto{\pgfqpoint{3.094092in}{2.690109in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{2.588560in}}%
\pgfpathlineto{\pgfqpoint{3.103642in}{2.713957in}}%
\pgfpathlineto{\pgfqpoint{3.104703in}{2.712419in}}%
\pgfpathlineto{\pgfqpoint{3.158817in}{2.633960in}}%
\pgfpathlineto{\pgfqpoint{3.159878in}{2.702911in}}%
\pgfpathlineto{\pgfqpoint{3.160939in}{2.690326in}}%
\pgfpathlineto{\pgfqpoint{3.167306in}{2.614817in}}%
\pgfpathlineto{\pgfqpoint{3.168367in}{2.705743in}}%
\pgfpathlineto{\pgfqpoint{3.169428in}{2.695989in}}%
\pgfpathlineto{\pgfqpoint{3.186405in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{3.187466in}{2.707017in}}%
\pgfpathlineto{\pgfqpoint{3.188527in}{2.698539in}}%
\pgfpathlineto{\pgfqpoint{3.195954in}{2.639190in}}%
\pgfpathlineto{\pgfqpoint{3.197015in}{2.706914in}}%
\pgfpathlineto{\pgfqpoint{3.198076in}{2.698332in}}%
\pgfpathlineto{\pgfqpoint{3.201260in}{2.672587in}}%
\pgfpathlineto{\pgfqpoint{3.202321in}{2.704501in}}%
\pgfpathlineto{\pgfqpoint{3.203382in}{2.693506in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.747934in}}%
\pgfpathlineto{\pgfqpoint{3.295694in}{2.714074in}}%
\pgfpathlineto{\pgfqpoint{3.296755in}{2.712652in}}%
\pgfpathlineto{\pgfqpoint{3.307366in}{2.698432in}}%
\pgfpathlineto{\pgfqpoint{3.308427in}{2.708783in}}%
\pgfpathlineto{\pgfqpoint{3.461220in}{1.742117in}}%
\pgfpathlineto{\pgfqpoint{3.462281in}{2.706225in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{2.696954in}}%
\pgfpathlineto{\pgfqpoint{3.535494in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{3.536555in}{2.707691in}}%
\pgfpathlineto{\pgfqpoint{3.537616in}{2.699887in}}%
\pgfpathlineto{\pgfqpoint{3.560960in}{2.528190in}}%
\pgfpathlineto{\pgfqpoint{3.563082in}{2.714535in}}%
\pgfpathlineto{\pgfqpoint{3.595975in}{2.684738in}}%
\pgfpathlineto{\pgfqpoint{3.597036in}{2.706310in}}%
\pgfpathlineto{\pgfqpoint{3.598097in}{2.697124in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.513405in}}%
\pgfpathlineto{\pgfqpoint{3.620379in}{2.708394in}}%
\pgfpathlineto{\pgfqpoint{3.621440in}{2.701291in}}%
\pgfpathlineto{\pgfqpoint{3.693593in}{2.218337in}}%
\pgfpathlineto{\pgfqpoint{3.694654in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{3.695715in}{2.705411in}}%
\pgfpathlineto{\pgfqpoint{3.782722in}{2.291915in}}%
\pgfpathlineto{\pgfqpoint{3.783783in}{2.710970in}}%
\pgfpathlineto{\pgfqpoint{3.784844in}{2.706445in}}%
\pgfpathlineto{\pgfqpoint{3.855935in}{2.403238in}}%
\pgfpathlineto{\pgfqpoint{3.856996in}{2.707239in}}%
\pgfpathlineto{\pgfqpoint{3.858057in}{2.698982in}}%
\pgfpathlineto{\pgfqpoint{3.859118in}{2.690726in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{2.703646in}}%
\pgfpathlineto{\pgfqpoint{3.865485in}{2.644397in}}%
\pgfpathlineto{\pgfqpoint{3.866546in}{2.708897in}}%
\pgfpathlineto{\pgfqpoint{3.867607in}{2.702298in}}%
\pgfpathlineto{\pgfqpoint{3.885645in}{2.590117in}}%
\pgfpathlineto{\pgfqpoint{3.886706in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.887767in}{2.693559in}}%
\pgfpathlineto{\pgfqpoint{3.888828in}{2.682591in}}%
\pgfpathlineto{\pgfqpoint{3.889889in}{2.710147in}}%
\pgfpathlineto{\pgfqpoint{3.890950in}{2.704799in}}%
\pgfpathlineto{\pgfqpoint{3.904744in}{2.635269in}}%
\pgfpathlineto{\pgfqpoint{3.905805in}{2.714134in}}%
\pgfpathlineto{\pgfqpoint{3.906866in}{2.712772in}}%
\pgfpathlineto{\pgfqpoint{3.942942in}{2.666471in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{2.714678in}}%
\pgfpathlineto{\pgfqpoint{3.945064in}{2.713860in}}%
\pgfpathlineto{\pgfqpoint{3.946125in}{2.713042in}}%
\pgfpathlineto{\pgfqpoint{3.947186in}{2.714813in}}%
\pgfpathlineto{\pgfqpoint{3.948248in}{2.714130in}}%
\pgfpathlineto{\pgfqpoint{4.023583in}{2.665657in}}%
\pgfpathlineto{\pgfqpoint{4.024644in}{2.710440in}}%
\pgfpathlineto{\pgfqpoint{4.025705in}{2.705384in}}%
\pgfpathlineto{\pgfqpoint{4.109529in}{2.305977in}}%
\pgfpathlineto{\pgfqpoint{4.110590in}{2.711011in}}%
\pgfpathlineto{\pgfqpoint{4.111651in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{4.164704in}{2.482272in}}%
\pgfpathlineto{\pgfqpoint{4.165765in}{2.705948in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{2.696400in}}%
\pgfpathlineto{\pgfqpoint{4.201841in}{2.381310in}}%
\pgfpathlineto{\pgfqpoint{4.202903in}{2.705617in}}%
\pgfpathlineto{\pgfqpoint{4.203964in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{4.206086in}{2.675979in}}%
\pgfpathlineto{\pgfqpoint{4.207147in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{2.714143in}}%
\pgfpathlineto{\pgfqpoint{4.212452in}{2.709614in}}%
\pgfpathlineto{\pgfqpoint{4.213513in}{2.706673in}}%
\pgfpathlineto{\pgfqpoint{4.214574in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{4.227307in}{2.668078in}}%
\pgfpathlineto{\pgfqpoint{4.228368in}{2.708213in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{2.700930in}}%
\pgfpathlineto{\pgfqpoint{4.279299in}{2.358632in}}%
\pgfpathlineto{\pgfqpoint{4.280360in}{2.713574in}}%
\pgfpathlineto{\pgfqpoint{4.281421in}{2.711652in}}%
\pgfpathlineto{\pgfqpoint{4.335535in}{2.613631in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{2.713715in}}%
\pgfpathlineto{\pgfqpoint{4.337657in}{2.711933in}}%
\pgfpathlineto{\pgfqpoint{4.342963in}{2.702944in}}%
\pgfpathlineto{\pgfqpoint{4.385405in}{2.200869in}}%
\pgfpathlineto{\pgfqpoint{4.386466in}{2.704800in}}%
\pgfpathlineto{\pgfqpoint{4.387527in}{2.694105in}}%
\pgfpathlineto{\pgfqpoint{4.440581in}{2.159332in}}%
\pgfpathlineto{\pgfqpoint{4.441642in}{2.713093in}}%
\pgfpathlineto{\pgfqpoint{4.442703in}{2.710691in}}%
\pgfpathlineto{\pgfqpoint{4.458619in}{2.674651in}}%
\pgfpathlineto{\pgfqpoint{4.459680in}{2.710089in}}%
\pgfpathlineto{\pgfqpoint{4.460741in}{2.704682in}}%
\pgfpathlineto{\pgfqpoint{4.477718in}{2.618168in}}%
\pgfpathlineto{\pgfqpoint{4.478779in}{2.710766in}}%
\pgfpathlineto{\pgfqpoint{4.479840in}{2.706037in}}%
\pgfpathlineto{\pgfqpoint{4.483023in}{2.691848in}}%
\pgfpathlineto{\pgfqpoint{4.484084in}{2.704976in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.547177in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.547177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.750000in}}{\pgfqpoint{3.875000in}{2.059091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.665448in}}%
\pgfpathlineto{\pgfqpoint{0.653649in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{0.760816in}{1.645225in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{0.799014in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{1.753809in}}%
\pgfpathlineto{\pgfqpoint{0.894510in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{0.895571in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{0.942258in}{2.144992in}}%
\pgfpathlineto{\pgfqpoint{0.947563in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{0.948624in}{2.715102in}}%
\pgfpathlineto{\pgfqpoint{1.060036in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{1.112028in}{2.629847in}}%
\pgfpathlineto{\pgfqpoint{1.134310in}{2.355812in}}%
\pgfpathlineto{\pgfqpoint{1.149165in}{2.282818in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{2.697882in}}%
\pgfpathlineto{\pgfqpoint{1.187363in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{1.263760in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.439924in}}%
\pgfpathlineto{\pgfqpoint{1.381538in}{2.632144in}}%
\pgfpathlineto{\pgfqpoint{1.396392in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{1.397453in}{2.713970in}}%
\pgfpathlineto{\pgfqpoint{1.478094in}{2.598032in}}%
\pgfpathlineto{\pgfqpoint{1.536453in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{1.656353in}{2.691075in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{1.927272in}}%
\pgfpathlineto{\pgfqpoint{1.735932in}{2.714948in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{2.710853in}}%
\pgfpathlineto{\pgfqpoint{1.802779in}{2.457010in}}%
\pgfpathlineto{\pgfqpoint{1.810207in}{2.640963in}}%
\pgfpathlineto{\pgfqpoint{1.842039in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{1.952389in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{1.959817in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{1.960878in}{2.709069in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{2.464838in}}%
\pgfpathlineto{\pgfqpoint{2.008625in}{2.612325in}}%
\pgfpathlineto{\pgfqpoint{2.009686in}{2.609998in}}%
\pgfpathlineto{\pgfqpoint{2.051068in}{2.519278in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{2.065923in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.689987in}}%
\pgfpathlineto{\pgfqpoint{2.133831in}{2.449990in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{2.143380in}{2.713586in}}%
\pgfpathlineto{\pgfqpoint{2.192189in}{2.625716in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{2.561629in}}%
\pgfpathlineto{\pgfqpoint{2.280257in}{2.269214in}}%
\pgfpathlineto{\pgfqpoint{2.287685in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{2.288746in}{2.713292in}}%
\pgfpathlineto{\pgfqpoint{2.329066in}{2.629557in}}%
\pgfpathlineto{\pgfqpoint{2.392730in}{2.192330in}}%
\pgfpathlineto{\pgfqpoint{2.399096in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{2.400157in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{2.561439in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{2.567805in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{2.688766in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{2.783201in}{2.685825in}}%
\pgfpathlineto{\pgfqpoint{2.880819in}{2.685174in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.715483in}}%
\pgfpathlineto{\pgfqpoint{3.026184in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{3.217176in}{2.676158in}}%
\pgfpathlineto{\pgfqpoint{3.290389in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{3.297816in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{3.298877in}{2.714179in}}%
\pgfpathlineto{\pgfqpoint{3.314793in}{2.694431in}}%
\pgfpathlineto{\pgfqpoint{3.459098in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{3.467586in}{2.708014in}}%
\pgfpathlineto{\pgfqpoint{3.533372in}{2.244127in}}%
\pgfpathlineto{\pgfqpoint{3.539738in}{2.628238in}}%
\pgfpathlineto{\pgfqpoint{3.564143in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{3.622501in}{2.715492in}}%
\pgfpathlineto{\pgfqpoint{3.688287in}{2.339965in}}%
\pgfpathlineto{\pgfqpoint{3.696776in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{3.697837in}{2.702444in}}%
\pgfpathlineto{\pgfqpoint{3.776355in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{3.785905in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{3.786966in}{2.713502in}}%
\pgfpathlineto{\pgfqpoint{3.841080in}{2.611801in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.042682in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.107407in}{2.458238in}}%
\pgfpathlineto{\pgfqpoint{4.112712in}{2.702066in}}%
\pgfpathlineto{\pgfqpoint{4.113773in}{2.700976in}}%
\pgfpathlineto{\pgfqpoint{4.194414in}{2.618089in}}%
\pgfpathlineto{\pgfqpoint{4.210330in}{2.675345in}}%
\pgfpathlineto{\pgfqpoint{4.309009in}{2.707756in}}%
\pgfpathlineto{\pgfqpoint{4.347207in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.381161in}{2.334592in}}%
\pgfpathlineto{\pgfqpoint{4.388588in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.389650in}{2.706826in}}%
\pgfpathlineto{\pgfqpoint{4.432092in}{2.360025in}}%
\pgfpathlineto{\pgfqpoint{4.449069in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.715496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.809091in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.809091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=2.892424in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont soiling component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731944in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.826389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061234in}{0.826389in}}{\pgfqpoint{2.061234in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{2.061234in}{1.267477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061234in}{1.298033in}}{\pgfqpoint{2.030678in}{1.298033in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{1.298033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{1.298033in}}{\pgfqpoint{0.701389in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{0.701389in}{0.856944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{0.826389in}}{\pgfqpoint{0.731944in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{0.826389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{1.183449in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{1.183449in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{1.183449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=1.129977in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont synthetic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.970544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=0.917072in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

